Object-Centric Kinodynamic Planning for Nonprehensile Robot Rearrangement Manipulation

Nonprehensile actions such as pushing are crucial for addressing multi-object rearrangement problems. Many traditional methods generate robot-centric actions, which differ from intuitive human strategies and are typically inefficient. To this end, we adopt an object-centric planning paradigm and propose a unified framework for addressing a range of large-scale, physics-intensive nonprehensile rearrangement problems challenged by modeling inaccuracies and real-world uncertainties. By assuming each object can actively move without being driven by robot interactions, our planner first computes desired object motions, which are then realized through robot actions generated online via a closed-loop pushing strategy. Through extensive experiments and in comparison with state-of-the-art baselines in both simulation and on a physical robot, we show that our object-centric planning framework can generate more intuitive and task-effective robot actions with significantly improved efficiency. In addition, we propose a benchmarking protocol to standardize and facilitate future research in nonprehensile rearrangement.

==> figs/ablation_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{mycolor1}{rgb}{0.23529,0.72941,0.32941}%
\definecolor{mycolor2}{rgb}{0.95686,0.76078,0.05098}%
\definecolor{mycolor3}{rgb}{0.85882,0.19608,0.21176}%
\definecolor{mycolor4}{rgb}{0.28235,0.52157,0.92941}%
\definecolor{mycolor5}{rgb}{1.00000,0.54902,0.00000}%

\begin{axis}[
width=0.7\columnwidth,
height=0.6\columnwidth,
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
xmin=-1, xmax=3,
ymin=0, ymax=30,
ylabel={planning time},
xmajorgrids=false,
xminorgrids=false,
xmajorticks=false,
xminorticks=false,
minor y tick num=4,
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, legend columns = 1, fill=none, draw=none, at={(0.98,0.75)},anchor=east}
]
\draw[draw=none,fill=mycolor3] (axis cs:-0.4,0) rectangle (axis cs:0.4,6.50656812906265);
% \addlegendimage{ybar,ybar legend,draw=none,fill=mycolor3}
\addlegendimage{only marks, mark=square*, fill=mycolor3}
\addlegendentry{\emph{Mode I} only}

\draw[draw=none,fill=mycolor2] (axis cs:0.6,0) rectangle (axis cs:1.4,10.7158100962639);
\addlegendimage{only marks, mark=square*, fill=mycolor2}
\addlegendentry{standard $A^*$}

\draw[draw=none,fill=mycolor4] (axis cs:1.6,0) rectangle (axis cs:2.4,9.878642578125);
\addlegendimage{only marks, mark=square*, fill=mycolor4}
\addlegendentry{OCP (Ours)}

\path [draw=black, very thick]
(axis cs:0,4.56238237788686)
--(axis cs:0,8.45075388023844);

\path [draw=black, very thick]
(axis cs:1,8.15694599529861)
--(axis cs:1,13.2746741972292);

\path [draw=black, very thick]
(axis cs:2,7.57079198832673)
--(axis cs:2,12.1864931679233);

\end{axis}

\end{tikzpicture}


==> figs/ablation_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{mycolor1}{rgb}{0.23529,0.72941,0.32941}%
\definecolor{mycolor2}{rgb}{0.95686,0.76078,0.05098}%
\definecolor{mycolor3}{rgb}{0.85882,0.19608,0.21176}%
\definecolor{mycolor4}{rgb}{0.28235,0.52157,0.92941}%
\definecolor{mycolor5}{rgb}{1.00000,0.54902,0.00000}%

\begin{axis}[
width=0.7\columnwidth,
height=0.6\columnwidth,
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
xmin=-1, xmax=3,
ymin=0, ymax=300,
ylabel={number of actions},
xmajorgrids=false,
xminorgrids=false,
xmajorticks=false,
xminorticks=false,
minor y tick num=4,
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, legend columns = 3, fill=none, draw=none, at={(0.98,0.85)},anchor=east}
]
\draw[draw=none,fill=mycolor3] (axis cs:-0.4,0) rectangle (axis cs:0.4,221.85);

\draw[draw=none,fill=mycolor2] (axis cs:0.6,0) rectangle (axis cs:1.4,204.62);

\draw[draw=none,fill=mycolor4] (axis cs:1.6,0) rectangle (axis cs:2.4,182.74);

\path [draw=black, very thick]
(axis cs:0,174.752362054982)
--(axis cs:0,268.947637945018);

\path [draw=black, very thick]
(axis cs:1,160.37075593866)
--(axis cs:1,248.86924406134);

\path [draw=black, very thick]
(axis cs:2,145.941733736492)
--(axis cs:2,219.538266263508);

\end{axis}

\end{tikzpicture}


==> figs/obj_at_goals.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro219}{RGB}{219,219,219}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

% \definecolor{mycolor1}{rgb}{0.23529,0.72941,0.32941}%
% \definecolor{mycolor2}{rgb}{0.95686,0.76078,0.05098}%
\definecolor{mycolor2}{rgb}{0.85882,0.19608,0.21176}%
\definecolor{mycolor1}{rgb}{0.28235,0.52157,0.92941}%
\definecolor{mycolor3}{rgb}{0.23529,0.72941,0.32941}%
% \definecolor{mycolor4}{rgb}{0.95686,0.76078,0.05098}%
\definecolor{mycolor4}{rgb}{1.00000,0.54902,0.00000}%

\begin{axis}[
width=0.85\columnwidth,
height=0.3\columnwidth,
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
xmin=0, xmax=30,
xtick={0, 5, 10, 15, 20, 25, 30},
xlabel={execution time (minutes)},
ymin=0, ymax=1.02,
ytick={0, 0.25, 0.5, 0.75, 1.0},
minor y tick num=4,
ylabel={percentage of objects at goal},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, legend columns = 1, fill=none, draw=none, at={(0.02,0.7)},anchor=west}
]
\addplot [thick, mycolor1, opacity=0.15, forget plot]
table {%
0.0437597831090291 0
0.516427040100098 0
1.12301228841146 0.03125
1.26628007094065 0.03125
1.26967548529307 0.0625
2.06234734853109 0.0625
2.79856844743093 0.09375
5.75611169735591 0.09375
6.27247045437495 0.125
6.70310902992884 0.125
6.90360312461853 0.15625
7.10403026739756 0.15625
7.19615938663483 0.1875
8.0086786588033 0.1875
8.01206331253052 0.21875
8.0121105949084 0.21875
8.01563851038615 0.1875
8.84917583068212 0.1875
8.98970008293788 0.25
9.02991747458776 0.25
9.13003616730372 0.28125
9.59129800796509 0.28125
10.3535673936208 0.3125
10.9842753728231 0.3125
10.9876779397329 0.28125
11.2230079929034 0.3125
11.5829235156377 0.3125
11.9002401391665 0.34375
11.9036336660385 0.34375
12.1146998325984 0.3125
12.1181177695592 0.34375
12.246670516332 0.34375
12.3546704411507 0.375
12.5375259955724 0.375
12.6686002572378 0.4375
12.9643811782201 0.4375
13.1018802086512 0.40625
13.1256151000659 0.4375
13.2491993745168 0.4375
13.4263307849566 0.53125
14.3580278952916 0.53125
14.3842549880346 0.5625
14.5265027602514 0.5625
14.7758186539014 0.625
14.8010205388069 0.59375
14.9491406242053 0.625
14.9525510350863 0.625
15.2013652046522 0.65625
15.2047561168671 0.65625
15.3047324816386 0.6875
15.6646406968435 0.6875
15.7067277789116 0.71875
15.8113616943359 0.71875
15.8147604266802 0.6875
15.8831338445346 0.6875
16.0247173547745 0.71875
16.0281518816948 0.6875
16.1639462471008 0.6875
16.1673718849818 0.71875
16.265082236131 0.75
16.268480626742 0.75
16.4646969676018 0.78125
16.4812039216359 0.78125
16.6117292205493 0.8125
16.6151149153709 0.8125
16.7618938207626 0.78125
17.0743579069773 0.78125
17.1505189816157 0.8125
17.3927136103312 0.8125
17.396216738224 0.78125
17.4112927913666 0.78125
17.5019363045692 0.84375
17.6387533823649 0.84375
17.7361964742343 0.90625
17.9402643402418 0.90625
17.9436549504598 0.9375
18.1054394841194 0.9375
18.227464568615 0.96875
18.2311260978381 0.9375
18.4380428552628 0.9375
18.4417245388031 0.96875
18.5649298032125 1
18.5683216889699 0.96875
18.8914364814758 0.96875
18.9530470410983 1
};
\addplot [thick, mycolor1, opacity=0.15, forget plot]
table {%
0.0470476945241292 0
0.48973818620046 0
1.060897620519 0.03125
1.06431616147359 0.03125
1.78301689227422 0.0625
1.82312586307526 0.0625
2.19856364329656 0.09375
2.30009377002716 0.09375
2.64465771516164 0.125
5.34279847542445 0.125
5.44576895634333 0.15625
5.73166143496831 0.15625
5.8317583878835 0.1875
6.1736248811086 0.1875
6.35412329435349 0.21875
6.58110841115316 0.21875
6.58449807564418 0.1875
6.78185578187307 0.1875
6.81152983506521 0.21875
6.97193610270818 0.21875
7.15242698192596 0.25
7.18701697190603 0.25
7.28335835138957 0.28125
7.44807082811991 0.28125
7.73799223899841 0.3125
7.77174422343572 0.3125
7.89902619918187 0.34375
8.0541454911232 0.34375
8.15534040530523 0.375
8.18810074726741 0.375
8.28771239916484 0.34375
8.29123246272405 0.3125
8.40577207406362 0.34375
8.80134809414546 0.34375
8.80474777619044 0.375
9.04159689744314 0.375
9.24799226522446 0.34375
9.27527145942052 0.34375
9.3792382200559 0.375
9.38263381719589 0.375
9.50855357249578 0.4375
9.64105593363444 0.4375
9.78743960857391 0.40625
9.79090291659037 0.40625
9.79438702265421 0.4375
9.85925840536753 0.4375
9.95477827390035 0.46875
9.95817507505417 0.46875
10.0507561008135 0.4375
10.054158115387 0.46875
10.5623617132505 0.46875
11.1211992661158 0.5
11.2591635584831 0.5
11.3583681066831 0.53125
11.4996558507284 0.53125
11.5030432740847 0.5
11.6796573758125 0.4375
11.7133487900098 0.4375
11.8296568910281 0.5
11.8330560485522 0.46875
12.0422675649325 0.46875
12.1896615386009 0.5
12.2127421498299 0.5
12.333810210228 0.46875
12.3407510439555 0.46875
12.5830844163895 0.5625
12.7759767651558 0.5625
12.9191246906916 0.59375
13.0551720062892 0.59375
13.1946668505669 0.5625
13.1980552275976 0.5625
13.3363119522731 0.53125
13.6013265570005 0.53125
13.6047214428584 0.5
13.8196298480034 0.5625
13.9498231768608 0.5625
14.0746438105901 0.59375
14.1880111138026 0.59375
14.2128637154897 0.625
14.35195475022 0.625
14.4663367271423 0.65625
14.5035190939903 0.65625
14.6191109458605 0.6875
14.9666412671407 0.6875
15.0936932961146 0.625
15.5509435455004 0.625
15.7363108158112 0.65625
15.7397126873334 0.65625
15.8885565201441 0.6875
16.0850252628326 0.6875
16.1932597955068 0.71875
16.4259695410728 0.71875
16.5357268651326 0.75
16.5391158699989 0.75
16.6424929261208 0.78125
16.9325405915578 0.78125
17.0613358775775 0.8125
17.5390391389529 0.8125
17.7607915759087 0.84375
17.7641958236694 0.84375
17.8561917821566 0.8125
17.8596814990044 0.8125
18.014651799202 0.84375
18.0333134651184 0.84375
18.2257820765177 0.90625
18.3513486941655 0.90625
18.354759589831 0.875
18.4656505346298 0.875
18.5057907978694 0.90625
18.5091863950094 0.875
18.5092380086581 0.875
18.5239515662193 0.90625
18.6087928533554 0.9375
18.6158689101537 0.9375
18.7268749872843 0.96875
19.087733745575 0.96875
19.1963298002879 1
};
\addplot [thick, mycolor1, opacity=0.15, forget plot]
table {%
0.044994592666626 0
0.30644854704539 0
0.945798786481222 0.03125
1.8595623811086 0.03125
1.90267586310705 0.0625
1.9591807325681 0.0625
2.28186587889989 0.09375
2.28528811534246 0.09375
3.42678699096044 0.0625
3.7027071595192 0.0625
4.08911519447962 0.09375
5.08218337694804 0.09375
5.08557296991348 0.0625
5.89322134653727 0.0625
6.38688650925954 0.09375
6.93149313529332 0.09375
7.20412393808365 0.125
8.20584537585576 0.125
8.36969244480133 0.15625
8.37308253447215 0.1875
8.79609555403391 0.1875
8.92466158469518 0.15625
8.92805839379628 0.15625
9.04872529904048 0.1875
9.18690955241521 0.1875
9.34576665957769 0.21875
9.88521093527476 0.21875
10.138587752978 0.25
10.1419887185097 0.25
10.3580380996068 0.28125
10.4024336775144 0.25
10.5576116283735 0.25
10.5610943396886 0.28125
10.5611747741699 0.25
10.5997278412183 0.25
10.696509039402 0.28125
10.6998920122782 0.25
10.822054763635 0.3125
10.8254497806231 0.28125
10.8255195736885 0.28125
10.8701339880625 0.3125
10.9584157705307 0.28125
10.9618190288544 0.25
11.0835872769356 0.28125
11.1353884895643 0.28125
11.2266099214554 0.3125
11.331356883049 0.3125
11.3347455382347 0.28125
11.4816863218943 0.28125
11.5774678349495 0.3125
11.5808651010195 0.28125
11.6741250514984 0.28125
11.9252555569013 0.3125
11.9749754428864 0.3125
12.093508096536 0.28125
12.2319192767143 0.28125
12.2353138168653 0.3125
12.479140885671 0.3125
12.5186091740926 0.34375
12.5186777035395 0.3125
12.5222097198168 0.3125
12.5256968021393 0.34375
12.5257371862729 0.34375
12.5652652819951 0.3125
12.6624540408452 0.34375
12.6658507943153 0.34375
12.7838625669479 0.375
12.7872942090034 0.375
12.8206119100253 0.40625
13.0088565468788 0.375
13.0122598012288 0.375
13.3980281591415 0.40625
13.4014952222506 0.40625
13.4272968848546 0.4375
13.5282690087954 0.4375
13.5316756248474 0.40625
13.6358931183815 0.5
13.6392907341321 0.5
13.7518849452337 0.53125
13.8977496027946 0.53125
14.069668396314 0.5
14.4536530097326 0.5
14.4570625305176 0.53125
14.7275952339172 0.53125
14.7310041904449 0.5625
14.8193989396095 0.59375
14.8478412866592 0.59375
14.9719930768013 0.625
15.1775500734647 0.625
15.3574180761973 0.65625
15.383465162913 0.65625
15.51135866642 0.59375
15.5147799173991 0.53125
15.7225446462631 0.5
15.8400880932808 0.5
15.9474493781726 0.53125
16.0293483257294 0.53125
16.1128390153249 0.5625
16.4108430107435 0.5625
16.5374749660492 0.625
16.5408788442612 0.625
16.6941205064456 0.6875
16.6975271145503 0.71875
16.7179724931717 0.71875
16.8830295642217 0.75
16.8864249587059 0.75
16.9865832368533 0.78125
17.0821747581164 0.78125
17.0993874708811 0.8125
17.2056326230367 0.8125
17.2486935893695 0.84375
17.2556689977646 0.84375
17.4052387952805 0.875
17.7347618381182 0.875
17.8355074564616 0.90625
17.9385542591413 0.9375
18.2184456388156 0.9375
18.3063421924909 0.96875
18.3097515940666 0.96875
18.4359148661296 1
};
\addplot [thick, mycolor1, opacity=0.15, forget plot]
table {%
0.0470419009526571 0
1.85144077936808 0
2.41749496062597 0.0625
2.42090258598328 0.0625
3.38525862296422 0.09375
4.09369674523671 0.09375
4.56860504945119 0.125
5.41298944950104 0.125
5.41642316977183 0.15625
6.08702976703644 0.15625
6.31191421747208 0.125
6.77589780489604 0.125
7.16914774974187 0.15625
8.47954936027527 0.15625
8.59358948071798 0.1875
9.38018551270167 0.1875
9.48915121157964 0.15625
9.53804596265157 0.15625
9.93580036958059 0.1875
10.0509097178777 0.1875
10.9869353691737 0.21875
11.6736026446025 0.21875
11.7828447858493 0.25
13.2553383866946 0.25
13.4552409887314 0.21875
13.458667242527 0.25
13.6824162840843 0.25
13.7878722627958 0.28125
13.8883135954539 0.28125
13.8917073488235 0.3125
14.0674740473429 0.34375
14.0931574583054 0.34375
14.213673667113 0.3125
14.2206487218539 0.3125
14.3352659106255 0.28125
14.4621154944102 0.28125
14.6247075637182 0.3125
14.7890602509181 0.3125
15.3529929121335 0.34375
15.3564058502515 0.34375
15.8602097352346 0.375
17.0303838173548 0.375
17.1813658952713 0.40625
17.3108530124029 0.40625
17.3323778311412 0.4375
17.5906504034996 0.4375
17.7235729177793 0.46875
17.8122804005941 0.46875
17.9241956512133 0.4375
17.950047314167 0.4375
18.1558287103971 0.40625
18.2630948026975 0.40625
18.8658268610636 0.4375
19.1299749692281 0.46875
19.2619094053904 0.46875
19.2653133114179 0.4375
19.3634668310483 0.46875
19.366865559419 0.4375
20.0669059316317 0.4375
20.0967477281888 0.46875
20.2264785726865 0.5
20.2597644686699 0.5
20.458290719986 0.53125
20.5945881684621 0.53125
20.7396902283033 0.46875
20.8798899968465 0.46875
21.0258248766263 0.5
21.1722494443258 0.5
21.3185932278633 0.53125
21.3220059156418 0.53125
21.6552617867788 0.5625
21.6740804155668 0.5625
21.8308084607124 0.625
22.0189930637678 0.625
22.038437684377 0.65625
22.0420567194621 0.65625
22.1630298137665 0.6875
22.1664233724276 0.6875
22.2659677664439 0.65625
22.3894355018934 0.65625
22.496985133489 0.625
22.6914836366971 0.625
22.9174501856168 0.65625
23.3090849399567 0.65625
23.3575942079226 0.6875
23.5414139588674 0.6875
23.6482618014018 0.71875
23.764217209816 0.71875
23.9219039360682 0.75
24.4790039499601 0.75
24.5830489039421 0.71875
24.6052851041158 0.71875
24.7152426083883 0.75
24.7821498235067 0.75
24.8885970552762 0.8125
25.0469410419464 0.8125
25.0503645618757 0.84375
25.151922750473 0.84375
25.1553345004717 0.875
25.3035954634349 0.90625
25.3112304210663 0.90625
25.4290715376536 0.9375
25.4324649532636 0.9375
25.5180266062419 0.96875
25.5215713977814 0.96875
25.6108009298642 1
};
\addplot [thick, mycolor1, opacity=0.15, forget plot]
table {%
0.0474648952484131 0
0.406509292125702 0
0.989408115545909 0.0625
1.84250083764394 0.0625
2.54532978534698 0.09375
3.88686879475911 0.09375
4.19316219091415 0.125
4.19656941493352 0.125
4.83087530533473 0.15625
5.64397247632345 0.15625
5.77419919172923 0.1875
5.94203506708145 0.1875
6.08143314917882 0.21875
6.39282828172048 0.21875
6.56587573687236 0.25
8.24495864709218 0.25
8.47143511374791 0.28125
8.50443924268087 0.28125
8.60452949603399 0.25
8.75910375912984 0.25
8.87586071491241 0.28125
8.88279802401861 0.28125
9.04919784069061 0.3125
9.1358859539032 0.3125
9.22919850746791 0.28125
9.23259990612666 0.28125
9.33308980067571 0.3125
9.55004562536875 0.3125
9.70254511435827 0.34375
9.98593631188075 0.34375
10.1052962938944 0.40625
10.3160835941633 0.40625
10.3776660720507 0.46875
10.4031760772069 0.5
10.7444627404213 0.5
10.7478827675184 0.53125
10.8620359182358 0.5625
11.028452094396 0.5625
11.1793400327365 0.59375
11.1827511827151 0.59375
11.4097623785337 0.625
11.4389063676198 0.625
11.5345776796341 0.59375
11.6552997469902 0.59375
11.6586936831474 0.625
11.7703796466192 0.625
11.8623720407486 0.65625
11.8657689849536 0.65625
12.0430990020434 0.6875
12.3298189997673 0.6875
12.4118746439616 0.75
12.5709461927414 0.75
12.6781371235847 0.78125
13.1449568589528 0.78125
13.2903138836225 0.8125
13.3188392718633 0.8125
13.4313984632492 0.75
13.6627652923266 0.75
13.7680801987648 0.78125
14.2380633831024 0.78125
14.25730676651 0.75
14.376991991202 0.8125
14.380432554086 0.8125
14.497097726663 0.84375
14.5133177320162 0.84375
14.6283505002658 0.875
14.7294146140416 0.875
14.7328224817912 0.90625
14.8332317193349 0.9375
15.039242374897 0.9375
15.1069771409035 0.96875
15.3443922042847 0.96875
15.5919692198435 1
};
\addplot [thick, mycolor1, opacity=0.15, forget plot]
table {%
0.0522282361984253 0
0.408383973439535 0
1.064313185215 0.03125
1.3284361521403 0.03125
1.59388436079025 0.0625
3.03865415255229 0.0625
3.15473651488622 0.09375
3.38799008528392 0.09375
4.21440127690633 0.15625
4.43279000520706 0.15625
4.48668748140335 0.125
4.82579835653305 0.125
5.51778053442637 0.15625
6.50190182526906 0.15625
6.61744923591614 0.1875
7.51334876219432 0.1875
7.51677361726761 0.21875
8.46165530284246 0.21875
8.50682158470154 0.25
9.20372750361761 0.25
9.4472062309583 0.21875
9.6022114833196 0.21875
9.6403232773145 0.25
10.1037699619929 0.28125
10.1107362747192 0.28125
10.2734511256218 0.3125
10.3102805097898 0.3125
10.4203924934069 0.375
10.5706337531408 0.375
10.698880302906 0.40625
10.7392485578855 0.4375
10.746451429526 0.4375
10.8626000682513 0.40625
11.080836268266 0.40625
11.3177919785182 0.4375
11.3485233783722 0.4375
11.5938801805178 0.5
12.0748139818509 0.5
12.4277958273888 0.40625
13.310516611735 0.40625
13.5567697048187 0.4375
13.6653349955877 0.4375
13.8655577460925 0.46875
14.029549686114 0.46875
14.1716868480047 0.53125
14.1750964681307 0.53125
14.3427506327629 0.5625
14.6856439828873 0.5625
14.7098381837209 0.59375
14.9611049214999 0.59375
14.9645254095395 0.625
15.063890739282 0.65625
15.1817119638125 0.65625
15.2645581007004 0.6875
15.4622324148814 0.6875
15.4656530658404 0.71875
15.6670397599538 0.71875
15.7514002044996 0.75
15.754959221681 0.75
15.834157482783 0.78125
16.0111634333928 0.78125
16.2522190332413 0.8125
16.2556264360746 0.8125
16.5589069525401 0.84375
16.5624731898308 0.84375
16.671662457784 0.875
16.8899641712507 0.875
16.8933937191963 0.90625
17.0773419658343 0.90625
17.2391466657321 0.9375
17.2459133942922 0.9375
17.3436164140701 0.90625
17.3506148457527 0.90625
17.5372038761775 0.96875
17.7477168361346 0.96875
17.8443362832069 1
};
\addplot [thick, mycolor1, opacity=0.15, forget plot]
table {%
0.0522600968678792 0
0.384306442737579 0
1.17724080085754 0.03125
1.6178270538648 0.03125
2.3125387430191 0.0625
2.47554712295532 0.0625
3.32641989390055 0.09375
3.77983622948329 0.09375
4.03251167535782 0.0625
4.0359162012736 0.0625
4.17418960730235 0.09375
4.76368802388509 0.09375
5.78585351705551 0.15625
6.61494894425074 0.15625
6.66528522173564 0.1875
8.49784417947133 0.1875
8.66211868127187 0.25
8.69802793661753 0.28125
9.69258343776067 0.28125
9.95808925628662 0.25
9.99888177712758 0.25
10.1552877545357 0.21875
10.3548263947169 0.21875
10.476985458533 0.1875
11.0137597084045 0.1875
11.5769537885984 0.21875
12.6286217610041 0.21875
12.6320489327113 0.1875
12.8786444266637 0.1875
12.8820475737254 0.21875
13.1118609150251 0.21875
13.2280551234881 0.25
13.2314663290977 0.25
13.3676587541898 0.28125
13.4012338360151 0.28125
13.9137441396713 0.34375
13.91715965271 0.3125
14.0731567104657 0.3125
14.2502856095632 0.34375
14.2740068157514 0.375
14.4830897927284 0.34375
14.4900463104248 0.34375
14.7714105010033 0.3125
15.0191877683004 0.3125
15.0226063450178 0.34375
15.3225143035253 0.375
15.4431207378705 0.375
15.4465327541033 0.34375
15.4501556793849 0.34375
15.4684843540192 0.375
15.5558526357015 0.34375
15.5628262877464 0.34375
15.7137681563695 0.375
15.7344497998556 0.40625
16.0718589146932 0.40625
16.3519707242648 0.4375
16.3718225717545 0.4375
16.5425011078517 0.5
16.5459218144417 0.53125
16.6731328328451 0.53125
16.9813982884089 0.59375
17.116005563736 0.59375
17.1195471604665 0.5625
17.3930514653524 0.5625
17.3964475830396 0.59375
17.5436326861382 0.65625
17.5710609197617 0.625
17.673091006279 0.65625
17.6765179157257 0.65625
17.8936224341393 0.6875
17.8971930583318 0.6875
18.0430569926898 0.625
18.1680407921473 0.625
18.1714614828428 0.59375
18.1750076850255 0.59375
18.2712201793989 0.625
18.298329381148 0.625
18.4575196146965 0.65625
18.6448243816694 0.65625
18.8652869502703 0.71875
18.88513991038 0.71875
19.111420973142 0.6875
19.4070835987727 0.6875
19.4385243177414 0.71875
19.4419393618902 0.71875
19.5419895688693 0.75
19.5706828951836 0.75
19.7363865097364 0.78125
20.0859462896983 0.78125
20.1862331112226 0.8125
20.2122253696124 0.8125
20.3247559944789 0.84375
20.3281697789828 0.84375
20.5814205447833 0.875
20.8445291598638 0.875
20.9864295601845 0.90625
20.9898406346639 0.90625
21.0727924823761 0.9375
21.0956693251928 0.90625
21.1922090808551 0.875
21.1956249634425 0.875
21.3175340572993 0.84375
21.7542830348015 0.84375
21.9364001393318 0.875
22.3232334772746 0.875
22.5547330379486 0.90625
22.558141875267 0.90625
22.6415438810984 0.9375
22.6449665824572 0.9375
22.7598549803098 0.96875
22.889522655805 0.96875
22.8929381847382 0.9375
22.9103576302528 0.9375
22.9477637608846 0.90625
23.0726337790489 0.90625
23.2536518414815 0.9375
23.2685392061869 0.9375
23.3946823358536 0.90625
23.4756365378698 0.90625
23.7475277423859 0.96875
23.8366251548131 0.96875
23.8400461395582 0.9375
23.848250691096 0.9375
24.0836531480153 0.90625
24.0870649377505 0.90625
24.1792047381401 0.96875
24.3629802743594 0.96875
24.4408620357513 1
24.4442660450935 1
24.6730418125788 0.96875
24.6770651261012 0.96875
24.8064222216606 1
24.8098327318827 1
24.9386074463526 0.9375
24.9420206745466 0.9375
25.0824795484543 1
};
\addplot [thick, mycolor1, opacity=0.15, forget plot]
table {%
0.051268196105957 0
0.301813471317291 0
0.996595418453217 0.03125
1.27981712420781 0.03125
2.03263381719589 0.0625
2.65384984413783 0.0625
2.77482660214106 0.03125
5.54582089980443 0.03125
5.63353635470072 0.0625
5.70127545992533 0.0625
6.18646597464879 0.09375
6.62336108287175 0.09375
7.16536572774251 0.125
7.16878796021144 0.125
8.06594093243281 0.15625
8.43319837252299 0.15625
8.52573679685593 0.1875
8.66671343247096 0.1875
8.76583573420842 0.15625
8.7692440589269 0.15625
9.01374100049337 0.1875
9.06147183974584 0.1875
9.16373685995738 0.21875
9.21711244185766 0.21875
9.34707127014796 0.15625
9.5303919672966 0.15625
9.53381919463476 0.125
9.671539803346 0.125
9.78874334096909 0.15625
10.6987343748411 0.15625
10.738988506794 0.1875
11.3931951761246 0.1875
11.5759649793307 0.25
12.0212061246236 0.25
12.1159390409788 0.28125
12.1627977013588 0.3125
12.3315006375313 0.375
12.5681677619616 0.375
12.5715751806895 0.40625
12.6813363512357 0.34375
12.6847479939461 0.34375
12.8123919447263 0.375
12.8527570446332 0.375
13.02151222229 0.40625
14.1173939863841 0.40625
14.2149550477664 0.4375
14.2483963052432 0.4375
14.3765066146851 0.46875
14.8760890285174 0.46875
14.8795020739237 0.4375
15.4865654667219 0.4375
15.5815006732941 0.5
15.7387700438499 0.5
15.7422062834104 0.53125
16.094274020195 0.53125
16.1823245644569 0.5625
16.3168832063675 0.5625
16.4420507868131 0.59375
16.4454614122709 0.59375
16.5528692682584 0.5625
16.7050533811251 0.5625
16.8266023357709 0.59375
17.371539123853 0.59375
17.3750431776047 0.625
17.4628998398781 0.625
17.4663280884425 0.59375
17.4663874387741 0.625
17.490444568793 0.59375
17.596156056722 0.625
17.5995961070061 0.65625
17.8354024410248 0.625
17.8592869083087 0.625
17.9563384493192 0.65625
17.9597527384758 0.65625
18.0843437472979 0.6875
18.0877518415451 0.6875
18.3503890633583 0.65625
18.3724975744883 0.6875
18.5109603802363 0.65625
18.5143681406975 0.6875
18.5452982107798 0.6875
18.548731414477 0.71875
18.7448350628217 0.71875
18.7691745837529 0.6875
18.7727444132169 0.6875
18.902604953448 0.75
18.9060357848803 0.71875
19.3188177108765 0.71875
19.32224269708 0.75
19.3222881356875 0.75
19.3421615719795 0.71875
19.4948346416156 0.75
19.4982641577721 0.71875
19.6599636832873 0.71875
19.7570542295774 0.75
20.4159362157186 0.75
20.4193369666735 0.78125
20.5181615630786 0.78125
20.5215638120969 0.75
20.6414753158887 0.75
20.6632677038511 0.78125
20.759801197052 0.75
20.7632058461507 0.78125
20.7632487734159 0.78125
20.7667540788651 0.75
20.9005067706108 0.8125
20.923889597257 0.78125
21.0898133635521 0.71875
21.0932227094968 0.75
21.0932734290759 0.75
21.0967836459478 0.71875
21.1967373172442 0.71875
21.2001443187396 0.75
21.3118536551793 0.75
21.3152611215909 0.8125
21.4591514229774 0.8125
21.5470426599185 0.84375
21.5504488587379 0.84375
21.6542861660322 0.875
21.6765270193418 0.84375
21.7010757048925 0.84375
21.8287403583527 0.78125
21.8321479916573 0.78125
21.9705005049706 0.84375
21.9982757409414 0.84375
22.1204705238342 0.8125
22.1273172338804 0.8125
22.2361477971077 0.84375
22.3487247467041 0.84375
22.3521349867185 0.875
22.4794803579648 0.90625
22.6172326048215 0.90625
22.8020218769709 0.875
22.8054406642914 0.84375
22.9032802780469 0.90625
22.9258129199346 0.875
22.9660992225011 0.84375
22.9695131023725 0.84375
23.0831357280413 0.8125
23.0866263985634 0.8125
23.248083559672 0.84375
23.3277348875999 0.84375
23.331145966053 0.875
23.5421558698018 0.875
23.6637291789055 0.90625
23.6671374559402 0.90625
23.7679380059242 0.9375
23.8701439539591 0.9375
24.1142571886381 0.96875
24.1176744620005 0.96875
24.3198270718257 1
24.5643654664357 1
24.8654063065847 0.90625
24.8734585444132 0.90625
25.0187366167704 0.9375
25.0222775816917 0.9375
25.1061783909798 0.96875
25.1095899144808 0.96875
25.2100361903509 1
};
\addplot [thick, mycolor1, opacity=0.15, forget plot]
table {%
0.0448188543319702 0
0.675915257136027 0
1.43342752059301 0.03125
1.43685796658198 0.03125
1.92619106769562 0.0625
2.18434671560923 0.0625
2.18790766795476 0.09375
2.42241816520691 0.09375
3.01786665916443 0.125
3.75156492789586 0.125
3.85064156452815 0.09375
3.97896573146184 0.09375
4.03416392405828 0.0625
4.57685967683792 0.0625
4.72230526208878 0.09375
4.91098983287811 0.09375
5.01069326003393 0.125
5.73480656147003 0.125
5.73835184176763 0.15625
5.83254637718201 0.1875
6.24171855052312 0.1875
6.38009203275045 0.21875
6.47479485670725 0.21875
6.47840575774511 0.1875
6.87396358648936 0.21875
7.17001403172811 0.21875
7.38301610549291 0.25
7.38643716573715 0.25
7.48399352232615 0.28125
7.52144456704458 0.28125
7.75087141195933 0.3125
7.9130575299263 0.3125
8.0346449693044 0.34375
8.63740514914195 0.34375
8.81509121259054 0.375
9.01949589649836 0.375
9.02294653654099 0.40625
9.12800577878952 0.4375
9.20243487358093 0.4375
9.23513551155726 0.46875
9.53829404910405 0.46875
9.67289253075918 0.5
9.6763359506925 0.5
9.87732705275218 0.46875
10.1608534216881 0.46875
10.2678311944008 0.5
10.2712603330612 0.5
10.4606339255969 0.53125
10.6951485236486 0.53125
10.7323067307472 0.5625
10.7560260534287 0.5625
10.8814691503843 0.53125
10.884869146347 0.53125
11.0185279051463 0.59375
11.0219381610552 0.625
11.1409998297691 0.625
11.1444505095482 0.59375
11.256279305617 0.53125
11.2829834540685 0.53125
11.36683888038 0.5625
11.3703001777331 0.59375
11.4644760052363 0.59375
12.0578289985657 0.625
12.2591638803482 0.625
12.3861949960391 0.65625
12.5368399540583 0.65625
12.717383424441 0.71875
12.7208047946294 0.75
12.8317956487338 0.78125
13.4261342247327 0.78125
13.572286939621 0.75
13.5757113734881 0.71875
13.7276538451513 0.71875
13.8576569318771 0.78125
14.3239934484164 0.78125
14.327431289355 0.8125
14.4228542606036 0.8125
14.4262755513191 0.84375
14.7068281372388 0.84375
14.8535282850266 0.875
14.8569562872251 0.84375
14.9900735497475 0.875
15.1026934305827 0.875
15.2656386017799 0.9375
15.2690556208293 0.9375
15.3772925853729 0.96875
15.3810964067777 0.96875
15.4904382626216 1
15.5750816106796 1
};
\addplot [thick, mycolor1, opacity=0.15, forget plot]
table {%
0.0530029058456421 0
1.19741405248642 0
2.07399932543437 0.03125
3.25967086553574 0.03125
3.5949739019076 0.0625
4.6602145075798 0.0625
5.41241626739502 0.09375
6.07432615359624 0.09375
6.6300578435262 0.125
6.74575770696004 0.125
6.88455537557602 0.09375
7.07270645300547 0.09375
7.27178550958633 0.125
7.68551283677419 0.125
7.87732526063919 0.09375
7.88074268897374 0.125
7.92778499921163 0.125
8.14453232685725 0.15625
9.76978929042816 0.15625
9.77319486141205 0.125
9.96011728048325 0.1875
10.0701011260351 0.1875
10.1171270728111 0.21875
10.23118617932 0.21875
10.234622824192 0.25
10.4356315016747 0.21875
10.4752623558044 0.21875
10.6774506807327 0.1875
10.6808690269788 0.1875
10.8628745834033 0.21875
11.0251756866773 0.21875
11.2206764380137 0.28125
11.2241046706835 0.28125
11.4234309991201 0.3125
11.5552119414012 0.3125
11.5586488842964 0.34375
11.6525242010752 0.34375
11.6560877203941 0.3125
12.4309671878815 0.3125
13.102327700456 0.34375
13.1340785503387 0.34375
13.293435506026 0.3125
13.2968801259995 0.3125
13.3810521523158 0.34375
13.412864891688 0.34375
13.6140960137049 0.375
13.7552233099937 0.375
13.7586388746897 0.40625
13.9290023008982 0.4375
14.0934006690979 0.4375
14.2118207812309 0.40625
14.3298158804576 0.40625
14.4380945881208 0.4375
14.4415152827899 0.40625
14.5883788545926 0.40625
14.7386957128843 0.4375
14.7422002991041 0.4375
14.7456901033719 0.46875
14.7457318544388 0.46875
14.7675329287847 0.4375
14.9618610461553 0.4375
15.1406831423442 0.46875
15.1441060821215 0.4375
15.1441588441531 0.4375
15.1674834450086 0.46875
15.2715627710025 0.46875
15.3668577988942 0.5
15.9813071966171 0.5
16.1635859370232 0.53125
16.2675075809161 0.53125
16.4534215847651 0.5625
16.4771136601766 0.5625
16.5962258497874 0.59375
16.9628812670708 0.59375
17.0828407049179 0.65625
17.1879760026932 0.65625
17.3384567260742 0.6875
17.5700708587964 0.6875
17.5736228744189 0.65625
17.7183894236883 0.625
17.7218039234479 0.625
17.8833952903748 0.6875
17.905602367719 0.65625
18.0109058141708 0.65625
18.0143515467644 0.625
18.1450425505638 0.65625
18.7123688697815 0.65625
18.8078227122625 0.6875
18.8328769405683 0.6875
19.0167596101761 0.71875
19.0201710422834 0.71875
19.1774583101273 0.6875
19.1808869918187 0.71875
19.3605308095614 0.6875
19.3849937915802 0.71875
19.6623179753621 0.71875
19.6865488529205 0.75
20.4569295724233 0.75
20.4835597554843 0.71875
20.6039898832639 0.75
20.607417178154 0.71875
20.7749807874362 0.6875
20.7785196820895 0.6875
20.9350722193718 0.625
21.0582725365957 0.625
21.3562170187632 0.6875
21.6136836012204 0.6875
21.6171028614044 0.71875
21.9485161423683 0.71875
22.0795716484388 0.78125
22.3629858454069 0.78125
22.5984143455823 0.71875
22.620956436793 0.71875
22.7149194757144 0.75
22.7183246731758 0.75
22.8045518358548 0.78125
22.9032689770063 0.78125
22.9195649544398 0.75
22.9425954302152 0.75
23.1051014939944 0.71875
23.3971087535222 0.71875
23.5895549098651 0.75
23.5929642279943 0.75
23.7006557742755 0.78125
23.8224789778392 0.78125
23.9237639904022 0.8125
24.1696079651515 0.8125
24.265665781498 0.84375
24.2829503814379 0.84375
24.3971316814423 0.875
24.4005475083987 0.875
24.4786817153295 0.90625
24.7429483652115 0.90625
24.842595231533 0.9375
24.8460245728493 0.9375
24.9407830476761 0.96875
25.0667875846227 0.96875
25.0703927914302 0.9375
25.5089523593585 0.96875
25.5126489162445 0.96875
25.6176432689031 1
};
\addplot [thick, mycolor1]
table {%
0 0
0.0166666666666667 0
0.0333333333333333 0
0.05 0
0.0666666666666667 0
0.0833333333333333 0
0.1 0
0.116666666666667 0
0.133333333333333 0
0.15 0
0.166666666666667 0
0.183333333333333 0
0.2 0
0.216666666666667 0
0.233333333333333 0
0.25 0
0.266666666666667 0
0.283333333333333 0
0.3 0
0.316666666666667 0
0.333333333333333 0
0.35 0
0.366666666666667 0
0.383333333333333 0
0.4 0
0.416666666666667 0
0.433333333333333 0
0.45 0
0.466666666666667 0
0.483333333333333 0
0.5 0
0.516666666666667 0
0.533333333333333 0
0.55 0
0.566666666666667 0
0.583333333333333 0
0.6 0
0.616666666666667 0
0.633333333333333 0
0.65 0
0.666666666666667 0
0.683333333333333 0
0.7 0
0.716666666666667 0
0.733333333333333 0
0.75 0
0.766666666666667 0
0.783333333333333 0
0.8 0
0.816666666666667 0
0.833333333333333 0
0.85 0
0.866666666666667 0
0.883333333333333 0
0.9 0
0.916666666666667 0
0.933333333333333 0
0.95 0.003125
0.966666666666667 0.003125
0.983333333333333 0.003125
1 0.0125
1.01666666666667 0.0125
1.03333333333333 0.0125
1.05 0.0125
1.06666666666667 0.01875
1.08333333333333 0.01875
1.1 0.01875
1.11666666666667 0.01875
1.13333333333333 0.021875
1.15 0.021875
1.16666666666667 0.021875
1.18333333333333 0.025
1.2 0.025
1.21666666666667 0.025
1.23333333333333 0.025
1.25 0.025
1.26666666666667 0.025
1.28333333333333 0.028125
1.3 0.028125
1.31666666666667 0.028125
1.33333333333333 0.028125
1.35 0.028125
1.36666666666667 0.028125
1.38333333333333 0.028125
1.4 0.028125
1.41666666666667 0.028125
1.43333333333333 0.028125
1.45 0.03125
1.46666666666667 0.03125
1.48333333333333 0.03125
1.5 0.03125
1.51666666666667 0.03125
1.53333333333333 0.03125
1.55 0.03125
1.56666666666667 0.03125
1.58333333333333 0.03125
1.6 0.034375
1.61666666666667 0.034375
1.63333333333333 0.034375
1.65 0.034375
1.66666666666667 0.034375
1.68333333333333 0.034375
1.7 0.034375
1.71666666666667 0.034375
1.73333333333333 0.034375
1.75 0.034375
1.76666666666667 0.034375
1.78333333333333 0.0375
1.8 0.0375
1.81666666666667 0.0375
1.83333333333333 0.0375
1.85 0.0375
1.86666666666667 0.0375
1.88333333333333 0.0375
1.9 0.0375
1.91666666666667 0.040625
1.93333333333333 0.04375
1.95 0.04375
1.96666666666667 0.04375
1.98333333333333 0.04375
2 0.04375
2.01666666666667 0.04375
2.03333333333333 0.046875
2.05 0.046875
2.06666666666667 0.046875
2.08333333333333 0.05
2.1 0.05
2.11666666666667 0.05
2.13333333333333 0.05
2.15 0.05
2.16666666666667 0.05
2.18333333333333 0.05
2.2 0.05625
2.21666666666667 0.05625
2.23333333333333 0.05625
2.25 0.05625
2.26666666666667 0.05625
2.28333333333333 0.059375
2.3 0.059375
2.31666666666667 0.0625
2.33333333333333 0.0625
2.35 0.0625
2.36666666666667 0.0625
2.38333333333333 0.0625
2.4 0.0625
2.41666666666667 0.0625
2.43333333333333 0.06875
2.45 0.06875
2.46666666666667 0.06875
2.48333333333333 0.06875
2.5 0.06875
2.51666666666667 0.06875
2.53333333333333 0.06875
2.55 0.071875
2.56666666666667 0.071875
2.58333333333333 0.071875
2.6 0.071875
2.61666666666667 0.071875
2.63333333333333 0.071875
2.65 0.075
2.66666666666667 0.075
2.68333333333333 0.075
2.7 0.075
2.71666666666667 0.075
2.73333333333333 0.075
2.75 0.075
2.76666666666667 0.075
2.78333333333333 0.071875
2.8 0.075
2.81666666666667 0.075
2.83333333333333 0.075
2.85 0.075
2.86666666666667 0.075
2.88333333333333 0.075
2.9 0.075
2.91666666666667 0.075
2.93333333333333 0.075
2.95 0.075
2.96666666666667 0.075
2.98333333333333 0.075
3 0.075
3.01666666666667 0.075
3.03333333333333 0.078125
3.05 0.078125
3.06666666666667 0.078125
3.08333333333333 0.078125
3.1 0.078125
3.11666666666667 0.078125
3.13333333333333 0.078125
3.15 0.078125
3.16666666666667 0.08125
3.18333333333333 0.08125
3.2 0.08125
3.21666666666667 0.08125
3.23333333333333 0.08125
3.25 0.08125
3.26666666666667 0.08125
3.28333333333333 0.08125
3.3 0.08125
3.31666666666667 0.08125
3.33333333333333 0.084375
3.35 0.084375
3.36666666666667 0.084375
3.38333333333333 0.084375
3.4 0.0875
3.41666666666667 0.0875
3.43333333333333 0.084375
3.45 0.084375
3.46666666666667 0.084375
3.48333333333333 0.084375
3.5 0.084375
3.51666666666667 0.084375
3.53333333333333 0.084375
3.55 0.084375
3.56666666666667 0.084375
3.58333333333333 0.084375
3.6 0.0875
3.61666666666667 0.0875
3.63333333333333 0.0875
3.65 0.0875
3.66666666666667 0.0875
3.68333333333333 0.0875
3.7 0.0875
3.71666666666667 0.0875
3.73333333333333 0.0875
3.75 0.0875
3.76666666666667 0.0875
3.78333333333333 0.0875
3.8 0.0875
3.81666666666667 0.0875
3.83333333333333 0.0875
3.85 0.0875
3.86666666666667 0.084375
3.88333333333333 0.084375
3.9 0.084375
3.91666666666667 0.084375
3.93333333333333 0.084375
3.95 0.084375
3.96666666666667 0.084375
3.98333333333333 0.084375
4 0.084375
4.01666666666667 0.084375
4.03333333333333 0.08125
4.05 0.078125
4.06666666666667 0.078125
4.08333333333333 0.078125
4.1 0.08125
4.11666666666667 0.08125
4.13333333333333 0.08125
4.15 0.08125
4.16666666666667 0.08125
4.18333333333333 0.084375
4.2 0.0875
4.21666666666667 0.09375
4.23333333333333 0.09375
4.25 0.09375
4.26666666666667 0.09375
4.28333333333333 0.09375
4.3 0.09375
4.31666666666667 0.09375
4.33333333333333 0.09375
4.35 0.09375
4.36666666666667 0.09375
4.38333333333333 0.09375
4.4 0.09375
4.41666666666667 0.09375
4.43333333333333 0.09375
4.45 0.09375
4.46666666666667 0.09375
4.48333333333333 0.09375
4.5 0.090625
4.51666666666667 0.090625
4.53333333333333 0.090625
4.55 0.090625
4.56666666666667 0.090625
4.58333333333333 0.09375
4.6 0.09375
4.61666666666667 0.09375
4.63333333333333 0.09375
4.65 0.09375
4.66666666666667 0.09375
4.68333333333333 0.09375
4.7 0.09375
4.71666666666667 0.09375
4.73333333333333 0.096875
4.75 0.096875
4.76666666666667 0.096875
4.78333333333333 0.096875
4.8 0.096875
4.81666666666667 0.096875
4.83333333333333 0.1
4.85 0.1
4.86666666666667 0.1
4.88333333333333 0.1
4.9 0.1
4.91666666666667 0.1
4.93333333333333 0.1
4.95 0.1
4.96666666666667 0.1
4.98333333333333 0.1
5 0.1
5.01666666666667 0.103125
5.03333333333333 0.103125
5.05 0.103125
5.06666666666667 0.103125
5.08333333333333 0.103125
5.1 0.1
5.11666666666667 0.1
5.13333333333333 0.1
5.15 0.1
5.16666666666667 0.1
5.18333333333333 0.1
5.2 0.1
5.21666666666667 0.1
5.23333333333333 0.1
5.25 0.1
5.26666666666667 0.1
5.28333333333333 0.1
5.3 0.1
5.31666666666667 0.1
5.33333333333333 0.1
5.35 0.1
5.36666666666667 0.1
5.38333333333333 0.1
5.4 0.1
5.41666666666667 0.10625
5.43333333333333 0.10625
5.45 0.109375
5.46666666666667 0.109375
5.48333333333333 0.109375
5.5 0.109375
5.51666666666667 0.109375
5.53333333333333 0.1125
5.55 0.1125
5.56666666666667 0.1125
5.58333333333333 0.1125
5.6 0.1125
5.61666666666667 0.1125
5.63333333333333 0.1125
5.65 0.115625
5.66666666666667 0.115625
5.68333333333333 0.115625
5.7 0.115625
5.71666666666667 0.115625
5.73333333333333 0.115625
5.75 0.11875
5.76666666666667 0.11875
5.78333333333333 0.121875
5.8 0.128125
5.81666666666667 0.128125
5.83333333333333 0.134375
5.85 0.134375
5.86666666666667 0.134375
5.88333333333333 0.134375
5.9 0.134375
5.91666666666667 0.134375
5.93333333333333 0.134375
5.95 0.134375
5.96666666666667 0.134375
5.98333333333333 0.134375
6 0.134375
6.01666666666667 0.134375
6.03333333333333 0.134375
6.05 0.134375
6.06666666666667 0.134375
6.08333333333333 0.1375
6.1 0.1375
6.11666666666667 0.1375
6.13333333333333 0.1375
6.15 0.1375
6.16666666666667 0.1375
6.18333333333333 0.1375
6.2 0.140625
6.21666666666667 0.140625
6.23333333333333 0.140625
6.25 0.140625
6.26666666666667 0.140625
6.28333333333333 0.14375
6.3 0.14375
6.31666666666667 0.140625
6.33333333333333 0.140625
6.35 0.140625
6.36666666666667 0.14375
6.38333333333333 0.146875
6.4 0.15
6.41666666666667 0.15
6.43333333333333 0.15
6.45 0.15
6.46666666666667 0.15
6.48333333333333 0.146875
6.5 0.146875
6.51666666666667 0.146875
6.53333333333333 0.146875
6.55 0.146875
6.56666666666667 0.15
6.58333333333333 0.15
6.6 0.146875
6.61666666666667 0.146875
6.63333333333333 0.153125
6.65 0.153125
6.66666666666667 0.15625
6.68333333333333 0.15625
6.7 0.15625
6.71666666666667 0.15625
6.73333333333333 0.15625
6.75 0.15625
6.76666666666667 0.15625
6.78333333333333 0.15625
6.8 0.15625
6.81666666666667 0.159375
6.83333333333333 0.159375
6.85 0.159375
6.86666666666667 0.159375
6.88333333333333 0.1625
6.9 0.159375
6.91666666666667 0.1625
6.93333333333333 0.1625
6.95 0.1625
6.96666666666667 0.1625
6.98333333333333 0.1625
7 0.1625
7.01666666666667 0.1625
7.03333333333333 0.1625
7.05 0.1625
7.06666666666667 0.1625
7.08333333333333 0.1625
7.1 0.1625
7.11666666666667 0.1625
7.13333333333333 0.1625
7.15 0.1625
7.16666666666667 0.16875
7.18333333333333 0.171875
7.2 0.175
7.21666666666667 0.178125
7.23333333333333 0.178125
7.25 0.178125
7.26666666666667 0.178125
7.28333333333333 0.18125
7.3 0.184375
7.31666666666667 0.184375
7.33333333333333 0.184375
7.35 0.184375
7.36666666666667 0.184375
7.38333333333333 0.1875
7.4 0.1875
7.41666666666667 0.1875
7.43333333333333 0.1875
7.45 0.1875
7.46666666666667 0.1875
7.48333333333333 0.1875
7.5 0.190625
7.51666666666667 0.190625
7.53333333333333 0.19375
7.55 0.19375
7.56666666666667 0.19375
7.58333333333333 0.19375
7.6 0.19375
7.61666666666667 0.19375
7.63333333333333 0.19375
7.65 0.19375
7.66666666666667 0.19375
7.68333333333333 0.19375
7.7 0.19375
7.71666666666667 0.19375
7.73333333333333 0.19375
7.75 0.196875
7.76666666666667 0.2
7.78333333333333 0.2
7.8 0.2
7.81666666666667 0.2
7.83333333333333 0.2
7.85 0.2
7.86666666666667 0.2
7.88333333333333 0.2
7.9 0.203125
7.91666666666667 0.203125
7.93333333333333 0.203125
7.95 0.203125
7.96666666666667 0.203125
7.98333333333333 0.203125
8 0.203125
8.01666666666667 0.203125
8.03333333333333 0.203125
8.05 0.20625
8.06666666666667 0.209375
8.08333333333333 0.209375
8.1 0.209375
8.11666666666667 0.209375
8.13333333333333 0.209375
8.15 0.2125
8.16666666666667 0.215625
8.18333333333333 0.215625
8.2 0.215625
8.21666666666667 0.215625
8.23333333333333 0.215625
8.25 0.215625
8.26666666666667 0.215625
8.28333333333333 0.215625
8.3 0.209375
8.31666666666667 0.209375
8.33333333333333 0.209375
8.35 0.209375
8.36666666666667 0.209375
8.38333333333333 0.215625
8.4 0.215625
8.41666666666667 0.21875
8.43333333333333 0.21875
8.45 0.21875
8.46666666666667 0.21875
8.48333333333333 0.221875
8.5 0.221875
8.51666666666667 0.225
8.53333333333333 0.228125
8.55 0.228125
8.56666666666667 0.228125
8.58333333333333 0.228125
8.6 0.23125
8.61666666666667 0.228125
8.63333333333333 0.228125
8.65 0.228125
8.66666666666667 0.234375
8.68333333333333 0.234375
8.7 0.2375
8.71666666666667 0.2375
8.73333333333333 0.2375
8.75 0.2375
8.76666666666667 0.234375
8.78333333333333 0.234375
8.8 0.234375
8.81666666666667 0.240625
8.83333333333333 0.240625
8.85 0.240625
8.86666666666667 0.240625
8.88333333333333 0.24375
8.9 0.24375
8.91666666666667 0.24375
8.93333333333333 0.240625
8.95 0.240625
8.96666666666667 0.240625
8.98333333333333 0.240625
9 0.246875
9.01666666666667 0.25
9.03333333333333 0.253125
9.05 0.259375
9.06666666666667 0.259375
9.08333333333333 0.259375
9.1 0.259375
9.11666666666667 0.259375
9.13333333333333 0.265625
9.15 0.265625
9.16666666666667 0.26875
9.18333333333333 0.26875
9.2 0.26875
9.21666666666667 0.26875
9.23333333333333 0.265625
9.25 0.265625
9.26666666666667 0.265625
9.28333333333333 0.265625
9.3 0.265625
9.31666666666667 0.265625
9.33333333333333 0.26875
9.35 0.265625
9.36666666666667 0.265625
9.38333333333333 0.26875
9.4 0.26875
9.41666666666667 0.26875
9.43333333333333 0.26875
9.45 0.265625
9.46666666666667 0.265625
9.48333333333333 0.265625
9.5 0.2625
9.51666666666667 0.26875
9.53333333333333 0.26875
9.55 0.265625
9.56666666666667 0.265625
9.58333333333333 0.265625
9.6 0.265625
9.61666666666667 0.265625
9.63333333333333 0.265625
9.65 0.26875
9.66666666666667 0.26875
9.68333333333333 0.271875
9.7 0.271875
9.71666666666667 0.275
9.73333333333333 0.275
9.75 0.275
9.76666666666667 0.275
9.78333333333333 0.271875
9.8 0.275
9.81666666666667 0.275
9.83333333333333 0.275
9.85 0.275
9.86666666666667 0.275
9.88333333333333 0.271875
9.9 0.271875
9.91666666666667 0.271875
9.93333333333333 0.271875
9.95 0.275
9.96666666666667 0.28125
9.98333333333333 0.28125
10 0.28125
10.0166666666667 0.28125
10.0333333333333 0.28125
10.05 0.28125
10.0666666666667 0.28125
10.0833333333333 0.28125
10.1 0.28125
10.1166666666667 0.290625
10.1333333333333 0.29375
10.15 0.296875
10.1666666666667 0.29375
10.1833333333333 0.29375
10.2 0.29375
10.2166666666667 0.29375
10.2333333333333 0.29375
10.25 0.296875
10.2666666666667 0.296875
10.2833333333333 0.303125
10.3 0.303125
10.3166666666667 0.303125
10.3333333333333 0.303125
10.35 0.303125
10.3666666666667 0.309375
10.3833333333333 0.315625
10.4 0.315625
10.4166666666667 0.315625
10.4333333333333 0.321875
10.45 0.31875
10.4666666666667 0.321875
10.4833333333333 0.31875
10.5 0.31875
10.5166666666667 0.31875
10.5333333333333 0.31875
10.55 0.31875
10.5666666666667 0.31875
10.5833333333333 0.31875
10.6 0.31875
10.6166666666667 0.31875
10.6333333333333 0.31875
10.65 0.31875
10.6666666666667 0.31875
10.6833333333333 0.315625
10.7 0.31875
10.7166666666667 0.31875
10.7333333333333 0.321875
10.75 0.33125
10.7666666666667 0.33125
10.7833333333333 0.33125
10.8 0.33125
10.8166666666667 0.33125
10.8333333333333 0.334375
10.85 0.334375
10.8666666666667 0.3375
10.8833333333333 0.3375
10.9 0.3375
10.9166666666667 0.3375
10.9333333333333 0.3375
10.95 0.3375
10.9666666666667 0.33125
10.9833333333333 0.33125
11 0.33125
11.0166666666667 0.33125
11.0333333333333 0.340625
11.05 0.340625
11.0666666666667 0.340625
11.0833333333333 0.340625
11.1 0.34375
11.1166666666667 0.34375
11.1333333333333 0.346875
11.15 0.34375
11.1666666666667 0.34375
11.1833333333333 0.346875
11.2 0.346875
11.2166666666667 0.346875
11.2333333333333 0.359375
11.25 0.359375
11.2666666666667 0.353125
11.2833333333333 0.353125
11.3 0.353125
11.3166666666667 0.353125
11.3333333333333 0.35625
11.35 0.353125
11.3666666666667 0.35625
11.3833333333333 0.3625
11.4 0.3625
11.4166666666667 0.365625
11.4333333333333 0.36875
11.45 0.36875
11.4666666666667 0.36875
11.4833333333333 0.36875
11.5 0.36875
11.5166666666667 0.365625
11.5333333333333 0.365625
11.55 0.3625
11.5666666666667 0.365625
11.5833333333333 0.375
11.6 0.38125
11.6166666666667 0.38125
11.6333333333333 0.38125
11.65 0.38125
11.6666666666667 0.38125
11.6833333333333 0.375
11.7 0.375
11.7166666666667 0.375
11.7333333333333 0.375
11.75 0.375
11.7666666666667 0.375
11.7833333333333 0.378125
11.8 0.378125
11.8166666666667 0.378125
11.8333333333333 0.38125
11.85 0.38125
11.8666666666667 0.384375
11.8833333333333 0.384375
11.9 0.384375
11.9166666666667 0.3875
11.9333333333333 0.390625
11.95 0.390625
11.9666666666667 0.390625
11.9833333333333 0.390625
12 0.390625
12.0166666666667 0.390625
12.0333333333333 0.390625
12.05 0.39375
12.0666666666667 0.396875
12.0833333333333 0.396875
12.1 0.39375
12.1166666666667 0.39375
12.1333333333333 0.396875
12.15 0.396875
12.1666666666667 0.4
12.1833333333333 0.4
12.2 0.403125
12.2166666666667 0.403125
12.2333333333333 0.403125
12.25 0.40625
12.2666666666667 0.40625
12.2833333333333 0.40625
12.3 0.40625
12.3166666666667 0.40625
12.3333333333333 0.4125
12.35 0.409375
12.3666666666667 0.4125
12.3833333333333 0.4125
12.4 0.415625
12.4166666666667 0.421875
12.4333333333333 0.4125
12.45 0.4125
12.4666666666667 0.4125
12.4833333333333 0.4125
12.5 0.4125
12.5166666666667 0.4125
12.5333333333333 0.415625
12.55 0.415625
12.5666666666667 0.4125
12.5833333333333 0.425
12.6 0.425
12.6166666666667 0.425
12.6333333333333 0.421875
12.65 0.421875
12.6666666666667 0.425
12.6833333333333 0.428125
12.7 0.428125
12.7166666666667 0.428125
12.7333333333333 0.4375
12.75 0.4375
12.7666666666667 0.4375
12.7833333333333 0.4375
12.8 0.440625
12.8166666666667 0.44375
12.8333333333333 0.45
12.85 0.45
12.8666666666667 0.45
12.8833333333333 0.453125
12.9 0.453125
12.9166666666667 0.453125
12.9333333333333 0.45625
12.95 0.45625
12.9666666666667 0.45625
12.9833333333333 0.45625
13 0.45625
13.0166666666667 0.453125
13.0333333333333 0.45625
13.05 0.45625
13.0666666666667 0.45625
13.0833333333333 0.45625
13.1 0.45625
13.1166666666667 0.45625
13.1333333333333 0.459375
13.15 0.459375
13.1666666666667 0.459375
13.1833333333333 0.459375
13.2 0.45625
13.2166666666667 0.45625
13.2333333333333 0.459375
13.25 0.459375
13.2666666666667 0.459375
13.2833333333333 0.459375
13.3 0.459375
13.3166666666667 0.459375
13.3333333333333 0.459375
13.35 0.45625
13.3666666666667 0.45625
13.3833333333333 0.4625
13.4 0.465625
13.4166666666667 0.465625
13.4333333333333 0.471875
13.45 0.471875
13.4666666666667 0.471875
13.4833333333333 0.471875
13.5 0.471875
13.5166666666667 0.471875
13.5333333333333 0.46875
13.55 0.46875
13.5666666666667 0.471875
13.5833333333333 0.465625
13.6 0.465625
13.6166666666667 0.465625
13.6333333333333 0.465625
13.65 0.475
13.6666666666667 0.475
13.6833333333333 0.475
13.7 0.475
13.7166666666667 0.475
13.7333333333333 0.475
13.75 0.475
13.7666666666667 0.48125
13.7833333333333 0.484375
13.8 0.4875
13.8166666666667 0.4875
13.8333333333333 0.49375
13.85 0.49375
13.8666666666667 0.503125
13.8833333333333 0.503125
13.9 0.50625
13.9166666666667 0.5125
13.9333333333333 0.5125
13.95 0.5125
13.9666666666667 0.5125
13.9833333333333 0.5125
14 0.5125
14.0166666666667 0.5125
14.0333333333333 0.5125
14.05 0.5125
14.0666666666667 0.5125
14.0833333333333 0.515625
14.1 0.515625
14.1166666666667 0.515625
14.1333333333333 0.515625
14.15 0.515625
14.1666666666667 0.515625
14.1833333333333 0.521875
14.2 0.521875
14.2166666666667 0.521875
14.2333333333333 0.521875
14.25 0.521875
14.2666666666667 0.521875
14.2833333333333 0.525
14.3 0.525
14.3166666666667 0.525
14.3333333333333 0.528125
14.35 0.528125
14.3666666666667 0.528125
14.3833333333333 0.5375
14.4 0.540625
14.4166666666667 0.540625
14.4333333333333 0.54375
14.45 0.54375
14.4666666666667 0.55
14.4833333333333 0.546875
14.5 0.55
14.5166666666667 0.55
14.5333333333333 0.55
14.55 0.55
14.5666666666667 0.55
14.5833333333333 0.55
14.6 0.55
14.6166666666667 0.55
14.6333333333333 0.559375
14.65 0.559375
14.6666666666667 0.559375
14.6833333333333 0.559375
14.7 0.559375
14.7166666666667 0.5625
14.7333333333333 0.56875
14.75 0.575
14.7666666666667 0.575
14.7833333333333 0.575
14.8 0.575
14.8166666666667 0.571875
14.8333333333333 0.578125
14.85 0.578125
14.8666666666667 0.578125
14.8833333333333 0.575
14.9 0.575
14.9166666666667 0.575
14.9333333333333 0.575
14.95 0.578125
14.9666666666667 0.58125
14.9833333333333 0.584375
15 0.5875
15.0166666666667 0.5875
15.0333333333333 0.590625
15.05 0.590625
15.0666666666667 0.59375
15.0833333333333 0.59375
15.1 0.5875
15.1166666666667 0.590625
15.1333333333333 0.590625
15.15 0.590625
15.1666666666667 0.590625
15.1833333333333 0.59375
15.2 0.59375
15.2166666666667 0.596875
15.2333333333333 0.596875
15.25 0.596875
15.2666666666667 0.60625
15.2833333333333 0.60625
15.3 0.60625
15.3166666666667 0.609375
15.3333333333333 0.6125
15.35 0.6125
15.3666666666667 0.61875
15.3833333333333 0.625
15.4 0.625
15.4166666666667 0.625
15.4333333333333 0.625
15.45 0.621875
15.4666666666667 0.625
15.4833333333333 0.628125
15.5 0.63125
15.5166666666667 0.61875
15.5333333333333 0.61875
15.55 0.61875
15.5666666666667 0.615625
15.5833333333333 0.621875
15.6 0.625
15.6166666666667 0.625
15.6333333333333 0.625
15.65 0.625
15.6666666666667 0.625
15.6833333333333 0.625
15.7 0.625
15.7166666666667 0.63125
15.7333333333333 0.628125
15.75 0.6375
15.7666666666667 0.640625
15.7833333333333 0.640625
15.8 0.640625
15.8166666666667 0.6375
15.8333333333333 0.6375
15.85 0.640625
15.8666666666667 0.64375
15.8833333333333 0.64375
15.9 0.646875
15.9166666666667 0.646875
15.9333333333333 0.646875
15.95 0.65
15.9666666666667 0.65
15.9833333333333 0.65
16 0.65
16.0166666666667 0.65
16.0333333333333 0.65
16.05 0.65
16.0666666666667 0.65
16.0833333333333 0.65
16.1 0.65
16.1166666666667 0.653125
16.1333333333333 0.653125
16.15 0.653125
16.1666666666667 0.65625
16.1833333333333 0.6625
16.2 0.665625
16.2166666666667 0.665625
16.2333333333333 0.665625
16.25 0.665625
16.2666666666667 0.671875
16.2833333333333 0.671875
16.3 0.671875
16.3166666666667 0.671875
16.3333333333333 0.671875
16.35 0.671875
16.3666666666667 0.675
16.3833333333333 0.675
16.4 0.675
16.4166666666667 0.675
16.4333333333333 0.675
16.45 0.678125
16.4666666666667 0.684375
16.4833333333333 0.684375
16.5 0.684375
16.5166666666667 0.684375
16.5333333333333 0.684375
16.55 0.703125
16.5666666666667 0.703125
16.5833333333333 0.703125
16.6 0.70625
16.6166666666667 0.709375
16.6333333333333 0.709375
16.65 0.7125
16.6666666666667 0.7125
16.6833333333333 0.715625
16.7 0.725
16.7166666666667 0.725
16.7333333333333 0.725
16.75 0.725
16.7666666666667 0.721875
16.7833333333333 0.721875
16.8 0.721875
16.8166666666667 0.721875
16.8333333333333 0.725
16.85 0.725
16.8666666666667 0.725
16.8833333333333 0.728125
16.9 0.73125
16.9166666666667 0.73125
16.9333333333333 0.73125
16.95 0.73125
16.9666666666667 0.73125
16.9833333333333 0.7375
17 0.740625
17.0166666666667 0.740625
17.0333333333333 0.740625
17.05 0.740625
17.0666666666667 0.74375
17.0833333333333 0.75
17.1 0.753125
17.1166666666667 0.753125
17.1333333333333 0.75
17.15 0.75
17.1666666666667 0.753125
17.1833333333333 0.75625
17.2 0.75625
17.2166666666667 0.75625
17.2333333333333 0.75625
17.25 0.7625
17.2666666666667 0.7625
17.2833333333333 0.7625
17.3 0.7625
17.3166666666667 0.7625
17.3333333333333 0.765625
17.35 0.765625
17.3666666666667 0.765625
17.3833333333333 0.76875
17.4 0.76875
17.4166666666667 0.771875
17.4333333333333 0.771875
17.45 0.771875
17.4666666666667 0.771875
17.4833333333333 0.771875
17.5 0.76875
17.5166666666667 0.775
17.5333333333333 0.775
17.55 0.7875
17.5666666666667 0.7875
17.5833333333333 0.78125
17.6 0.7875
17.6166666666667 0.7875
17.6333333333333 0.7875
17.65 0.7875
17.6666666666667 0.7875
17.6833333333333 0.790625
17.7 0.790625
17.7166666666667 0.790625
17.7333333333333 0.790625
17.75 0.796875
17.7666666666667 0.8
17.7833333333333 0.8
17.8 0.8
17.8166666666667 0.8
17.8333333333333 0.8
17.85 0.803125
17.8666666666667 0.8
17.8833333333333 0.8
17.9 0.809375
17.9166666666667 0.80625
17.9333333333333 0.803125
17.95 0.809375
17.9666666666667 0.8125
17.9833333333333 0.8125
18 0.8125
18.0166666666667 0.8125
18.0333333333333 0.8125
18.05 0.80625
18.0666666666667 0.80625
18.0833333333333 0.80625
18.1 0.809375
18.1166666666667 0.809375
18.1333333333333 0.809375
18.15 0.8125
18.1666666666667 0.809375
18.1833333333333 0.80625
18.2 0.80625
18.2166666666667 0.80625
18.2333333333333 0.8125
18.25 0.8125
18.2666666666667 0.8125
18.2833333333333 0.815625
18.3 0.815625
18.3166666666667 0.81875
18.3333333333333 0.81875
18.35 0.81875
18.3666666666667 0.8125
18.3833333333333 0.815625
18.4 0.815625
18.4166666666667 0.815625
18.4333333333333 0.815625
18.45 0.821875
18.4666666666667 0.825
18.4833333333333 0.825
18.5 0.825
18.5166666666667 0.825
18.5333333333333 0.828125
18.55 0.83125
18.5666666666667 0.834375
18.5833333333333 0.83125
18.6 0.83125
18.6166666666667 0.834375
18.6333333333333 0.834375
18.65 0.834375
18.6666666666667 0.834375
18.6833333333333 0.834375
18.7 0.834375
18.7166666666667 0.834375
18.7333333333333 0.8375
18.75 0.8375
18.7666666666667 0.8375
18.7833333333333 0.834375
18.8 0.834375
18.8166666666667 0.8375
18.8333333333333 0.8375
18.85 0.8375
18.8666666666667 0.846875
18.8833333333333 0.846875
18.9 0.846875
18.9166666666667 0.85
18.9333333333333 0.85
18.95 0.85
18.9666666666667 0.853125
18.9833333333333 0.853125
19 0.853125
19.0166666666667 0.853125
19.0333333333333 0.85625
19.05 0.85625
19.0666666666667 0.85625
19.0833333333333 0.85625
19.1 0.85625
19.1166666666667 0.853125
19.1333333333333 0.85625
19.15 0.85625
19.1666666666667 0.85625
19.1833333333333 0.85625
19.2 0.859375
19.2166666666667 0.859375
19.2333333333333 0.859375
19.25 0.859375
19.2666666666667 0.85625
19.2833333333333 0.85625
19.3 0.85625
19.3166666666667 0.85625
19.3333333333333 0.859375
19.35 0.85625
19.3666666666667 0.85625
19.3833333333333 0.853125
19.4 0.85625
19.4166666666667 0.85625
19.4333333333333 0.85625
19.45 0.859375
19.4666666666667 0.859375
19.4833333333333 0.859375
19.5 0.859375
19.5166666666667 0.859375
19.5333333333333 0.859375
19.55 0.8625
19.5666666666667 0.8625
19.5833333333333 0.8625
19.6 0.8625
19.6166666666667 0.8625
19.6333333333333 0.8625
19.65 0.8625
19.6666666666667 0.8625
19.6833333333333 0.8625
19.7 0.865625
19.7166666666667 0.865625
19.7333333333333 0.865625
19.75 0.86875
19.7666666666667 0.871875
19.7833333333333 0.871875
19.8 0.871875
19.8166666666667 0.871875
19.8333333333333 0.871875
19.85 0.871875
19.8666666666667 0.871875
19.8833333333333 0.871875
19.9 0.871875
19.9166666666667 0.871875
19.9333333333333 0.871875
19.95 0.871875
19.9666666666667 0.871875
19.9833333333333 0.871875
20 0.871875
20.0166666666667 0.871875
20.0333333333333 0.871875
20.05 0.871875
20.0666666666667 0.871875
20.0833333333333 0.871875
20.1 0.875
20.1166666666667 0.875
20.1333333333333 0.875
20.15 0.875
20.1666666666667 0.875
20.1833333333333 0.875
20.2 0.878125
20.2166666666667 0.878125
20.2333333333333 0.88125
20.25 0.88125
20.2666666666667 0.88125
20.2833333333333 0.88125
20.3 0.88125
20.3166666666667 0.88125
20.3333333333333 0.884375
20.35 0.884375
20.3666666666667 0.884375
20.3833333333333 0.884375
20.4 0.884375
20.4166666666667 0.884375
20.4333333333333 0.8875
20.45 0.8875
20.4666666666667 0.890625
20.4833333333333 0.890625
20.5 0.8875
20.5166666666667 0.8875
20.5333333333333 0.884375
20.55 0.884375
20.5666666666667 0.884375
20.5833333333333 0.8875
20.6 0.8875
20.6166666666667 0.8875
20.6333333333333 0.8875
20.65 0.8875
20.6666666666667 0.890625
20.6833333333333 0.890625
20.7 0.890625
20.7166666666667 0.890625
20.7333333333333 0.890625
20.75 0.884375
20.7666666666667 0.884375
20.7833333333333 0.878125
20.8 0.878125
20.8166666666667 0.878125
20.8333333333333 0.878125
20.85 0.878125
20.8666666666667 0.878125
20.8833333333333 0.878125
20.9 0.878125
20.9166666666667 0.884375
20.9333333333333 0.88125
20.95 0.875
20.9666666666667 0.875
20.9833333333333 0.875
21 0.878125
21.0166666666667 0.878125
21.0333333333333 0.88125
21.05 0.88125
21.0666666666667 0.88125
21.0833333333333 0.884375
21.1 0.875
21.1166666666667 0.875
21.1333333333333 0.875
21.15 0.875
21.1666666666667 0.875
21.1833333333333 0.875
21.2 0.871875
21.2166666666667 0.875
21.2333333333333 0.875
21.25 0.875
21.2666666666667 0.875
21.2833333333333 0.875
21.3 0.875
21.3166666666667 0.88125
21.3333333333333 0.88125
21.35 0.88125
21.3666666666667 0.8875
21.3833333333333 0.8875
21.4 0.8875
21.4166666666667 0.8875
21.4333333333333 0.8875
21.45 0.8875
21.4666666666667 0.8875
21.4833333333333 0.8875
21.5 0.8875
21.5166666666667 0.8875
21.5333333333333 0.8875
21.55 0.890625
21.5666666666667 0.890625
21.5833333333333 0.890625
21.6 0.890625
21.6166666666667 0.890625
21.6333333333333 0.89375
21.65 0.89375
21.6666666666667 0.9
21.6833333333333 0.896875
21.7 0.896875
21.7166666666667 0.896875
21.7333333333333 0.896875
21.75 0.896875
21.7666666666667 0.896875
21.7833333333333 0.896875
21.8 0.896875
21.8166666666667 0.896875
21.8333333333333 0.896875
21.85 0.896875
21.8666666666667 0.896875
21.8833333333333 0.896875
21.9 0.896875
21.9166666666667 0.896875
21.9333333333333 0.896875
21.95 0.9
21.9666666666667 0.9
21.9833333333333 0.90625
22 0.90625
22.0166666666667 0.90625
22.0333333333333 0.90625
22.05 0.909375
22.0666666666667 0.909375
22.0833333333333 0.915625
22.1 0.915625
22.1166666666667 0.915625
22.1333333333333 0.9125
22.15 0.9125
22.1666666666667 0.915625
22.1833333333333 0.915625
22.2 0.915625
22.2166666666667 0.915625
22.2333333333333 0.915625
22.25 0.91875
22.2666666666667 0.915625
22.2833333333333 0.915625
22.3 0.915625
22.3166666666667 0.915625
22.3333333333333 0.915625
22.35 0.915625
22.3666666666667 0.91875
22.3833333333333 0.91875
22.4 0.91875
22.4166666666667 0.91875
22.4333333333333 0.91875
22.45 0.91875
22.4666666666667 0.91875
22.4833333333333 0.921875
22.5 0.91875
22.5166666666667 0.91875
22.5333333333333 0.91875
22.55 0.91875
22.5666666666667 0.921875
22.5833333333333 0.921875
22.6 0.915625
22.6166666666667 0.915625
22.6333333333333 0.915625
22.65 0.91875
22.6666666666667 0.91875
22.6833333333333 0.91875
22.7 0.91875
22.7166666666667 0.921875
22.7333333333333 0.921875
22.75 0.921875
22.7666666666667 0.925
22.7833333333333 0.925
22.8 0.925
22.8166666666667 0.921875
22.8333333333333 0.921875
22.85 0.921875
22.8666666666667 0.921875
22.8833333333333 0.921875
22.9 0.91875
22.9166666666667 0.925
22.9333333333333 0.921875
22.95 0.91875
22.9666666666667 0.915625
22.9833333333333 0.915625
23 0.915625
23.0166666666667 0.915625
23.0333333333333 0.915625
23.05 0.915625
23.0666666666667 0.915625
23.0833333333333 0.9125
23.1 0.9125
23.1166666666667 0.909375
23.1333333333333 0.909375
23.15 0.909375
23.1666666666667 0.909375
23.1833333333333 0.909375
23.2 0.909375
23.2166666666667 0.909375
23.2333333333333 0.909375
23.25 0.9125
23.2666666666667 0.915625
23.2833333333333 0.915625
23.3 0.915625
23.3166666666667 0.915625
23.3333333333333 0.91875
23.35 0.91875
23.3666666666667 0.921875
23.3833333333333 0.921875
23.4 0.91875
23.4166666666667 0.91875
23.4333333333333 0.91875
23.45 0.91875
23.4666666666667 0.91875
23.4833333333333 0.91875
23.5 0.91875
23.5166666666667 0.91875
23.5333333333333 0.91875
23.55 0.91875
23.5666666666667 0.91875
23.5833333333333 0.91875
23.6 0.921875
23.6166666666667 0.921875
23.6333333333333 0.921875
23.65 0.925
23.6666666666667 0.928125
23.6833333333333 0.928125
23.7 0.928125
23.7166666666667 0.93125
23.7333333333333 0.93125
23.75 0.9375
23.7666666666667 0.9375
23.7833333333333 0.940625
23.8 0.940625
23.8166666666667 0.940625
23.8333333333333 0.940625
23.85 0.9375
23.8666666666667 0.9375
23.8833333333333 0.9375
23.9 0.9375
23.9166666666667 0.9375
23.9333333333333 0.94375
23.95 0.94375
23.9666666666667 0.94375
23.9833333333333 0.94375
24 0.94375
24.0166666666667 0.94375
24.0333333333333 0.94375
24.05 0.94375
24.0666666666667 0.94375
24.0833333333333 0.94375
24.1 0.940625
24.1166666666667 0.94375
24.1333333333333 0.94375
24.15 0.94375
24.1666666666667 0.94375
24.1833333333333 0.95
24.2 0.95
24.2166666666667 0.95
24.2333333333333 0.95
24.25 0.95
24.2666666666667 0.953125
24.2833333333333 0.953125
24.3 0.953125
24.3166666666667 0.953125
24.3333333333333 0.95625
24.35 0.95625
24.3666666666667 0.95625
24.3833333333333 0.95625
24.4 0.959375
24.4166666666667 0.959375
24.4333333333333 0.959375
24.45 0.9625
24.4666666666667 0.9625
24.4833333333333 0.965625
24.5 0.965625
24.5166666666667 0.965625
24.5333333333333 0.965625
24.55 0.965625
24.5666666666667 0.965625
24.5833333333333 0.9625
24.6 0.9625
24.6166666666667 0.9625
24.6333333333333 0.9625
24.65 0.9625
24.6666666666667 0.9625
24.6833333333333 0.959375
24.7 0.959375
24.7166666666667 0.9625
24.7333333333333 0.9625
24.75 0.9625
24.7666666666667 0.9625
24.7833333333333 0.9625
24.8 0.9625
24.8166666666667 0.965625
24.8333333333333 0.965625
24.85 0.96875
24.8666666666667 0.959375
24.8833333333333 0.959375
24.9 0.965625
24.9166666666667 0.965625
24.9333333333333 0.965625
24.95 0.9625
24.9666666666667 0.9625
24.9833333333333 0.9625
25 0.9625
25.0166666666667 0.9625
25.0333333333333 0.965625
25.05 0.965625
25.0666666666667 0.96875
25.0833333333333 0.971875
25.1 0.971875
25.1166666666667 0.975
25.1333333333333 0.975
25.15 0.975
25.1666666666667 0.978125
25.1833333333333 0.978125
25.2 0.978125
25.2166666666667 0.98125
25.2333333333333 0.98125
25.25 0.98125
25.2666666666667 0.98125
25.2833333333333 0.98125
25.3 0.98125
25.3166666666667 0.984375
25.3333333333333 0.984375
25.35 0.984375
25.3666666666667 0.984375
25.3833333333333 0.984375
25.4 0.984375
25.4166666666667 0.984375
25.4333333333333 0.9875
25.45 0.9875
25.4666666666667 0.9875
25.4833333333333 0.9875
25.5 0.9875
25.5166666666667 0.990625
25.5333333333333 0.99375
25.55 0.99375
25.5666666666667 0.99375
25.5833333333333 0.99375
25.6 0.99375
25.6166666666667 0.996875
25.6333333333333 1
25.65 1
25.6666666666667 1
25.6833333333333 1
25.7 1
25.7166666666667 1
25.7333333333333 1
25.75 1
25.7666666666667 1
25.7833333333333 1
25.8 1
25.8166666666667 1
25.8333333333333 1
25.85 1
25.8666666666667 1
25.8833333333333 1
25.9 1
25.9166666666667 1
25.9333333333333 1
25.95 1
25.9666666666667 1
25.9833333333333 1
26 1
26.0166666666667 1
26.0333333333333 1
26.05 1
26.0666666666667 1
26.0833333333333 1
26.1 1
26.1166666666667 1
26.1333333333333 1
26.15 1
26.1666666666667 1
26.1833333333333 1
26.2 1
26.2166666666667 1
26.2333333333333 1
26.25 1
26.2666666666667 1
26.2833333333333 1
26.3 1
26.3166666666667 1
26.3333333333333 1
26.35 1
26.3666666666667 1
26.3833333333333 1
26.4 1
26.4166666666667 1
26.4333333333333 1
26.45 1
26.4666666666667 1
26.4833333333333 1
26.5 1
26.5166666666667 1
26.5333333333333 1
26.55 1
26.5666666666667 1
26.5833333333333 1
26.6 1
26.6166666666667 1
26.6333333333333 1
26.65 1
26.6666666666667 1
26.6833333333333 1
26.7 1
26.7166666666667 1
26.7333333333333 1
26.75 1
26.7666666666667 1
26.7833333333333 1
26.8 1
26.8166666666667 1
26.8333333333333 1
26.85 1
26.8666666666667 1
26.8833333333333 1
26.9 1
26.9166666666667 1
26.9333333333333 1
26.95 1
26.9666666666667 1
26.9833333333333 1
27 1
27.0166666666667 1
27.0333333333333 1
27.05 1
27.0666666666667 1
27.0833333333333 1
27.1 1
27.1166666666667 1
27.1333333333333 1
27.15 1
27.1666666666667 1
27.1833333333333 1
27.2 1
27.2166666666667 1
27.2333333333333 1
27.25 1
27.2666666666667 1
27.2833333333333 1
27.3 1
27.3166666666667 1
27.3333333333333 1
27.35 1
27.3666666666667 1
27.3833333333333 1
27.4 1
27.4166666666667 1
27.4333333333333 1
27.45 1
27.4666666666667 1
27.4833333333333 1
27.5 1
27.5166666666667 1
27.5333333333333 1
27.55 1
27.5666666666667 1
27.5833333333333 1
27.6 1
27.6166666666667 1
27.6333333333333 1
27.65 1
27.6666666666667 1
27.6833333333333 1
27.7 1
27.7166666666667 1
27.7333333333333 1
27.75 1
27.7666666666667 1
27.7833333333333 1
27.8 1
27.8166666666667 1
27.8333333333333 1
27.85 1
27.8666666666667 1
27.8833333333333 1
27.9 1
27.9166666666667 1
27.9333333333333 1
27.95 1
27.9666666666667 1
27.9833333333333 1
28 1
28.0166666666667 1
28.0333333333333 1
28.05 1
28.0666666666667 1
28.0833333333333 1
28.1 1
28.1166666666667 1
28.1333333333333 1
28.15 1
28.1666666666667 1
28.1833333333333 1
28.2 1
28.2166666666667 1
28.2333333333333 1
28.25 1
28.2666666666667 1
28.2833333333333 1
28.3 1
28.3166666666667 1
28.3333333333333 1
28.35 1
28.3666666666667 1
28.3833333333333 1
28.4 1
28.4166666666667 1
28.4333333333333 1
28.45 1
28.4666666666667 1
28.4833333333333 1
28.5 1
28.5166666666667 1
28.5333333333333 1
28.55 1
28.5666666666667 1
28.5833333333333 1
28.6 1
28.6166666666667 1
28.6333333333333 1
28.65 1
28.6666666666667 1
28.6833333333333 1
28.7 1
28.7166666666667 1
28.7333333333333 1
28.75 1
28.7666666666667 1
28.7833333333333 1
28.8 1
28.8166666666667 1
28.8333333333333 1
28.85 1
28.8666666666667 1
28.8833333333333 1
28.9 1
28.9166666666667 1
28.9333333333333 1
28.95 1
28.9666666666667 1
28.9833333333333 1
29 1
29.0166666666667 1
29.0333333333333 1
29.05 1
29.0666666666667 1
29.0833333333333 1
29.1 1
29.1166666666667 1
29.1333333333333 1
29.15 1
29.1666666666667 1
29.1833333333333 1
29.2 1
29.2166666666667 1
29.2333333333333 1
29.25 1
29.2666666666667 1
29.2833333333333 1
29.3 1
29.3166666666667 1
29.3333333333333 1
29.35 1
29.3666666666667 1
29.3833333333333 1
29.4 1
29.4166666666667 1
29.4333333333333 1
29.45 1
29.4666666666667 1
29.4833333333333 1
29.5 1
29.5166666666667 1
29.5333333333333 1
29.55 1
29.5666666666667 1
29.5833333333333 1
29.6 1
29.6166666666667 1
29.6333333333333 1
29.65 1
29.6666666666667 1
29.6833333333333 1
29.7 1
29.7166666666667 1
29.7333333333333 1
29.75 1
29.7666666666667 1
29.7833333333333 1
29.8 1
29.8166666666667 1
29.8333333333333 1
29.85 1
29.8666666666667 1
29.8833333333333 1
29.9 1
29.9166666666667 1
29.9333333333333 1
29.95 1
29.9666666666667 1
29.9833333333333 1
30 1
};
\addlegendentry{OCP (Ours)}
\addplot [thick, mycolor2, opacity=0.15, forget plot]
table {%
0.0699146389961243 0
0.410392113526662 0
0.427232873439789 0.03125
0.912677522500356 0.03125
0.929504883289337 0
1.71387178500493 0
1.72749813397725 0.03125
3.21171973546346 0.03125
3.22854934136073 0.0625
3.618259370327 0.0625
3.63500213623047 0.09375
3.82821941375732 0.09375
3.84504364331563 0.125
4.59308814207713 0.125
4.60981806914012 0.09375
5.63818918863932 0.09375
5.72696040471395 0.125
6.31547629435857 0.125
6.33231485287348 0.15625
7.98642191489538 0.15625
8.00315009355545 0.1875
8.00318100849787 0.1875
8.02001731395722 0.15625
8.02004960775375 0.15625
8.03688314755758 0.1875
8.03692914247513 0.1875
8.05377506415049 0.15625
8.17428698937098 0.15625
8.19114723205566 0.125
8.57258648077647 0.125
8.67807525396347 0.15625
8.83305315971375 0.15625
8.84988834460576 0.125
8.96254490216573 0.125
8.97929881413778 0.15625
10.5051048874855 0.15625
10.5219392140706 0.125
10.5556953867277 0.125
10.8264209548632 0.15625
11.2736292322477 0.15625
11.2903582294782 0.125
12.0432035326958 0.125
12.060044836998 0.15625
12.4557704607646 0.15625
12.4726165175438 0.21875
12.5065015991529 0.21875
12.523340857029 0.25
12.5233766754468 0.25
12.540215241909 0.21875
12.5908331354459 0.21875
12.6063525438309 0.25
12.6764199654261 0.21875
12.6974798838298 0.21875
12.8552916248639 0.28125
13.0562709649404 0.28125
13.0731109857559 0.25
13.0731662432353 0.25
13.0900079806646 0.21875
13.1407242099444 0.21875
13.2425262769063 0.1875
13.2593096137047 0.1875
13.276144862175 0.15625
13.2761826117833 0.15625
13.2930245399475 0.21875
13.5679944316546 0.21875
13.5847246845563 0.25
13.7058862288793 0.25
13.722666144371 0.28125
13.7565070271492 0.28125
13.773346054554 0.25
13.8542002439499 0.28125
13.8878819902738 0.28125
13.9047374645869 0.25
13.9723539710045 0.25
13.9892083088557 0.28125
14.1446331381798 0.28125
14.1614686648051 0.21875
14.3135778745015 0.21875
14.330428536733 0.25
14.3304927945137 0.25
14.3473338166873 0.21875
14.3644155740738 0.21875
14.3811684091886 0.28125
14.741788828373 0.28125
14.7586288372676 0.25
14.7586707750956 0.25
14.7755372365316 0.28125
14.9351379911105 0.28125
14.9519749283791 0.25
15.248350016276 0.25
15.2651901602745 0.28125
15.2821380615234 0.28125
15.2989790121714 0.25
15.5364190578461 0.28125
15.5701037526131 0.28125
15.5869468768438 0.25
15.6207893610001 0.25
15.637639160951 0.28125
16.0529294331869 0.28125
16.069771472613 0.3125
16.0698103308678 0.3125
16.0866545796394 0.34375
16.2206797043482 0.34375
16.237526233991 0.375
16.4606506188711 0.375
16.6397569219271 0.4375
16.6564915498098 0.46875
16.6565755883853 0.46875
16.673418545723 0.4375
16.6734594583511 0.4375
16.6902956922849 0.40625
16.8337942838669 0.40625
16.8506113449732 0.375
16.8506526668866 0.375
16.8675122261047 0.34375
17.024752775828 0.34375
17.0415162801743 0.3125
17.1091836849848 0.3125
17.1260257959366 0.28125
17.284045668443 0.28125
17.3008881251017 0.3125
17.5759989539782 0.3125
17.5928599397341 0.34375
17.6605753262838 0.34375
17.6774147709211 0.40625
18.012125424544 0.40625
18.0289867520332 0.4375
18.1726811885834 0.4375
18.1895574649175 0.40625
18.1896159609159 0.40625
18.206460193793 0.375
18.3271423260371 0.375
18.3440208474795 0.34375
18.3440823356311 0.375
18.6989302357038 0.375
18.7157890041669 0.34375
18.9357984979947 0.34375
18.9525573849678 0.375
18.9526101112366 0.375
18.9694673498472 0.34375
18.9695504029592 0.34375
18.9864004651705 0.40625
19.0033562024434 0.40625
19.0202176491419 0.375
19.2019899646441 0.4375
19.3395922223727 0.4375
19.3564397374789 0.46875
19.5540384610494 0.46875
19.5708987673124 0.53125
20.0964233915011 0.53125
20.1131866137187 0.5625
20.1301401336988 0.5625
20.1469898064931 0.53125
20.4362748026848 0.53125
20.4531260490417 0.46875
20.4531774838765 0.46875
20.4700381954511 0.53125
20.4702231287956 0.53125
20.4869659463565 0.5625
20.48700953722 0.5625
20.5038588960965 0.59375
20.5039098938306 0.59375
20.5207586367925 0.5625
20.5376867135366 0.5625
20.5545302510262 0.59375
20.5547167936961 0.59375
20.5714616576831 0.5625
20.5715032974879 0.5625
20.5883564074834 0.59375
20.6791889866193 0.5625
20.7129097501437 0.5625
20.7297566016515 0.625
20.7298030694326 0.625
20.7466484506925 0.59375
20.8503371795019 0.59375
20.8671143333117 0.625
21.0766014258067 0.625
21.0934580087662 0.59375
21.308062128226 0.59375
21.3248250563939 0.625
21.4521015803019 0.625
21.4688641746839 0.59375
21.6080887993177 0.59375
21.6248518784841 0.625
21.6249040444692 0.625
21.6417614420255 0.59375
21.6587002952894 0.59375
21.6755574425062 0.5625
21.989660680294 0.5625
22.0065204183261 0.53125
22.0573260386785 0.53125
22.0741897702217 0.5625
22.1080058177312 0.5625
22.217527794838 0.59375
22.366436735789 0.59375
22.383208990097 0.625
22.7102734247843 0.625
22.7271246711413 0.65625
23.0562671303749 0.65625
23.0731275399526 0.6875
23.090091129144 0.6875
23.1069376667341 0.71875
23.1070025642713 0.71875
23.1238594532013 0.6875
23.1239288210869 0.6875
23.1407913366954 0.71875
23.4482352614403 0.71875
23.4650943120321 0.6875
23.5159063537916 0.6875
23.5327909111977 0.65625
23.6174616972605 0.65625
23.6343109448751 0.6875
23.8680868228277 0.6875
23.8848493337631 0.71875
23.8849027832349 0.71875
23.9017538110415 0.6875
23.9187519073486 0.6875
23.9356139779091 0.71875
24.3115430235863 0.71875
24.3284129897753 0.59375
24.3791896144549 0.59375
24.3960476239522 0.5625
24.3960972150167 0.5625
24.4129637241364 0.59375
24.7119776805242 0.6875
24.7287406166395 0.71875
24.7287900606791 0.71875
24.7456511775653 0.6875
25.1414216558139 0.6875
25.1581843177478 0.71875
25.1582364996274 0.71875
25.175103187561 0.6875
25.1752970933914 0.6875
25.1920502781868 0.71875
25.1921038866043 0.71875
25.2089508016904 0.6875
25.2090314904849 0.6875
25.2259111920993 0.65625
25.2259593009949 0.65625
25.2428076863289 0.625
25.2766759912173 0.625
25.7553249835968 0.75
26.3382574121157 0.75
26.3551329612732 0.78125
26.9128066817919 0.78125
26.9295549551646 0.75
26.9974537928899 0.75
27.0142004609108 0.78125
27.5002466956774 0.78125
27.6003112196922 0.8125
27.7457378705343 0.8125
27.7625870148341 0.78125
28.6236541787783 0.78125
28.6404170831045 0.8125
28.9305883963903 0.8125
28.9473420699437 0.84375
29.0536727547646 0.84375
29.0704354524612 0.875
29.0705121835073 0.875
29.0873784462611 0.84375
29.2281787077586 0.84375
29.2450356523196 0.875
29.4775392651558 0.875
29.4943022370338 0.90625
29.7003138144811 0.90625
29.7170695781708 0.875
29.7631254394849 0.875
29.7799855629603 0.8125
29.8816445032756 0.8125
30.100864315033 0.84375
30.1347457607587 0.84375
30.1514829119047 0.8125
30.3186246116956 0.8125
30.3353630781174 0.84375
30.8100026170413 0.84375
30.8268584052722 0.875
31.0676587661107 0.875
31.0845168709755 0.90625
31.3342132647832 0.90625
31.3509765307109 0.9375
32.0997575680415 0.9375
32.1165207982063 0.96875
32.3954814275106 0.96875
32.4123577435811 1
32.5548657019933 1
};
\addplot [thick, mycolor2, opacity=0.15, forget plot]
table {%
0.0670811017354329 0
1.53540900150935 0
1.55213747024536 0.03125
2.96504944960276 0.03125
2.98188740809759 0
4.68152157862981 0
4.69828131993612 0.03125
6.26807086865107 0.03125
6.28491197824478 0
6.28494330644608 0
6.30177445809046 0.03125
6.33557788530986 0.03125
6.35241225163142 0
6.36928051710129 0
6.74764875173569 0.0625
6.91986209154129 0.0625
6.93661409219106 0.03125
6.9703950603803 0.03125
6.98722773790359 0.0625
7.56878192424774 0.0625
7.58563751777013 0.03125
7.73906622727712 0.03125
7.75590366522471 0.0625
7.83206788698832 0.09375
8.38773860534032 0.09375
8.40457226037979 0.125
8.56206790208816 0.125
8.64152512947718 0.09375
8.65825510025024 0.125
8.69198842048645 0.125
8.70883438587189 0.09375
8.70889171361923 0.09375
8.72563078800837 0.125
8.80998064279556 0.125
8.82683156728745 0.09375
8.82686467965444 0.09375
8.84370265007019 0.125
9.1460272749265 0.125
9.1617883125941 0.09375
9.17865387996038 0.125
9.19165167013804 0.125
9.20838948488236 0.15625
9.31429477930069 0.15625
9.33102323214213 0.125
9.4193175594012 0.15625
9.436079510053 0.1875
9.55710740884145 0.1875
9.57386719783147 0.15625
9.66042651335398 0.1875
9.67716488440831 0.15625
9.69407472610474 0.15625
9.71091765562693 0.1875
9.71095176935196 0.1875
9.7277894059817 0.15625
9.77834655841192 0.15625
9.79517854054769 0.125
10.7037592411041 0.125
10.7204892595609 0.15625
10.8338322043419 0.15625
10.8505730509758 0.125
10.9454087217649 0.125
10.9621385335922 0.15625
11.389112063249 0.15625
11.4058387200038 0.1875
11.4565281510353 0.1875
11.4733705043793 0.21875
12.0144249002139 0.21875
12.0312620679537 0.25
12.5902295430501 0.25
12.6070569237073 0.3125
12.820664580663 0.3125
12.837501279513 0.34375
14.2039470553398 0.34375
14.2171202937762 0.3125
14.7230602622032 0.3125
14.7399071613948 0.34375
15.5248744090398 0.34375
15.5417237083117 0.3125
15.5417871276538 0.3125
15.5586290915807 0.28125
15.5782598574956 0.28125
15.6481060147285 0.34375
16.3386678814888 0.34375
16.3554234663645 0.375
16.5254805207252 0.375
16.542322631677 0.34375
16.6269325574239 0.34375
16.6436663031578 0.375
16.6437073151271 0.375
16.6605454484622 0.34375
17.0973240852356 0.34375
17.1140654087067 0.375
17.205902938048 0.375
17.2226381619771 0.40625
17.3438024997711 0.40625
17.3606469670931 0.4375
17.6060594995817 0.4375
17.6229022820791 0.40625
17.6907525380452 0.40625
17.707486363252 0.375
18.1136491775513 0.375
18.1303784926732 0.34375
18.1304215431213 0.34375
18.1472795883814 0.375
19.4964269995689 0.375
19.5131566842397 0.34375
20.0059021671613 0.34375
20.0226650079091 0.375
20.428355093797 0.375
20.4452238440514 0.34375
20.4452999591827 0.34375
20.4621506214142 0.40625
20.4959471861521 0.40625
20.5786652843157 0.4375
20.5954286376635 0.40625
20.5954752167066 0.40625
20.6122286995252 0.4375
20.6122924049695 0.40625
20.9376735647519 0.40625
20.9545279184977 0.34375
20.9545843799909 0.34375
20.9713393410047 0.375
20.9713908831278 0.375
20.9882468263308 0.34375
21.03919069767 0.34375
21.0559310793877 0.375
21.0559736569722 0.375
21.0728143374125 0.34375
21.0897706786791 0.34375
21.1066110650698 0.3125
21.2377008398374 0.3125
21.2545673449834 0.34375
21.2884188254674 0.34375
21.3892119924227 0.3125
21.4059757312139 0.34375
21.4864425063133 0.3125
21.5032057325045 0.34375
21.5203243017197 0.34375
21.5370594422022 0.3125
21.6812032898267 0.3125
21.6980567495028 0.34375
21.7943432013194 0.34375
21.8111962676048 0.375
22.1715157985687 0.375
22.1883602221807 0.40625
22.5147587537766 0.4375
22.9536059657733 0.4375
22.9703451832136 0.46875
23.0853519837062 0.46875
23.1021167397499 0.5
23.4636503338814 0.5
23.4804131944974 0.46875
23.6724982023239 0.46875
23.6893495241801 0.5
23.8171318531036 0.5
23.8339967250824 0.53125
24.0336436589559 0.53125
24.0504066824913 0.5
24.0504671136538 0.5
24.0673289696376 0.46875
24.0842702945073 0.46875
24.1011143724124 0.5
24.2291379491488 0.5
24.2975359082222 0.53125
24.7725669741631 0.53125
24.7894203821818 0.5625
24.789611975352 0.5625
24.8063520391782 0.53125
25.0386684377988 0.53125
25.0554279009501 0.5625
25.2670698841413 0.5625
25.2839541912079 0.53125
25.4008742173513 0.53125
25.4176378965378 0.5625
25.4177066485087 0.5625
25.4345544179281 0.5
25.4346091469129 0.5
25.4514529029528 0.53125
25.451498969396 0.53125
25.4608263413111 0.5
25.5353437582652 0.5
25.5521070837975 0.53125
25.6028690258662 0.53125
25.6942071517309 0.5625
25.7109618226687 0.59375
25.7842305143674 0.5625
25.8179948012034 0.5625
25.8348441958427 0.59375
25.8348940968514 0.59375
25.8517479817073 0.5625
25.9647822101911 0.5625
25.981534409523 0.625
26.0742019136747 0.59375
26.0909650683403 0.625
26.0910179813703 0.625
26.1078868508339 0.65625
26.1830939054489 0.625
26.2168131709099 0.625
26.2336741129557 0.65625
26.3369994839032 0.625
26.3538155436516 0.625
26.370667219162 0.65625
26.4653397480647 0.65625
26.4820885618528 0.6875
26.4821468989054 0.6875
26.4989994168282 0.65625
26.6460288365682 0.65625
26.6628784020742 0.6875
26.7709002176921 0.6875
26.7876557628314 0.71875
26.7877096652985 0.71875
26.8045899430911 0.6875
26.8046565254529 0.6875
26.8215072909991 0.71875
26.8215569138527 0.71875
26.838442492485 0.6875
26.9572950402896 0.6875
26.9741642077764 0.71875
27.0888472040494 0.71875
27.1057118654251 0.65625
27.2285261750221 0.65625
27.2453717271487 0.6875
27.3608949462573 0.6875
27.3777789314588 0.75
27.4910834352175 0.75
27.5079519311587 0.78125
28.2236450036367 0.78125
28.2404046456019 0.8125
28.3332481662432 0.8125
28.35012109677 0.84375
28.3501758376757 0.84375
28.3670252879461 0.8125
28.3839966654778 0.8125
28.4008442521095 0.84375
28.4010391116142 0.84375
28.4177752693494 0.8125
28.4516229192416 0.8125
28.5258725206057 0.84375
28.838665441672 0.84375
28.8554555654526 0.875
29.4408991972605 0.875
29.4576552828153 0.84375
29.4914976119995 0.84375
29.5664287169774 0.8125
29.5831892053286 0.875
30.0725583871206 0.875
30.0893218596776 0.90625
30.9550791462262 0.90625
30.97184283336 0.9375
32.1936770955722 0.9375
32.2105535546939 0.90625
32.4495808601379 0.90625
32.4664453705152 0.9375
32.6087002754211 0.9375
32.625559091568 0.875
32.6256178975105 0.875
32.6424808859825 0.84375
32.6425429821014 0.84375
32.6594303250313 0.875
32.7259477098783 0.875
32.7427373846372 0.90625
33.160760696729 0.90625
33.1776175379753 0.875
33.1776987592379 0.875
33.1944385011991 0.90625
33.2113482554754 0.90625
33.5037157615026 0.9375
34.0118603905042 0.9375
};
\addplot [thick, mycolor2, opacity=0.15, forget plot]
table {%
0.0751918276151021 0
2.78101374308268 0
2.79785761833191 0.03125
6.42075721025467 0.03125
6.43748407363892 0.0625
7.18994911511739 0.0625
7.20678380727768 0.09375
7.57086548805237 0.09375
7.58769677082698 0.125
8.34251209100088 0.125
8.35934844811757 0.15625
8.68992193937302 0.15625
8.70676771402359 0.1875
8.80319120883942 0.1875
8.82003507216771 0.21875
8.82006985346476 0.21875
8.83691655397415 0.25
9.48891195456187 0.25
9.50574665466944 0.21875
9.60270710786184 0.21875
9.61943664948146 0.1875
10.4398237387339 0.1875
10.4565489252408 0.15625
11.2075256387393 0.15625
11.2242472171783 0.125
11.666022559007 0.125
11.6827518781026 0.15625
12.62298467954 0.15625
12.6398164908091 0.1875
12.7750157515208 0.1875
12.7918585578601 0.21875
12.7919175108274 0.21875
12.8087533632914 0.1875
13.0238562107086 0.1875
13.0406892140706 0.21875
13.8579780300458 0.21875
14.1915919939677 0.25
14.5710417985916 0.25
14.5878770391146 0.3125
14.8797087828318 0.3125
14.8965461055438 0.34375
14.9943529168765 0.3125
15.175816988945 0.3125
15.1926893393199 0.34375
15.3072651147842 0.34375
15.3241081833839 0.375
15.5925541162491 0.375
15.6093905687332 0.34375
15.626306271553 0.34375
15.6431482712428 0.375
15.7583989977837 0.375
15.7752379417419 0.40625
15.7752909421921 0.40625
15.7921262860298 0.375
16.0612001339595 0.375
16.0780426541964 0.3125
16.1287228703499 0.3125
16.1455786744754 0.28125
16.3182545661926 0.3125
16.3350177407265 0.34375
16.5063216010729 0.34375
16.523167693615 0.3125
17.0951077659925 0.3125
17.1118380586306 0.34375
17.1118801514308 0.34375
17.1287180860837 0.3125
17.2458914001783 0.3125
17.2627483169238 0.34375
17.2629343787829 0.34375
17.2796749154727 0.3125
17.3642112533251 0.3125
17.3810572783152 0.34375
17.414887603124 0.34375
17.4317761341731 0.3125
17.4454094648361 0.34375
17.5949357469877 0.34375
17.61178205808 0.375
17.6624836087227 0.375
17.6793277064959 0.40625
17.877860045433 0.40625
17.8947038928668 0.4375
17.8947444677353 0.4375
17.9115860899289 0.46875
18.1414075096448 0.46875
18.1414744536082 0.5
18.4107382933299 0.5
18.4275870482127 0.46875
18.6439733783404 0.46875
18.6607128302256 0.4375
19.1196389714877 0.4375
19.136482612292 0.40625
19.1365351676941 0.40625
19.1533889730771 0.4375
19.3341460227966 0.4375
19.3509830911954 0.46875
19.5756623069445 0.46875
19.5924232443174 0.5
19.6093782464663 0.5
19.6262332836787 0.46875
19.8500790119171 0.46875
19.8668422063192 0.4375
19.9362167040507 0.46875
20.3544617335002 0.46875
20.3713160514832 0.4375
20.3713623682658 0.4375
20.3882143139839 0.40625
20.4051661849022 0.40625
20.4220091223717 0.375
20.5065609773 0.375
20.8384261767069 0.40625
21.0419939359029 0.40625
21.058861108621 0.4375
21.1661728262901 0.46875
21.302464791139 0.46875
21.3193104545275 0.5
21.3362528363864 0.5
21.3530936638514 0.46875
21.3700513164202 0.46875
21.3868916114171 0.4375
21.5241172512372 0.4375
21.540961698691 0.46875
21.5916791001956 0.46875
21.6085261821747 0.5
21.8968579530716 0.5
21.9789656559626 0.53125
22.3650750835737 0.53125
22.3819092392921 0.5625
22.652331884702 0.5625
22.6690894842148 0.4375
22.6691396911939 0.4375
22.6859982570012 0.5625
22.8617406129837 0.5625
22.8785908023516 0.53125
23.4484405795733 0.53125
23.4652037382126 0.5625
23.9250093976657 0.5625
23.9418470462163 0.59375
24.039160891374 0.59375
24.0560388763746 0.625
24.0561434070269 0.625
24.0730028827985 0.53125
24.1407161076864 0.53125
24.1575628320376 0.5
24.174456846714 0.5
24.6117544412613 0.59375
24.6456176479658 0.59375
24.6623699863752 0.5625
24.6793088992437 0.5625
24.6961640278498 0.53125
25.1941391189893 0.53125
25.211004392306 0.5
25.29397478501 0.5
25.3107292890549 0.53125
25.4218525648117 0.53125
25.433494746685 0.5
25.551739025116 0.5
25.5684896469116 0.46875
25.848431177934 0.5
25.8651921033859 0.53125
25.9734236995379 0.53125
25.990186393261 0.5625
26.1227055430412 0.5625
26.1395482699076 0.59375
26.2239757815997 0.5625
26.2407385428747 0.5
26.6741323987643 0.5
26.6909778475761 0.53125
26.81246560812 0.53125
26.8293139616648 0.5
26.9137784997622 0.5
27.0839915076892 0.53125
27.3313604871432 0.53125
27.3482061545054 0.5
27.3482644081116 0.5
27.3651090701421 0.53125
27.3989449938138 0.53125
27.4873152891795 0.5625
27.6225088993708 0.5625
27.6393587827682 0.53125
27.6394125262896 0.53125
27.6562818924586 0.5
27.8640788753827 0.5
27.8809355258942 0.53125
28.0328822334607 0.53125
28.0496450463931 0.5625
28.1600794951121 0.5625
28.1768426696459 0.59375
28.1768925507863 0.59375
28.1937381982803 0.625
28.3056441386541 0.625
28.3224056243896 0.65625
28.3732174356778 0.65625
28.3900831540426 0.625
28.7084324359894 0.625
28.7251956780752 0.65625
28.7252630154292 0.625
28.7421280225118 0.65625
28.9880312522252 0.65625
29.0048821767171 0.625
29.004930182298 0.625
29.021788863341 0.59375
29.1752038637797 0.59375
29.4089860121409 0.625
29.6614433089892 0.625
29.6782801310221 0.59375
30.0770493865013 0.59375
30.0939004977544 0.625
30.105443350474 0.625
30.1221942464511 0.59375
30.2189754883448 0.65625
30.2358214020729 0.65625
30.2526963313421 0.625
30.4462021509806 0.625
30.4629658261935 0.65625
30.5968951662381 0.65625
30.6137512882551 0.6875
30.736650232474 0.6875
30.7534936626752 0.71875
31.0750242352486 0.71875
31.1511893788973 0.75
31.4380429546038 0.75
31.4549056529999 0.78125
31.8539750854174 0.78125
31.8707381129265 0.8125
32.1228487809499 0.8125
32.1396107474963 0.84375
32.2874231139819 0.84375
32.304302072525 0.8125
32.4256386200587 0.8125
32.4423953493436 0.78125
32.4593752185504 0.78125
32.4762358307838 0.75
32.4994712948799 0.75
32.5797216852506 0.78125
32.5964790980021 0.71875
32.5965339461962 0.71875
32.6133968989054 0.78125
32.6473043123881 0.78125
32.6641841451327 0.84375
33.1619147221247 0.84375
33.1786783655484 0.78125
33.1787362774213 0.78125
33.1955913305283 0.84375
33.5548870484034 0.84375
33.5717401981354 0.875
33.7619426528613 0.875
33.8502533555031 0.90625
34.0702822685242 0.90625
34.0871426105499 0.84375
34.0872167189916 0.84375
34.1040774345398 0.90625
34.2219185670217 0.90625
34.2387110114098 0.875
34.353586379687 0.875
34.370427385966 0.75
34.40433122317 0.75
34.4212020476659 0.71875
34.6380574862162 0.6875
34.6549308419228 0.6875
34.6717857321103 0.71875
34.6718340118726 0.71875
34.688713769118 0.6875
34.7056281725566 0.6875
};
\addplot [thick, mycolor2, opacity=0.15, forget plot]
table {%
0.0822234034538269 0
2.92026699781418 0
3.03612604935964 0.03125
4.48494700988134 0.03125
4.50167195002238 0
5.12057472070058 0
5.1373041232427 0.03125
6.02736341953278 0.03125
6.04420375823975 0.0625
6.33780192931493 0.0625
6.35453184445699 0.03125
6.6317920088768 0.03125
6.64863920211792 0.0625
7.11489914655685 0.0625
7.2200240333875 0.03125
7.4583689848582 0.03125
7.47512011528015 0.0625
8.53122973044713 0.0625
8.54805867671967 0.09375
8.70439424117406 0.09375
8.789461962382 0.125
9.07741190592448 0.125
9.09424605766932 0.15625
9.23647029399872 0.15625
9.25329809983571 0.1875
9.6712508837382 0.1875
9.68808198372523 0.21875
10.0123094598452 0.21875
10.106676530838 0.1875
10.1234681924184 0.1875
10.1403102993965 0.21875
10.9816905260086 0.21875
10.9984524846077 0.1875
10.9984954237938 0.1875
11.0153567115466 0.25
11.0829199115435 0.25
11.0997543493907 0.21875
11.2214779138565 0.21875
11.2382020632426 0.25
11.5725889841715 0.25
11.5894180695216 0.1875
11.5894617279371 0.1875
11.6062980691592 0.15625
11.6063375314077 0.15625
11.6231711149216 0.1875
11.7405737956365 0.1875
11.7573038180669 0.21875
11.7573653260867 0.21875
11.7741971929868 0.1875
11.875426363945 0.1875
12.162240087986 0.25
12.3223018844922 0.25
12.339147690932 0.28125
12.9283623854319 0.28125
12.9452028393745 0.21875
12.9452440738678 0.21875
12.9620967149735 0.25
12.9791512688001 0.25
12.9958771030108 0.21875
13.0465196291606 0.21875
13.1394077897072 0.25
13.6663979172707 0.25
13.6832388679187 0.21875
14.1440953175227 0.21875
14.160941751798 0.1875
14.3738253076871 0.1875
14.3906582276026 0.21875
14.7365003029505 0.21875
14.7533436814944 0.25
14.7702912171682 0.25
14.7871296564738 0.21875
14.8716048916181 0.21875
14.8883343180021 0.25
14.9053215861321 0.25
14.9220732371012 0.21875
14.9221225341161 0.21875
14.9389647483826 0.25
14.9390034556389 0.25
14.955846563975 0.21875
15.0527417937915 0.25
15.120223903656 0.25
15.1370708187421 0.28125
15.1539912939072 0.28125
15.1708289861679 0.3125
15.7061888416608 0.3125
15.7230607390404 0.34375
15.7570109526316 0.34375
15.7737446387609 0.3125
15.8075650493304 0.3125
15.8244086106618 0.28125
15.8244539221128 0.28125
15.8413165330887 0.25
15.973305118084 0.25
15.9901522556941 0.28125
16.5071662624677 0.28125
16.523929019769 0.25
16.5239707430204 0.25
16.5408160130183 0.21875
16.5408646066984 0.21875
16.5577055136363 0.1875
16.8911438544591 0.1875
16.9079960107803 0.15625
16.991612191995 0.15625
17.0083421150843 0.1875
17.0252965132395 0.1875
17.0421399434408 0.21875
17.105075609684 0.21875
17.1219238042831 0.25
17.1557344714801 0.25
17.1725807706515 0.28125
17.2402215600014 0.28125
17.2570719838142 0.25
17.307790962855 0.25
17.6155162294706 0.28125
17.7505410075188 0.28125
17.859401567777 0.25
17.9269000053406 0.25
17.9437475045522 0.28125
18.0112059752146 0.28125
18.2655035614967 0.3125
18.9592119296392 0.3125
19.1891969124476 0.34375
19.222877573967 0.34375
19.239720316728 0.3125
19.2735683838526 0.3125
19.2904069701831 0.28125
19.3242425441742 0.28125
19.3410900791486 0.21875
19.7077375451724 0.25
19.9111686189969 0.25
19.9280146400134 0.28125
20.1799504876137 0.28125
20.1967126528422 0.25
20.5388380090396 0.25
20.5556948423386 0.28125
20.6677110592524 0.28125
20.684466334184 0.3125
20.6845144232114 0.3125
20.7013620615006 0.25
20.8721735517184 0.25
20.888936984539 0.28125
20.8889948089918 0.28125
20.9058721701304 0.25
20.9396590987841 0.25
21.1521685441335 0.28125
21.277887403965 0.28125
21.294735177358 0.21875
21.311704158783 0.21875
21.3285528262456 0.1875
21.5237416426341 0.1875
21.7349507729212 0.21875
21.93968826135 0.21875
21.95655768315 0.25
22.0360714952151 0.21875
22.1036266724269 0.21875
22.1203588724136 0.25
22.1541817506154 0.25
22.5632749795914 0.3125
22.6139262596766 0.3125
22.6259847521782 0.34375
22.7280897498131 0.34375
22.7449357867241 0.3125
22.8660595973333 0.3125
22.8793387889862 0.34375
23.0248196204503 0.34375
23.0416566491127 0.375
23.1574001669884 0.375
23.1742426276207 0.4375
23.7553262710571 0.4375
23.7721912741661 0.46875
23.9910747607549 0.46875
24.0078698277473 0.5
24.1942097385724 0.5
24.2104576587677 0.53125
24.332729836305 0.5
24.6306740721067 0.5
24.647528274854 0.53125
24.647573586305 0.53125
24.6644325733185 0.5625
24.7151907245318 0.5625
24.8055068850517 0.53125
24.9731791694959 0.53125
24.9900329192479 0.5
25.159499001503 0.5
25.2682764450709 0.46875
25.3843946576118 0.46875
25.401157005628 0.4375
25.4859340349833 0.4375
25.5026761730512 0.40625
25.6495234529177 0.40625
25.6663950165113 0.4375
25.842740948995 0.46875
25.9973484834035 0.46875
26.0141999801 0.4375
26.048038482666 0.4375
26.0648927251498 0.46875
26.2993975083033 0.46875
26.3161610802015 0.5
26.3331503907839 0.5
26.3499902566274 0.53125
26.3500366687775 0.53125
26.3668823281924 0.5
26.3669398347537 0.5
26.3837938348452 0.53125
26.65175836881 0.53125
26.651825495561 0.5625
26.9395512104034 0.5625
26.9564247250557 0.53125
27.0530755082766 0.53125
27.0698287884394 0.5
27.0698820193609 0.5
27.0867438395818 0.40625
27.578488111496 0.40625
27.5953352014224 0.4375
27.7354914108912 0.4375
27.7522590597471 0.40625
28.1909207701683 0.40625
28.207764673233 0.46875
28.2078331112862 0.46875
28.2246806065241 0.4375
28.3451161384583 0.4375
28.3619605104129 0.46875
28.4767772833506 0.46875
28.4936276992162 0.5
28.5359997272491 0.5
28.628281724453 0.53125
28.7504465579987 0.53125
28.848842561245 0.5
28.8656736135483 0.5
28.8825317382813 0.46875
29.6532647450765 0.46875
29.6700272083282 0.5
29.6701379497846 0.5
29.6869954387347 0.53125
29.7655917485555 0.5
30.1606418848038 0.5
30.3610469500224 0.53125
30.3778844118118 0.5625
30.3779583334923 0.5625
30.394833612442 0.59375
30.7666134357452 0.59375
30.7833950599035 0.5625
31.2236894726753 0.5625
31.2405589501063 0.59375
31.739206747214 0.59375
31.7560590267181 0.5625
31.7561301430066 0.5625
31.7730015516281 0.59375
32.022733438015 0.59375
32.039527352651 0.625
32.0395827412605 0.625
32.0564490675926 0.65625
32.0903624653816 0.65625
32.1072099804878 0.6875
32.1241776982943 0.6875
32.1410383542379 0.71875
32.3139227549235 0.71875
32.4949646433194 0.75
32.7905146082242 0.75
32.8073085943858 0.78125
33.5567371368408 0.78125
33.5736170609792 0.75
33.7321851332982 0.75
33.7489486734072 0.78125
33.7658662001292 0.78125
33.8466200431188 0.75
34.2245322108269 0.75
34.2413867235184 0.78125
34.4012278795242 0.78125
34.4180872162183 0.8125
34.4181575099627 0.8125
34.4350210785866 0.78125
34.6316109776497 0.8125
34.6654485940933 0.8125
34.6823156158129 0.78125
34.6993147333463 0.78125
34.7161667704582 0.8125
35.0339362263679 0.8125
};
\addplot [thick, mycolor2, opacity=0.15, forget plot]
table {%
0.0706229527791341 0
3.33465245962143 0
3.35148757696152 0.03125
4.68728026549021 0.03125
4.70401075681051 0.0625
6.4131171186765 0.0625
6.42994059324265 0.09375
6.85348681211472 0.09375
6.87031751871109 0.0625
7.76951193809509 0.0625
7.78624113400777 0.09375
8.00127982695897 0.09375
8.01813320716222 0.0625
8.56562732855479 0.0625
8.58235127131144 0.125
8.77657342354457 0.125
8.79332194328308 0.09375
9.4221351981163 0.09375
9.43898585240046 0.125
9.55729201237361 0.125
9.57401983737946 0.09375
9.58661854664485 0.125
9.73183893362681 0.125
9.74867877960205 0.15625
9.78251614173253 0.15625
9.79934788544973 0.125
9.81622057358424 0.125
9.93396331866582 0.09375
9.95072536468506 0.125
10.4550581534704 0.125
10.4717880090078 0.15625
11.0320470492045 0.15625
11.0488831003507 0.1875
11.4083835045497 0.1875
11.4251461863518 0.21875
11.492632885774 0.21875
11.5094732721647 0.1875
11.7202440659205 0.1875
11.8022977670034 0.21875
11.8190657893817 0.21875
11.8359179059664 0.25
12.1134383241336 0.25
12.1302930831909 0.21875
12.6989478786786 0.21875
12.7157039880753 0.25
12.8889678319295 0.25
12.9058083256086 0.21875
12.9565051078796 0.21875
12.9733790834745 0.1875
13.0917907675107 0.1875
13.1085224866867 0.25
13.5764346241951 0.25
13.5932889421781 0.21875
13.7521176815033 0.21875
13.7689642906189 0.25
13.8702093442281 0.25
14.133405884107 0.21875
14.1501593033473 0.25
14.2685342431068 0.25
14.2852735559146 0.21875
14.4113129576047 0.21875
14.4281566659609 0.25
14.8974733869235 0.25
14.9142102559408 0.21875
15.1878517111142 0.21875
15.2047217329343 0.25
15.3629567186038 0.25
15.3796933849653 0.28125
15.4137189706167 0.28125
15.4304549256961 0.3125
15.554352748394 0.3125
15.5710975527763 0.28125
15.5712959249814 0.3125
15.605161289374 0.3125
15.6219217658043 0.28125
15.7744988282522 0.28125
15.7891871253649 0.25
15.9243287126223 0.25
15.9410626729329 0.21875
16.0425919969877 0.21875
16.0428034941355 0.25
16.711373714606 0.25
16.7281186461449 0.21875
16.7955977479617 0.21875
17.0858902692795 0.28125
17.1537329594294 0.28125
17.1705141464869 0.3125
17.4736798803012 0.3125
17.4905544281006 0.34375
18.2820738593737 0.34375
18.2988243540128 0.40625
18.3836016496023 0.40625
18.4003428737322 0.375
18.9385085542997 0.375
18.9554249008497 0.34375
18.9894358913104 0.34375
19.0061667044957 0.3125
19.073873547713 0.3125
19.1862775723139 0.34375
19.2031783978144 0.375
19.220289671421 0.375
19.2370254874229 0.40625
19.2539451877276 0.40625
19.2541413505872 0.375
19.2708801229795 0.40625
19.2710604389509 0.40625
19.2878419876099 0.375
19.4637385129929 0.375
19.4806158622106 0.34375
19.5146987398465 0.34375
19.5314337293307 0.375
19.5485557874044 0.375
19.5652922312419 0.3125
19.6751619418462 0.34375
19.6920432686806 0.3125
19.7260854085286 0.3125
19.742849111557 0.34375
19.7430311878522 0.34375
19.7597791552544 0.28125
19.7766975005468 0.28125
19.9535036126773 0.3125
19.9705748597781 0.3125
19.9873365958532 0.28125
19.9875375906626 0.28125
20.0042662898699 0.25
20.135160835584 0.25
20.1520605882009 0.21875
20.3039598941803 0.21875
20.3207027554512 0.25
20.3208984653155 0.25
20.3376369833946 0.28125
20.4212880969048 0.28125
20.4381621638934 0.3125
20.6746123790741 0.3125
20.6914892832438 0.28125
20.7594192147255 0.28125
20.7761916518211 0.3125
21.2815371433894 0.3125
21.2982725660006 0.34375
21.6153710881869 0.34375
21.7896649042765 0.375
21.8575552940369 0.375
21.8743097623189 0.34375
22.178822072347 0.34375
22.1955916047096 0.3125
22.3368639588356 0.3125
22.3537542819977 0.34375
22.3784599701564 0.34375
22.4391059756279 0.375
22.4731667041779 0.375
22.4899219234784 0.40625
23.3501103917758 0.40625
23.3668569604556 0.4375
23.5484568595886 0.4375
23.5651992678642 0.40625
23.5654300808907 0.40625
23.5821900248528 0.375
23.6162454605103 0.375
23.6330123702685 0.40625
23.7687085469564 0.40625
23.7854450186094 0.375
23.7856399695079 0.4375
23.8023820559184 0.40625
23.8364390095075 0.40625
23.8531882206599 0.4375
23.9624224265416 0.4375
23.9793318192164 0.5
23.9795198837916 0.5
23.9962625900904 0.4375
24.137065911293 0.4375
24.1538204709689 0.40625
24.4370179692904 0.40625
24.4537700772285 0.46875
24.4539521018664 0.46875
24.4707096775373 0.4375
24.5725625038147 0.4375
24.5893092791239 0.40625
24.7968205054601 0.40625
24.8657804091771 0.4375
24.8826936244965 0.40625
24.8828889409701 0.40625
24.8996468265851 0.375
24.9674175421397 0.375
25.2307589411736 0.46875
25.3463101585706 0.46875
25.3632223804792 0.5
25.3634064475695 0.5
25.380154800415 0.4375
25.9485685030619 0.4375
25.9653187990189 0.40625
25.9655286550522 0.40625
25.9822745203972 0.34375
26.0329974691073 0.34375
26.0497570792834 0.375
26.2830921133359 0.375
26.2999760349592 0.34375
26.8089154481888 0.34375
26.8258073925972 0.375
27.0737171729406 0.375
27.0905879219373 0.40625
27.3078281879425 0.40625
27.3246998945872 0.4375
27.5118584235509 0.4375
27.5286595026652 0.40625
27.5626348574956 0.40625
27.5794996619225 0.4375
27.8447451988856 0.4375
27.8448387503624 0.40625
27.8785670200984 0.40625
27.8954518874486 0.375
28.050632584095 0.375
28.0674860755603 0.34375
28.1352609554927 0.34375
28.1490262428919 0.3125
28.6140986442566 0.375
28.9488825360934 0.375
29.1313090920448 0.40625
29.1820040782293 0.40625
29.1988558133443 0.4375
29.7615066210429 0.4375
29.7783614238103 0.40625
29.9748474240303 0.40625
29.9917105197907 0.375
30.189110215505 0.40625
30.205960671107 0.40625
30.2228221217791 0.4375
30.2228731910388 0.4375
30.2397320548693 0.40625
30.4253824392955 0.40625
30.4422436237335 0.4375
30.6843104958534 0.4375
30.7011856079102 0.46875
30.7521503806114 0.46875
30.768907058239 0.4375
30.8807110548019 0.4375
30.8975896755854 0.46875
30.8976462761561 0.46875
30.9145362377167 0.4375
30.9484501560529 0.4375
31.2768605629603 0.46875
31.3782792766889 0.46875
31.3951328317324 0.5
32.0368021647135 0.5
32.053734155496 0.53125
32.053918214639 0.53125
32.0706569949786 0.5625
32.4309546391169 0.5625
32.4478210409482 0.625
32.6302159746488 0.59375
32.8190426150958 0.59375
32.8358039617538 0.625
33.1935246706009 0.625
33.2103053847949 0.65625
33.3731517752012 0.65625
33.3900021791458 0.6875
33.469657321771 0.6875
33.4864540219307 0.75
33.4865228692691 0.75
33.5033887823423 0.71875
33.5204162836075 0.71875
33.5372889677684 0.6875
33.5373473326365 0.6875
33.5542081554731 0.71875
33.5712377866109 0.71875
33.5881368796031 0.6875
33.5881965994835 0.6875
33.6050978779793 0.71875
33.7924205581347 0.6875
33.9515460411708 0.6875
33.9684116125107 0.71875
34.2092283248901 0.71875
34.2918317715327 0.75
34.3086208422979 0.71875
34.7464920481046 0.71875
34.7633546431859 0.75
34.9938526511192 0.75
35.0107244531314 0.78125
35.1609837969144 0.78125
35.1778415759404 0.71875
35.2696480234464 0.78125
35.4370177388191 0.78125
35.5190931518873 0.8125
35.5359406312307 0.8125
35.5526948372523 0.78125
35.5527649879456 0.78125
35.5696199615796 0.84375
35.8245673418045 0.84375
35.8414368430773 0.875
36.1745421290398 0.875
36.1914147853851 0.84375
36.4263282497724 0.84375
36.4431019703547 0.875
36.4431859453519 0.875
36.460038236777 0.84375
36.7129886786143 0.84375
36.72989697059 0.8125
36.7299829880397 0.8125
36.7468576868375 0.84375
36.7638702273369 0.84375
36.7807390451431 0.78125
36.8691113511721 0.84375
37.0007781545321 0.84375
37.0175832509995 0.8125
38.2026573260625 0.8125
38.2195025046666 0.84375
38.2195817708969 0.84375
38.236482278506 0.8125
38.5535349766413 0.8125
38.5703421711922 0.78125
38.6212162494659 0.78125
};
\addplot [thick, mycolor2, opacity=0.15, forget plot]
table {%
0.0767583092053731 0
4.85122950077057 0
4.86810731887817 0.03125
6.24188050429026 0.03125
6.25871541897456 0.0625
7.20746836662292 0.0625
7.22431179682414 0.09375
8.96201127370199 0.09375
9.05400163332621 0.0625
9.94739563862483 0.0625
9.96412182648977 0.09375
10.0806723117828 0.0625
10.0975540320079 0.125
10.2186262408892 0.125
10.3001307408015 0.09375
10.3172570347786 0.09375
10.3340245405833 0.125
10.5301748673121 0.125
10.5469020922979 0.09375
10.7665304700534 0.09375
10.783257496357 0.125
11.1259253462156 0.125
11.1426707386971 0.15625
11.3484283963839 0.125
11.7796909769376 0.125
11.7965333382289 0.09375
12.31137068669 0.09375
12.3836668292681 0.0625
12.6678863008817 0.0625
12.6847259283066 0.125
12.7814186692238 0.125
12.7981816411018 0.15625
13.1516130606333 0.15625
13.1684719483058 0.1875
13.3762163003286 0.1875
13.3929462432861 0.21875
13.3929914832115 0.21875
13.4098331650098 0.1875
13.5200731436412 0.1875
13.536808514595 0.15625
13.8162979761759 0.15625
13.8331411719322 0.1875
13.9007208108902 0.1875
14.0223441561063 0.21875
14.2890145421028 0.21875
14.3656486312548 0.1875
15.0859810272853 0.1875
15.1028117696444 0.15625
15.1197829961777 0.15625
15.1366243044535 0.1875
15.4946997602781 0.1875
15.5115520715713 0.15625
15.5115948875745 0.15625
15.5284651637077 0.1875
15.6256813247999 0.1875
15.6424371202787 0.15625
15.642483596007 0.15625
15.659323656559 0.1875
15.659370692571 0.1875
15.676239434878 0.21875
15.7573395768801 0.28125
15.7741807381312 0.28125
15.7910272439321 0.25
15.7912113308907 0.25
15.8079790790876 0.28125
15.8203665177027 0.28125
15.8372314969699 0.25
15.8372832377752 0.25
15.8540316621462 0.28125
15.8681133548419 0.28125
15.8849810202916 0.25
15.8851652741432 0.25
15.9019186377525 0.28125
16.0677273988724 0.28125
16.0844574809074 0.3125
16.1745709856351 0.3125
16.1914584000905 0.28125
16.1916353464127 0.28125
16.2083836197853 0.1875
16.2085651318232 0.1875
16.2252737402916 0.21875
16.293040684859 0.21875
16.4728762149811 0.25
16.6423378030459 0.25
16.6590695937475 0.21875
17.2699100017548 0.21875
17.2866713921229 0.25
17.4268461704254 0.25
17.4435981154442 0.21875
17.4437873403231 0.1875
17.630019124349 0.1875
17.7231021722158 0.21875
18.1940853953362 0.21875
18.2108204642932 0.25
18.2787921667099 0.25
18.2955372969309 0.28125
18.4445197145144 0.28125
18.461272251606 0.3125
18.4954189062119 0.3125
18.5121704816818 0.34375
18.8918812314669 0.34375
18.908634352684 0.40625
18.9992435216904 0.375
19.3850808223089 0.375
19.401816368103 0.40625
19.4019957939784 0.40625
19.4187320113182 0.375
19.4524732351303 0.375
19.5592128197352 0.40625
19.5760933319728 0.375
19.5930472254753 0.375
19.6098085045815 0.34375
19.6100118279457 0.34375
19.6267866770426 0.375
19.9811059872309 0.375
20.1931115627289 0.40625
20.3020134210587 0.40625
20.3189140439034 0.4375
20.3190977334976 0.4375
20.3358329931895 0.375
20.5635448137919 0.375
20.5802702506383 0.40625
20.6436070839564 0.40625
20.861447139581 0.4375
20.8785330096881 0.4375
20.8952742973963 0.46875
20.9781178077062 0.46875
20.9950017333031 0.5
20.9951820492744 0.5
21.0119237263997 0.46875
21.1554633617401 0.46875
21.1722248315811 0.4375
21.1724114934603 0.4375
21.1891481439273 0.46875
21.4805930376053 0.46875
21.4973730842272 0.5
21.6617244760195 0.5
21.8647814114889 0.53125
22.2522457480431 0.53125
22.3531072775523 0.5625
22.3699859778086 0.5625
22.4519904534022 0.53125
22.468891052405 0.5625
22.5742280562719 0.59375
22.5858407060305 0.59375
22.695910735925 0.5625
22.7128008325895 0.5
22.7129985173543 0.5
22.7297358353933 0.53125
22.7638210932414 0.53125
22.7805920521418 0.5
22.7807801485062 0.5
22.7975369771322 0.46875
22.7977303862572 0.46875
22.81447819074 0.53125
22.8146906415621 0.5625
22.8314276456833 0.5
22.8316184480985 0.5
22.8483572800954 0.53125
22.8485591133436 0.53125
22.8652961174647 0.5
22.8822113831838 0.5
22.9853488365809 0.53125
23.0193492809931 0.53125
23.036091697216 0.5
23.036284104983 0.5
23.0486135045687 0.53125
23.2506697575251 0.53125
23.2674321770668 0.5
23.2845895409584 0.5
23.3013426701228 0.53125
23.3015241742134 0.53125
23.3182894229889 0.46875
23.4114525079727 0.5
23.5676922480265 0.5
23.5844634890556 0.53125
23.6703424692154 0.5
23.687136832873 0.53125
23.6873708764712 0.53125
23.7041063865026 0.5
23.7042955994606 0.53125
23.73812028567 0.53125
23.7548680384954 0.5625
23.852668984731 0.5625
23.8694084684054 0.53125
23.8696121851603 0.53125
23.8863483309746 0.5625
23.903308180968 0.5625
23.9820096492767 0.53125
23.9989613930384 0.5625
24.0160952647527 0.5625
24.0328684369723 0.59375
24.0330514351527 0.59375
24.0498078862826 0.53125
24.0499885002772 0.5625
24.147326250871 0.5625
24.1640801111857 0.59375
24.1942976911863 0.59375
24.2886761029561 0.5625
24.3055638670921 0.59375
24.3396717707316 0.59375
24.356401515007 0.5625
24.3565828045209 0.5625
24.3733261267344 0.59375
24.4911489526431 0.59375
24.4913712660472 0.5625
24.508126560847 0.53125
24.5252818465233 0.53125
24.5420385519663 0.5
24.6720150669416 0.5
24.688921825091 0.53125
24.7060155272484 0.53125
24.722773762544 0.5
24.7229802330335 0.5
24.7397329211235 0.53125
24.849787290891 0.5
24.9907371958097 0.5
25.0074803113937 0.53125
25.0076629122098 0.53125
25.0244667967161 0.40625
25.0247417728106 0.4375
25.0586354970932 0.4375
25.0754046003024 0.5
25.0756049950918 0.4375
25.0925419370333 0.4375
25.1092859824499 0.40625
25.1262898087502 0.40625
25.1264709393183 0.375
25.1432182590167 0.4375
25.1772740205129 0.4375
25.1940135002136 0.375
25.1941949446996 0.375
25.2109607259432 0.34375
26.1275750001272 0.4375
27.0531175295512 0.4375
27.0698699156443 0.40625
27.0868197520574 0.40625
27.579214656353 0.4375
27.7270013093948 0.4375
27.7438809553782 0.46875
28.0054415583611 0.46875
28.0222221891085 0.5
28.0531382441521 0.5
28.0700156172117 0.5625
28.4143747568131 0.5625
28.4311256925265 0.59375
28.5785713831584 0.59375
28.5953295350075 0.625
28.6946347912153 0.625
28.7113694230715 0.65625
28.7115586280823 0.65625
28.7283278862635 0.6875
29.0635316610336 0.6875
29.0802706241608 0.65625
29.0804608901342 0.65625
29.0972201307615 0.59375
29.1141481041908 0.59375
29.3053407589595 0.6875
29.9495005369186 0.6875
30.0353299538294 0.625
30.0524859150251 0.625
30.0692383289337 0.59375
30.0861833254496 0.59375
30.1747719724973 0.5625
30.1916529854139 0.59375
30.1918421347936 0.59375
30.2086055080096 0.5625
30.5236485640208 0.5625
30.5403883218765 0.5
30.5405990362167 0.5
30.5573423266411 0.46875
30.7596450726191 0.46875
30.7763928333918 0.4375
30.8442063291868 0.4375
30.8609867413839 0.46875
31.0864422917366 0.46875
31.1033381223679 0.5
31.1035418907801 0.5
31.1203292647998 0.46875
31.1205748041471 0.46875
31.1373491883278 0.4375
31.2222015142441 0.4375
31.3325557231903 0.46875
31.3494815707207 0.4375
31.5499918222427 0.4375
31.5667404929797 0.46875
31.7414357066154 0.46875
31.7583467404048 0.5
31.7755012154579 0.5
31.7922696193059 0.46875
32.029129644235 0.46875
32.0459071199099 0.5
32.0461447238922 0.5
32.062909479936 0.46875
32.1648505449295 0.46875
32.1816156307856 0.4375
32.3559310952822 0.4375
32.3727093338966 0.46875
32.757508734862 0.46875
32.7742567896843 0.5
32.8222725073497 0.5
33.0192330320676 0.53125
33.0702966014544 0.53125
33.0870528817177 0.5625
33.281189095974 0.5625
33.2979473352432 0.59375
33.6092275540034 0.59375
33.6259899973869 0.5625
33.7558897296588 0.5625
33.7728053450584 0.59375
34.0914406339327 0.59375
34.1083872993787 0.625
34.5774801770846 0.625
34.5942274332047 0.65625
34.7389005939166 0.65625
34.7391201933225 0.625
34.8407043536504 0.625
};
\addplot [thick, mycolor2, opacity=0.15, forget plot]
table {%
0.0796705007553101 0
1.27645285526911 0
1.29330105384191 0.03125
2.98633548021317 0.03125
3.00307080348333 0
3.78643997510274 0
3.80327947934469 0.03125
4.59551787376404 0.03125
4.61225223938624 0.0625
5.44601258039475 0.0625
5.54913906256358 0.09375
6.01476650635401 0.09375
6.04485935767492 0.125
6.06165393590927 0.125
6.07849777142207 0.15625
6.8555589834849 0.15625
6.94468172391256 0.1875
8.14260023037593 0.1875
8.15935999949773 0.21875
8.28261088132858 0.21875
8.29944043159485 0.25
8.58674367666245 0.25
8.60348415374756 0.3125
8.620452217261 0.3125
8.6371980547905 0.28125
9.19609823226929 0.28125
9.21284721295039 0.3125
9.21302479902903 0.3125
9.22978620926539 0.28125
9.33506187200546 0.28125
9.35179347991943 0.34375
9.36871484120687 0.34375
9.46246500809987 0.3125
9.51336840391159 0.3125
9.53009539445241 0.28125
9.68555692831675 0.28125
9.70229318141937 0.3125
9.848018014431 0.3125
9.86489305098852 0.28125
9.89894118309021 0.28125
9.91567659378052 0.3125
10.2195503751437 0.3125
10.236423099041 0.34375
10.2364900827408 0.34375
10.2532623847326 0.3125
10.902300620079 0.3125
10.9190457304319 0.34375
11.0029847502708 0.34375
11.0198608001073 0.3125
11.1296372890472 0.3125
11.2374715924263 0.28125
11.5301149527232 0.28125
11.5468413631121 0.25
11.708954290549 0.25
11.7257980942726 0.28125
12.1976226607958 0.28125
12.2144638895988 0.25
12.3157395641009 0.21875
12.4696235537529 0.21875
12.6318398038546 0.28125
13.0201661189397 0.28125
13.0369362552961 0.21875
13.4642287333806 0.21875
13.4810698787371 0.25
13.796634054184 0.25
13.8134871045748 0.28125
13.8135428706805 0.28125
13.8303879261017 0.25
13.8473358909289 0.25
13.8641880909602 0.28125
13.86422290802 0.28125
13.8810667514801 0.25
13.8979763110479 0.25
13.9774143616358 0.28125
13.9942245086034 0.28125
14.0110589027405 0.3125
14.0279995322227 0.3125
14.0448439280192 0.28125
14.8300586104393 0.28125
14.9374133110046 0.3125
14.9880332350731 0.3125
15.0048966169357 0.34375
15.7436145305634 0.34375
15.7603535930316 0.3125
16.5650301059087 0.3125
16.5817835330963 0.34375
16.5819761355718 0.34375
16.5987159450849 0.28125
16.6158773422241 0.28125
16.6326188166936 0.3125
16.8367391387622 0.3125
16.8535041689873 0.28125
17.653341003259 0.28125
17.6700765212377 0.3125
18.0805432875951 0.3125
18.0972860137622 0.28125
18.1311817010244 0.28125
18.305334909757 0.3125
18.3223909219106 0.3125
18.3391436378161 0.34375
18.339340476195 0.34375
18.3560946186384 0.3125
18.3901426196098 0.3125
18.4068878769875 0.28125
18.5966941038768 0.28125
18.613434390227 0.3125
18.6305452783902 0.3125
18.6472763776779 0.28125
18.961857509613 0.28125
18.9786311666171 0.3125
19.0573927720388 0.3125
19.0742850422859 0.34375
19.2437273542086 0.34375
19.3346248865128 0.375
19.811181863149 0.375
19.8279448270798 0.34375
19.8281382838885 0.34375
19.8448828498522 0.3125
19.8619959751765 0.3125
19.8787460803986 0.34375
19.9762931108475 0.34375
19.9931927164396 0.375
20.1119386951129 0.375
20.1286788900693 0.34375
20.4374125520388 0.375
20.4884683569272 0.375
20.5052560289701 0.40625
20.7883996605873 0.40625
20.8052260875702 0.375
21.009527405103 0.375
21.0262644251188 0.40625
21.0603337446849 0.40625
21.0770946820577 0.34375
21.229528816541 0.34375
21.6273657441139 0.375
21.7291967709859 0.375
21.7459317604701 0.34375
21.9980880538623 0.34375
22.0148325562477 0.375
22.0489164352417 0.375
22.0656635204951 0.34375
22.0828408718109 0.34375
22.0996355374654 0.3125
22.1168079336484 0.3125
22.1335642496745 0.34375
22.5045673449834 0.375
22.5894356449445 0.375
22.6062170346578 0.34375
22.6402944525083 0.34375
22.6570311307907 0.375
22.8230184237162 0.375
22.8397631208102 0.40625
23.1326522946358 0.40625
23.1493934233983 0.375
23.3428483366966 0.375
23.3596288045247 0.34375
23.4274420619011 0.34375
23.4442001899083 0.375
23.5633129556974 0.375
23.5800611694654 0.40625
23.5802736957868 0.40625
23.5970173041026 0.375
23.6801333228747 0.375
23.6970182259878 0.40625
23.6972119688988 0.40625
23.7139589707057 0.34375
23.8368209878604 0.34375
23.8535732626915 0.3125
23.9964001178741 0.3125
24.013150926431 0.34375
24.354459965229 0.34375
24.3712549209595 0.28125
24.6257887045542 0.28125
24.6425443569819 0.3125
24.6596749742826 0.3125
24.6764257311821 0.28125
25.0250666459401 0.28125
25.0418638586998 0.3125
25.455633799235 0.3125
25.4724086999893 0.28125
25.653978673617 0.3125
26.1847130537033 0.3125
26.4256215135256 0.34375
26.4596383492152 0.34375
26.476372607549 0.375
26.4765540242195 0.375
26.4932953635852 0.34375
26.4935137073199 0.34375
26.5102947354317 0.375
26.5104879101117 0.375
26.5272400458654 0.34375
26.527447283268 0.34375
26.5441895246506 0.3125
26.5443958282471 0.3125
26.5611791650454 0.34375
26.6461781541506 0.34375
26.6629330674807 0.3125
26.6798608183861 0.3125
27.1768833080928 0.34375
27.1937759240468 0.375
27.3466502547264 0.375
27.3634025613467 0.40625
27.892209537824 0.40625
27.9089975833893 0.4375
28.038391272227 0.4375
28.0551430940628 0.40625
28.1650165597598 0.40625
28.1819113810857 0.375
28.198891667525 0.375
28.2889002124468 0.40625
28.5943383693695 0.40625
28.6111125826836 0.375
28.7610961437225 0.375
28.7780204335848 0.40625
28.7782223025958 0.40625
28.7950001597404 0.375
29.2792125264804 0.375
29.2794149120649 0.34375
29.5000117778778 0.34375
29.51677125295 0.3125
29.5846730113029 0.3125
29.6014299631119 0.28125
29.9501328905423 0.28125
29.9669043103854 0.25
30.0011296312014 0.25
30.0178750713666 0.28125
30.4327939311663 0.28125
30.4495395342509 0.25
30.4667105595271 0.25
30.4834756016731 0.28125
30.5176033735275 0.28125
30.5343655546506 0.25
30.5345523556073 0.25
30.5513379494349 0.21875
30.9206587910652 0.28125
30.9717094182968 0.28125
30.9884549498558 0.3125
31.1241169571877 0.3125
31.1409040768941 0.34375
31.2577516198158 0.3125
31.4132883628209 0.3125
31.4300306797028 0.28125
31.4471787333488 0.28125
31.4639347672462 0.3125
31.6379739165306 0.3125
31.6547515471776 0.34375
31.6549664298693 0.34375
31.6717326124509 0.3125
31.6719340483348 0.3125
31.6887145717939 0.28125
31.7864034930865 0.28125
31.947724310557 0.3125
31.9817563136419 0.3125
31.998504670461 0.28125
32.3000836610794 0.28125
32.3168290257454 0.3125
32.4614051421483 0.3125
32.4782037774722 0.34375
32.4784071127574 0.34375
32.4951577067375 0.28125
32.5970333059629 0.28125
32.6137978514036 0.25
33.0369221528371 0.25
33.0536838293076 0.28125
33.1385081211726 0.28125
33.2360531250636 0.25
33.524092912674 0.25
33.540863764286 0.28125
34.1071778734525 0.28125
34.1239297827085 0.3125
34.1749453107516 0.3125
34.1916842977206 0.25
34.1917334715525 0.25
34.2086239218712 0.21875
34.384975429376 0.28125
34.4018137335777 0.28125
34.4187328418096 0.3125
34.7421697497368 0.3125
34.7589330474536 0.34375
34.7758837501208 0.34375
};
\addplot [thick, mycolor2, opacity=0.15, forget plot]
table {%
0.0971736510594686 0
3.60783871014913 0
3.62468565702438 0.03125
3.86439204613368 0.03125
3.8811515212059 0.0625
4.48215750455856 0.0625
4.49889183441798 0.09375
4.49896956284841 0.09375
4.51583848794301 0.0625
4.9629915078481 0.0625
4.97981956402461 0.09375
5.55989874204 0.09375
5.57672703663508 0.125
5.95915058453878 0.125
5.97598416805267 0.15625
6.20658055146535 0.15625
6.22342171271642 0.125
7.19736210107803 0.125
7.21422015031179 0.09375
7.90924355189006 0.09375
7.92603136698405 0.125
9.72386693954468 0.125
9.74070067803065 0.09375
10.6930346687635 0.09375
10.7097860217094 0.125
10.7098245382309 0.125
10.7266812960307 0.09375
11.2030353625615 0.09375
11.2197668949763 0.125
11.3790838241577 0.125
11.3959185520808 0.15625
12.67745338281 0.15625
12.6942899266879 0.1875
13.6380659778913 0.1875
13.6549209197362 0.15625
13.763585849603 0.1875
13.780461927255 0.15625
13.7805030226707 0.15625
13.7973682840665 0.1875
13.9436819513639 0.1875
14.0169395407041 0.15625
14.0506998340289 0.15625
14.1580421765645 0.1875
14.2424379388491 0.1875
14.2592802524567 0.15625
14.2594941178958 0.15625
14.276242228349 0.1875
14.2763390064239 0.15625
14.4563372095426 0.15625
14.4730905214945 0.125
14.5652508457502 0.125
14.582006919384 0.15625
14.5820531407992 0.15625
14.5989028652509 0.125
14.6318736195564 0.125
14.6487184047699 0.15625
14.6656506180763 0.15625
14.6825047334035 0.125
14.9453965346018 0.125
14.9622383912404 0.09375
14.9622908353806 0.09375
14.9791350722313 0.125
14.996026245753 0.125
15.0813615878423 0.09375
15.0980878829956 0.125
15.0981315890948 0.125
15.1149714668592 0.09375
15.184693245093 0.125
15.2014927347501 0.125
15.2183410644531 0.09375
15.3324904203415 0.125
15.3830959320068 0.125
15.3999750653903 0.09375
15.4000265836716 0.09375
15.4168836752574 0.0625
15.416930782795 0.0625
15.4337819854418 0.09375
15.5274671912193 0.0625
15.544227651755 0.09375
15.5442954818408 0.09375
15.5611294666926 0.0625
15.5611770828565 0.0625
15.5780608733495 0.09375
15.688605650266 0.0625
15.7053990364075 0.09375
15.7054635246595 0.09375
15.7223194678624 0.0625
15.7223753094673 0.0625
15.7392395655314 0.03125
15.7392829736074 0.03125
15.7490906794866 0.0625
15.8163530270259 0.03125
15.8331463456154 0.0625
15.867134253184 0.0625
15.8838897029559 0.03125
15.9008380333583 0.03125
16.0352191925049 0.0625
16.0521140297254 0.0625
16.1358218073845 0.03125
16.1526982863744 0.0625
16.1528772075971 0.0625
16.169636174043 0.03125
16.1865692218145 0.03125
16.1867565512657 0.0625
16.220588294665 0.0625
16.2373477578163 0.03125
16.4141317288081 0.0625
16.4308827161789 0.0625
16.4310838182767 0.09375
16.4478321592013 0.0625
16.5324830929438 0.0625
16.5493694265684 0.09375
16.5495592276255 0.09375
16.5663632909457 0.0625
16.5665584047635 0.0625
16.5833195845286 0.09375
16.6841360410055 0.0625
16.7181489388148 0.0625
16.7348834117254 0.09375
16.7350558678309 0.09375
16.7517922759056 0.0625
16.8585963884989 0.09375
16.8755177895228 0.0625
16.875582631429 0.0625
16.8923480272293 0.09375
16.8925557851791 0.09375
16.9093096375465 0.0625
16.909493068854 0.0625
16.9262407342593 0.09375
16.9264374136925 0.125
16.943181959788 0.09375
16.9601257284482 0.09375
16.9603560527166 0.125
16.9770950476329 0.09375
17.0108938018481 0.09375
17.0276178797086 0.15625
17.0277917583783 0.15625
17.0445528666178 0.125
17.044737637043 0.125
17.0614701827367 0.09375
17.172462896506 0.125
17.1894017974536 0.09375
17.3135950366656 0.09375
17.3304901043574 0.125
17.3306946635246 0.125
17.347439968586 0.09375
17.4385772943497 0.125
17.4554600119591 0.09375
17.4723763505618 0.09375
17.5569318493207 0.125
17.6078368941943 0.125
17.6245677947998 0.09375
17.7163626432419 0.125
17.7332564949989 0.15625
17.7462555249532 0.125
17.7803178588549 0.125
17.7970527331034 0.15625
18.043291481336 0.15625
18.060042822361 0.1875
18.161772553126 0.1875
18.4663751006126 0.21875
18.603581349055 0.21875
18.6204778790474 0.1875
18.7656563401222 0.1875
18.7824017087618 0.21875
18.8791413545609 0.21875
18.895874830087 0.25
18.9468888084094 0.25
18.9635888934135 0.21875
19.2375156958898 0.21875
19.2542771577835 0.1875
19.5914448221525 0.1875
19.6081925551097 0.15625
19.7656755288442 0.15625
19.7824080228806 0.21875
19.8164687514305 0.21875
19.8332308371862 0.25
19.9179548144341 0.25
20.3470975915591 0.28125
20.431913570563 0.28125
20.4487032373746 0.3125
20.5415227095286 0.3125
20.5584310889244 0.28125
20.6769050836563 0.28125
20.6936592698097 0.25
20.72758761247 0.25
20.744308368365 0.21875
20.8913302540779 0.21875
20.908099647363 0.1875
21.0674917856852 0.1875
21.0842491110166 0.21875
21.1013828078906 0.21875
21.1181409597397 0.1875
21.1522340496381 0.1875
21.1689690669378 0.15625
21.2198157509168 0.15625
21.7003813068072 0.1875
22.0054571231206 0.1875
22.0222054839134 0.25
22.0224189639091 0.25
22.0391747395198 0.1875
22.2979513923327 0.1875
22.3148401061694 0.21875
22.4642766356468 0.21875
22.4810347080231 0.1875
22.4812532345454 0.1875
22.4980001767476 0.21875
22.6080699841181 0.21875
22.6763697862625 0.28125
22.6934472004573 0.28125
22.7102069536845 0.25
22.8876212279002 0.25
22.9043631871541 0.21875
22.9045466621717 0.21875
22.9213182608287 0.25
22.938447868824 0.25
22.9552219033241 0.21875
23.0399362246195 0.21875
23.3386045018832 0.25
23.8320159077644 0.25
23.8487485806147 0.28125
23.9336141665777 0.3125
23.9677116036415 0.3125
23.9844500501951 0.34375
23.9846617420514 0.3125
24.0015992045403 0.3125
24.0183347940445 0.28125
24.4240569432576 0.28125
24.4409791429838 0.3125
24.9186823805173 0.3125
24.9354323148727 0.34375
24.9356251955032 0.34375
24.9523685495059 0.3125
25.0539293169975 0.3125
25.0706899722417 0.34375
25.2173147757848 0.34375
25.2340628584226 0.375
25.3489549875259 0.375
25.435749622186 0.40625
25.65411572059 0.40625
25.6708676338196 0.4375
25.9293735464414 0.4375
25.9462141394615 0.46875
26.2833671371142 0.46875
26.3001127918561 0.53125
26.3003225485484 0.53125
26.3170759638151 0.5
26.317283976078 0.5
26.3340261538823 0.46875
26.3342072884242 0.46875
26.3509579618772 0.5
26.3511540532112 0.5
26.3678964734077 0.46875
26.3681075453758 0.46875
26.3848595062892 0.5
26.6490789095561 0.5
26.6659917910894 0.53125
26.6662225008011 0.53125
26.6829761624336 0.5
26.7000901500384 0.5
26.7168359041214 0.46875
26.7170395255089 0.46875
26.7337809960047 0.4375
26.733978275458 0.4375
26.7507200797399 0.46875
26.7678397456805 0.46875
26.7845904350281 0.4375
26.7847875277201 0.4375
26.8015330553055 0.40625
26.8186948100726 0.40625
26.8354655623436 0.375
26.8695479035378 0.375
26.886303126812 0.34375
26.9032689849536 0.34375
27.3018396178881 0.40625
27.3187273263931 0.40625
27.3940662225087 0.4375
27.4111530661583 0.4375
27.4279020667076 0.46875
27.8344720363617 0.46875
27.8514835794767 0.5
27.8516811013222 0.5
27.8684406042099 0.53125
28.278985508283 0.53125
28.29588864247 0.59375
28.8864836096764 0.59375
28.9032497684161 0.625
29.099191514651 0.625
29.1159502426783 0.65625
29.6278733174006 0.65625
29.6446348826091 0.6875
29.838095955054 0.6875
29.8548748572667 0.625
30.1982285300891 0.625
30.2823175549507 0.65625
30.2990800182025 0.65625
30.3795139074326 0.6875
30.396276807785 0.65625
30.3963470419248 0.65625
30.4132060488065 0.625
30.4470649878184 0.625
30.6861786444982 0.71875
31.8852774143219 0.71875
31.9006084958712 0.75
32.1960425575574 0.75
32.2129137992859 0.6875
32.3735031048457 0.6875
32.3903627117475 0.65625
32.5455185691516 0.65625
32.7719824274381 0.625
32.7887461185455 0.65625
32.7888158917427 0.65625
32.8057099660238 0.625
32.8880879759788 0.625
32.9048466960589 0.65625
32.9958877762159 0.59375
33.0296324292819 0.59375
33.046498755614 0.5
33.063399775823 0.5
33.3536541660627 0.53125
33.387456258138 0.53125
33.404313313961 0.5625
33.4043744603793 0.5625
33.4211209098498 0.53125
33.4211934328079 0.53125
33.4381008267403 0.5625
33.4381566802661 0.5625
33.4550419131915 0.53125
33.5619890411695 0.53125
33.5787783583005 0.59375
33.5788442532222 0.59375
33.5957111040751 0.5625
33.5957666834195 0.5625
33.6126161416372 0.59375
33.6126813054085 0.59375
33.6295432249705 0.5625
33.7726879080137 0.5625
33.7895524779956 0.59375
33.789613644282 0.59375
33.8064707636833 0.5625
33.8065309604009 0.5625
33.8234081268311 0.59375
33.8573950211207 0.59375
33.874274122715 0.625
34.1353264649709 0.59375
34.1521943410238 0.59375
34.1690882205963 0.625
34.3090598781904 0.625
34.3259179671605 0.59375
34.325973256429 0.59375
34.3428406318029 0.625
34.4247540871302 0.59375
34.441514591376 0.625
34.4415747443835 0.625
34.4584485689799 0.65625
34.5536657770475 0.65625
34.5704447110494 0.6875
34.7062242825826 0.6875
34.8064352750778 0.71875
34.8232119838397 0.6875
34.8402787725131 0.6875
34.8571402510007 0.71875
};
\addplot [thick, mycolor2, opacity=0.15, forget plot]
table {%
0.0701777696609497 0
3.01718677282333 0
3.03401384751002 0.03125
3.72256076733271 0.03125
3.82693541447322 0.0625
3.86059191624324 0.0625
3.87742256323497 0.03125
4.80452397267024 0.03125
4.82136306762695 0.0625
6.18242431879044 0.0625
6.19925527175268 0.09375
6.96584418614705 0.09375
6.98260484536489 0.0625
7.11203053394953 0.0625
7.19632420142492 0.09375
7.76712084213893 0.09375
7.78395407597224 0.125
8.19357076883316 0.125
8.21039607524872 0.15625
8.3291454076767 0.15625
8.34598563512166 0.1875
9.30908915996551 0.1875
9.41070680220922 0.15625
10.9395006696383 0.15625
10.9563790043195 0.1875
11.1598422288895 0.1875
11.1766826589902 0.15625
11.2104574044545 0.15625
11.2824587901433 0.28125
11.8435667832692 0.28125
11.8604270815849 0.25
11.8605182607969 0.25
11.8773417035739 0.1875
11.8773796598117 0.1875
11.8942091226578 0.21875
12.361895386378 0.21875
12.3786251624425 0.1875
13.4474627256393 0.1875
13.4642168283463 0.21875
14.470147049427 0.21875
14.4870112379392 0.25
14.5919175426165 0.25
14.6086503942808 0.28125
15.3773613572121 0.28125
15.3941950599353 0.25
15.4619264682134 0.25
15.4787790298462 0.28125
15.5846852739652 0.3125
16.1177061955134 0.3125
16.134440712134 0.28125
16.1344791889191 0.28125
16.1513259530067 0.25
16.297490533193 0.25
16.3142224828402 0.28125
16.3142727692922 0.28125
16.3311440825462 0.25
16.6191554228465 0.25
16.6360266764959 0.28125
17.0969705343246 0.28125
17.1138219714165 0.3125
17.2970598141352 0.3125
17.3139072696368 0.34375
17.4636985580126 0.34375
17.4805356661479 0.3125
17.5987454652786 0.3125
17.6155874570211 0.28125
18.0902618408203 0.28125
18.1071318546931 0.34375
18.1242486596107 0.34375
18.1409883936246 0.3125
18.2935010790825 0.3125
18.4741283416748 0.34375
19.2142763853073 0.34375
19.2310139298439 0.375
19.3386007269224 0.375
19.355483520031 0.34375
19.3556665182114 0.34375
19.3724220236142 0.375
20.1788585186005 0.375
20.1956046422323 0.40625
20.2464143037796 0.40625
20.3669354518255 0.4375
20.5951562921206 0.4375
20.6118905305862 0.40625
20.9135871330897 0.40625
21.0152270237605 0.4375
21.2485434214274 0.4375
21.2652940471967 0.5
21.2654819130898 0.5
21.2822170217832 0.4375
21.2824063499769 0.4375
21.2991776188215 0.5
21.2993570446968 0.5
21.3161097129186 0.46875
21.5134606281916 0.46875
21.5302227695783 0.4375
21.5304003397624 0.4375
21.5471439878146 0.46875
21.5640658577283 0.46875
21.5642924467723 0.4375
21.5810669740041 0.5
21.8648045142492 0.5
21.8815601070722 0.46875
22.1973186771075 0.46875
22.214060262839 0.4375
22.2142712593079 0.4375
22.2310067176819 0.46875
22.2481384793917 0.46875
22.2648768941561 0.40625
22.2989593307177 0.40625
22.3157199939092 0.4375
22.4731870690982 0.4375
22.489954829216 0.46875
22.490151488781 0.46875
22.5069008986155 0.4375
22.6086092670759 0.4375
22.8174867073695 0.46875
22.8574322779973 0.46875
23.1386036237081 0.5
23.1726326068242 0.5
23.1893744746844 0.53125
23.5815707484881 0.53125
23.6674672524134 0.5625
23.684549733003 0.5625
23.7013070384661 0.53125
23.8312760512034 0.53125
23.8480464736621 0.5
23.8991280754407 0.5
23.915888551871 0.46875
24.7240391929944 0.46875
24.7407831430435 0.5
24.8889995455742 0.5
24.9057472745578 0.46875
24.9059529582659 0.46875
24.9226991891861 0.4375
25.1026075402896 0.4375
25.1194769620895 0.46875
25.3025070786476 0.46875
25.3192438046137 0.5
25.3194335778554 0.5
25.3361790339152 0.46875
25.4337231556575 0.46875
25.4506077408791 0.5
25.5641274134318 0.5
25.5808925509453 0.46875
25.5810793598493 0.46875
25.5978240609169 0.4375
25.6998682777087 0.4375
25.7166540940603 0.46875
25.8268248001734 0.46875
25.8435601790746 0.5
26.1033459424973 0.5
26.1200949033101 0.46875
26.3043898542722 0.46875
26.3211558977763 0.5
26.4755693674088 0.5
26.4923412839572 0.46875
26.4925514976184 0.5
26.5092955509822 0.46875
26.722211488088 0.46875
26.7389554818471 0.5
26.8967754205068 0.5
26.9135312755903 0.46875
27.077894337972 0.46875
27.0947848757108 0.5
27.0949777801832 0.5
27.1117429455121 0.46875
27.1796350518862 0.46875
27.1963783701261 0.5
27.3979000528653 0.5
27.4148009936015 0.46875
27.781750524044 0.46875
27.9751225352287 0.5
27.9920290350914 0.46875
27.9922206719716 0.46875
28.0089579224586 0.4375
28.0767895102501 0.4375
28.0935606916746 0.40625
28.1104828278224 0.40625
28.5745570699374 0.4375
28.5916238347689 0.4375
28.6083991010984 0.40625
28.7441144347191 0.40625
28.7608869632085 0.4375
29.2190102060636 0.4375
29.2359026471774 0.40625
29.2360841075579 0.40625
29.2528265674909 0.375
29.3208744525909 0.375
29.3376241087914 0.40625
29.6441997806231 0.40625
29.6609426180522 0.46875
29.6611312468847 0.46875
29.6778944651286 0.4375
29.6780797680219 0.4375
29.6948227206866 0.40625
29.8741605917613 0.40625
29.8909639716148 0.375
29.9758137464523 0.375
29.9925687154134 0.4375
30.1103681047757 0.4375
30.1272562503815 0.46875
30.1274465799332 0.46875
30.1441903789838 0.4375
30.3487086852392 0.4375
30.3654497742653 0.46875
30.5038492202759 0.46875
30.5205934882164 0.5
30.9907676577568 0.5
31.0075606505076 0.5625
31.1331869244576 0.5625
31.150093404452 0.59375
31.3066404978434 0.59375
31.3235290487607 0.5625
31.6444499731064 0.5625
31.6613298257192 0.59375
31.6613966067632 0.59375
31.6782488703728 0.5625
31.7971937616666 0.5625
31.8140681107839 0.5
31.8275743285815 0.53125
31.9521496136983 0.53125
32.0687128861745 0.5625
32.1023791948954 0.5625
32.1192589879036 0.53125
32.1362035711606 0.53125
32.2115081508954 0.5625
32.2282585302989 0.53125
32.2283275643984 0.53125
32.2451998035113 0.5625
32.5102141817411 0.5625
32.52706280152 0.59375
33.2106652617455 0.59375
33.2232739567757 0.625
33.2569868206978 0.625
33.2738424460093 0.59375
33.4038545489311 0.59375
33.4207395752271 0.625
33.5047982772191 0.625
33.5215620716413 0.65625
33.8153585632642 0.65625
33.8321583310763 0.625
33.8322177966436 0.625
33.8490827560425 0.65625
33.9486796935399 0.625
33.9654574871063 0.65625
34.2183423439662 0.65625
34.2350828528404 0.59375
34.2351743857066 0.59375
34.2520370205243 0.5625
34.374500143528 0.5625
};
\addplot [thick, mycolor2, opacity=0.15, forget plot]
table {%
0.166198392709096 0
3.42223812739054 0
3.43907049099604 0.03125
4.56999275684357 0.03125
4.58672705491384 0.0625
5.24318506717682 0.0625
5.25732728640238 0.03125
5.37279365857442 0.03125
5.38955652713776 0.0625
5.38961327870687 0.0625
5.40644608736038 0.03125
5.73757858276367 0.03125
5.75430802106857 0.0625
5.75436742305756 0.0625
5.77120114167531 0.09375
5.95816258192062 0.09375
5.97502031326294 0.0625
5.99001606702805 0.0625
6.00679141283035 0.09375
9.3205325682958 0.09375
9.40867121616999 0.0625
10.224186706543 0.0625
10.2409480889638 0.09375
10.3443598349889 0.09375
10.3611024061839 0.0625
10.5671648661296 0.0625
10.5840169986089 0.09375
10.6909859657288 0.09375
10.7071606040001 0.125
10.7239209413528 0.125
10.8386754671733 0.15625
10.9753315885862 0.15625
10.9920882463455 0.1875
10.9921530206998 0.1875
11.0089835127195 0.15625
11.3201105435689 0.15625
11.3369420170784 0.125
11.370753800869 0.125
11.4814697146416 0.09375
11.5151520133018 0.09375
11.5320011695226 0.125
12.5475966453552 0.125
12.5644396583239 0.15625
12.858359404405 0.15625
12.8750999331474 0.1875
12.8751429239909 0.1875
12.8919891516368 0.15625
13.3515129327774 0.15625
13.4297839681307 0.1875
13.6379598299662 0.1875
13.6548053145409 0.21875
14.3477134426435 0.21875
14.3644553422928 0.25
14.4152083277702 0.25
14.4320610801379 0.21875
15.2101654410362 0.21875
15.2269975701968 0.25
15.2270361741384 0.25
15.243884563446 0.21875
15.896570110321 0.21875
15.9095012426376 0.25
16.3855546077092 0.25
16.4024446686109 0.28125
16.4026406407356 0.28125
16.4193923274676 0.3125
16.8700133403142 0.3125
16.8869141697884 0.28125
16.8871077895164 0.28125
16.9038656910261 0.25
16.9548826058706 0.25
16.9716214895248 0.28125
17.0564161300659 0.28125
17.0731777509054 0.34375
17.3887973984083 0.34375
17.4055603861809 0.3125
17.78962170283 0.3125
17.8063655058543 0.34375
17.9079555710157 0.34375
18.025857381026 0.375
18.5259971777598 0.375
18.6036334514618 0.34375
18.9189980785052 0.34375
18.9358407974243 0.3125
19.2121194243431 0.3125
19.2288887778918 0.28125
19.4301867047946 0.28125
19.4470365921656 0.3125
20.0751988132795 0.3125
20.0920530597369 0.28125
20.0921352783839 0.28125
20.1089882532756 0.3125
20.5847536921501 0.3125
20.6016140699387 0.34375
20.6185492714246 0.34375
20.6354062279065 0.375
20.7848398009936 0.375
20.7970518231392 0.40625
21.0661206881205 0.40625
21.0828607956568 0.375
21.0998021483421 0.375
21.1166452447573 0.40625
21.1335531512896 0.40625
21.3061549663544 0.4375
21.3231033484141 0.4375
21.3398544987043 0.46875
21.7570981105169 0.46875
21.7739494283994 0.4375
21.7740000605583 0.4375
21.7908475518227 0.40625
21.9571462551753 0.40625
21.9739879409472 0.4375
22.2855079491933 0.4375
22.3023590604464 0.40625
22.5275443394979 0.40625
22.5443937977155 0.4375
22.5444382667541 0.4375
22.5612001776695 0.40625
22.9263950069745 0.40625
22.9432883898417 0.375
23.0912742773692 0.375
23.1080316185951 0.40625
23.5693963249524 0.40625
23.58407274882 0.4375
23.9242881894112 0.4375
23.9411523222923 0.40625
24.1551437576612 0.40625
24.1719971736272 0.4375
24.1889472444852 0.4375
24.2058020353317 0.46875
24.3393084446589 0.46875
24.3561653971672 0.4375
24.6916718085607 0.4375
24.7085406581561 0.375
24.7593475540479 0.375
24.7762093901634 0.34375
24.7932083845139 0.34375
24.8100780248642 0.375
24.9115568478902 0.375
25.2502459049225 0.40625
25.2840186834335 0.40625
25.3008681853612 0.4375
25.6946239988009 0.4375
25.7114799499512 0.46875
25.7115571498871 0.46875
25.7284486691157 0.40625
25.8284411072731 0.40625
25.8453090786934 0.375
25.8622165044149 0.375
26.1382866859436 0.40625
26.3659998218218 0.40625
26.3828725059827 0.375
26.6012679696083 0.375
26.7189592043559 0.34375
26.7357840379079 0.34375
26.7526349345843 0.3125
26.7526916901271 0.3125
26.7695399006208 0.34375
26.9393788218498 0.34375
26.9562569061915 0.375
27.2323119560877 0.375
27.2491081555684 0.40625
27.265955944856 0.40625
27.2827117522558 0.375
27.7096018711726 0.375
27.709786705176 0.40625
27.863593117396 0.40625
27.8804512898127 0.4375
27.9143989245097 0.4375
27.9312848925591 0.40625
28.1399528185527 0.40625
28.156683297952 0.4375
28.5786088903745 0.4375
28.5954661647479 0.40625
29.2383264104525 0.40625
29.25519105196 0.4375
29.9515013813972 0.4375
29.9683846672376 0.46875
30.045928076903 0.5
30.0626918832461 0.5625
30.2298526485761 0.5625
30.2466397881508 0.53125
30.3822610139847 0.53125
30.3991247018178 0.5
30.9574066201846 0.5
30.974151857694 0.53125
30.9742062926292 0.53125
30.9910864154498 0.46875
31.0419381976128 0.46875
31.6775987823804 0.5
32.1319466590881 0.5
32.1488435745239 0.46875
32.3473672628403 0.46875
32.3642216682434 0.5
32.6748514970144 0.5
32.6917312939962 0.53125
32.6918233235677 0.53125
32.7086797237396 0.5625
33.0005014220874 0.5625
33.1831742485364 0.59375
33.3805510203044 0.59375
33.3974540551503 0.625
33.902795235316 0.625
34.0788308580716 0.65625
34.0955982367198 0.6875
34.4377382477125 0.6875
34.454494758447 0.71875
34.5677748441696 0.71875
34.5845420996348 0.75
34.6015513420105 0.75
34.6184080799421 0.71875
35.1894515236219 0.71875
35.2062689065933 0.75
35.510653146108 0.75
35.5274166345596 0.71875
35.5274787028631 0.71875
35.5443733930588 0.75
35.6760709206263 0.75
};
\addplot [thick, mycolor2]
table {%
0 0
0.0166666666666667 0
0.0333333333333333 0
0.05 0
0.0666666666666667 0
0.0833333333333333 0
0.1 0
0.116666666666667 0
0.133333333333333 0
0.15 0
0.166666666666667 0
0.183333333333333 0
0.2 0
0.216666666666667 0
0.233333333333333 0
0.25 0
0.266666666666667 0
0.283333333333333 0
0.3 0
0.316666666666667 0
0.333333333333333 0
0.35 0
0.366666666666667 0
0.383333333333333 0
0.4 0
0.416666666666667 0
0.433333333333333 0.003125
0.45 0.003125
0.466666666666667 0.003125
0.483333333333333 0.003125
0.5 0.003125
0.516666666666667 0.003125
0.533333333333333 0.003125
0.55 0.003125
0.566666666666667 0.003125
0.583333333333333 0.003125
0.6 0.003125
0.616666666666667 0.003125
0.633333333333333 0.003125
0.65 0.003125
0.666666666666667 0.003125
0.683333333333333 0.003125
0.7 0.003125
0.716666666666667 0.003125
0.733333333333333 0.003125
0.75 0.003125
0.766666666666667 0.003125
0.783333333333333 0.003125
0.8 0.003125
0.816666666666667 0.003125
0.833333333333333 0.003125
0.85 0.003125
0.866666666666667 0.003125
0.883333333333333 0.003125
0.9 0.003125
0.916666666666667 0.003125
0.933333333333333 0
0.95 0
0.966666666666667 0
0.983333333333333 0
1 0
1.01666666666667 0
1.03333333333333 0
1.05 0
1.06666666666667 0
1.08333333333333 0
1.1 0
1.11666666666667 0
1.13333333333333 0
1.15 0
1.16666666666667 0
1.18333333333333 0
1.2 0
1.21666666666667 0
1.23333333333333 0
1.25 0
1.26666666666667 0
1.28333333333333 0
1.3 0.003125
1.31666666666667 0.003125
1.33333333333333 0.003125
1.35 0.003125
1.36666666666667 0.003125
1.38333333333333 0.003125
1.4 0.003125
1.41666666666667 0.003125
1.43333333333333 0.003125
1.45 0.003125
1.46666666666667 0.003125
1.48333333333333 0.003125
1.5 0.003125
1.51666666666667 0.003125
1.53333333333333 0.003125
1.55 0.003125
1.56666666666667 0.00625
1.58333333333333 0.00625
1.6 0.00625
1.61666666666667 0.00625
1.63333333333333 0.00625
1.65 0.00625
1.66666666666667 0.00625
1.68333333333333 0.00625
1.7 0.00625
1.71666666666667 0.00625
1.73333333333333 0.009375
1.75 0.009375
1.76666666666667 0.009375
1.78333333333333 0.009375
1.8 0.009375
1.81666666666667 0.009375
1.83333333333333 0.009375
1.85 0.009375
1.86666666666667 0.009375
1.88333333333333 0.009375
1.9 0.009375
1.91666666666667 0.009375
1.93333333333333 0.009375
1.95 0.009375
1.96666666666667 0.009375
1.98333333333333 0.009375
2 0.009375
2.01666666666667 0.009375
2.03333333333333 0.009375
2.05 0.009375
2.06666666666667 0.009375
2.08333333333333 0.009375
2.1 0.009375
2.11666666666667 0.009375
2.13333333333333 0.009375
2.15 0.009375
2.16666666666667 0.009375
2.18333333333333 0.009375
2.2 0.009375
2.21666666666667 0.009375
2.23333333333333 0.009375
2.25 0.009375
2.26666666666667 0.009375
2.28333333333333 0.009375
2.3 0.009375
2.31666666666667 0.009375
2.33333333333333 0.009375
2.35 0.009375
2.36666666666667 0.009375
2.38333333333333 0.009375
2.4 0.009375
2.41666666666667 0.009375
2.43333333333333 0.009375
2.45 0.009375
2.46666666666667 0.009375
2.48333333333333 0.009375
2.5 0.009375
2.51666666666667 0.009375
2.53333333333333 0.009375
2.55 0.009375
2.56666666666667 0.009375
2.58333333333333 0.009375
2.6 0.009375
2.61666666666667 0.009375
2.63333333333333 0.009375
2.65 0.009375
2.66666666666667 0.009375
2.68333333333333 0.009375
2.7 0.009375
2.71666666666667 0.009375
2.73333333333333 0.009375
2.75 0.009375
2.76666666666667 0.009375
2.78333333333333 0.009375
2.8 0.0125
2.81666666666667 0.0125
2.83333333333333 0.0125
2.85 0.0125
2.86666666666667 0.0125
2.88333333333333 0.0125
2.9 0.0125
2.91666666666667 0.0125
2.93333333333333 0.0125
2.95 0.0125
2.96666666666667 0.0125
2.98333333333333 0.009375
3 0.009375
3.01666666666667 0.00625
3.03333333333333 0.00625
3.05 0.0125
3.06666666666667 0.0125
3.08333333333333 0.0125
3.1 0.0125
3.11666666666667 0.0125
3.13333333333333 0.0125
3.15 0.0125
3.16666666666667 0.0125
3.18333333333333 0.0125
3.2 0.0125
3.21666666666667 0.0125
3.23333333333333 0.015625
3.25 0.015625
3.26666666666667 0.015625
3.28333333333333 0.015625
3.3 0.015625
3.31666666666667 0.015625
3.33333333333333 0.015625
3.35 0.015625
3.36666666666667 0.01875
3.38333333333333 0.01875
3.4 0.01875
3.41666666666667 0.01875
3.43333333333333 0.01875
3.45 0.021875
3.46666666666667 0.021875
3.48333333333333 0.021875
3.5 0.021875
3.51666666666667 0.021875
3.53333333333333 0.021875
3.55 0.021875
3.56666666666667 0.021875
3.58333333333333 0.021875
3.6 0.021875
3.61666666666667 0.021875
3.63333333333333 0.025
3.65 0.028125
3.66666666666667 0.028125
3.68333333333333 0.028125
3.7 0.028125
3.71666666666667 0.028125
3.73333333333333 0.028125
3.75 0.028125
3.76666666666667 0.028125
3.78333333333333 0.028125
3.8 0.028125
3.81666666666667 0.03125
3.83333333333333 0.034375
3.85 0.0375
3.86666666666667 0.0375
3.88333333333333 0.0375
3.9 0.0375
3.91666666666667 0.0375
3.93333333333333 0.0375
3.95 0.0375
3.96666666666667 0.0375
3.98333333333333 0.0375
4 0.0375
4.01666666666667 0.0375
4.03333333333333 0.0375
4.05 0.0375
4.06666666666667 0.0375
4.08333333333333 0.0375
4.1 0.0375
4.11666666666667 0.0375
4.13333333333333 0.0375
4.15 0.0375
4.16666666666667 0.0375
4.18333333333333 0.0375
4.2 0.0375
4.21666666666667 0.0375
4.23333333333333 0.0375
4.25 0.0375
4.26666666666667 0.0375
4.28333333333333 0.0375
4.3 0.0375
4.31666666666667 0.0375
4.33333333333333 0.0375
4.35 0.0375
4.36666666666667 0.0375
4.38333333333333 0.0375
4.4 0.0375
4.41666666666667 0.0375
4.43333333333333 0.0375
4.45 0.0375
4.46666666666667 0.0375
4.48333333333333 0.0375
4.5 0.040625
4.51666666666667 0.034375
4.53333333333333 0.034375
4.55 0.034375
4.56666666666667 0.034375
4.58333333333333 0.034375
4.6 0.0375
4.61666666666667 0.0375
4.63333333333333 0.0375
4.65 0.0375
4.66666666666667 0.0375
4.68333333333333 0.0375
4.7 0.040625
4.71666666666667 0.04375
4.73333333333333 0.04375
4.75 0.04375
4.76666666666667 0.04375
4.78333333333333 0.04375
4.8 0.04375
4.81666666666667 0.04375
4.83333333333333 0.046875
4.85 0.046875
4.86666666666667 0.046875
4.88333333333333 0.05
4.9 0.05
4.91666666666667 0.05
4.93333333333333 0.05
4.95 0.05
4.96666666666667 0.05
4.98333333333333 0.053125
5 0.053125
5.01666666666667 0.053125
5.03333333333333 0.053125
5.05 0.053125
5.06666666666667 0.053125
5.08333333333333 0.053125
5.1 0.053125
5.11666666666667 0.053125
5.13333333333333 0.053125
5.15 0.05625
5.16666666666667 0.05625
5.18333333333333 0.05625
5.2 0.05625
5.21666666666667 0.05625
5.23333333333333 0.05625
5.25 0.05625
5.26666666666667 0.053125
5.28333333333333 0.053125
5.3 0.053125
5.31666666666667 0.053125
5.33333333333333 0.053125
5.35 0.053125
5.36666666666667 0.053125
5.38333333333333 0.053125
5.4 0.05625
5.41666666666667 0.053125
5.43333333333333 0.053125
5.45 0.053125
5.46666666666667 0.053125
5.48333333333333 0.053125
5.5 0.053125
5.51666666666667 0.053125
5.53333333333333 0.053125
5.55 0.05625
5.56666666666667 0.05625
5.58333333333333 0.059375
5.6 0.059375
5.61666666666667 0.059375
5.63333333333333 0.059375
5.65 0.059375
5.66666666666667 0.059375
5.68333333333333 0.059375
5.7 0.059375
5.71666666666667 0.059375
5.73333333333333 0.0625
5.75 0.0625
5.76666666666667 0.065625
5.78333333333333 0.06875
5.8 0.06875
5.81666666666667 0.06875
5.83333333333333 0.06875
5.85 0.06875
5.86666666666667 0.06875
5.88333333333333 0.06875
5.9 0.06875
5.91666666666667 0.06875
5.93333333333333 0.06875
5.95 0.06875
5.96666666666667 0.06875
5.98333333333333 0.06875
6 0.06875
6.01666666666667 0.071875
6.03333333333333 0.071875
6.05 0.078125
6.06666666666667 0.078125
6.08333333333333 0.08125
6.1 0.08125
6.11666666666667 0.08125
6.13333333333333 0.08125
6.15 0.08125
6.16666666666667 0.08125
6.18333333333333 0.08125
6.2 0.084375
6.21666666666667 0.084375
6.23333333333333 0.08125
6.25 0.08125
6.26666666666667 0.084375
6.28333333333333 0.084375
6.3 0.08125
6.31666666666667 0.084375
6.33333333333333 0.0875
6.35 0.0875
6.36666666666667 0.08125
6.38333333333333 0.08125
6.4 0.08125
6.41666666666667 0.08125
6.43333333333333 0.084375
6.45 0.0875
6.46666666666667 0.0875
6.48333333333333 0.0875
6.5 0.0875
6.51666666666667 0.0875
6.53333333333333 0.0875
6.55 0.0875
6.56666666666667 0.0875
6.58333333333333 0.0875
6.6 0.0875
6.61666666666667 0.0875
6.63333333333333 0.0875
6.65 0.090625
6.66666666666667 0.090625
6.68333333333333 0.090625
6.7 0.090625
6.71666666666667 0.090625
6.73333333333333 0.090625
6.75 0.096875
6.76666666666667 0.096875
6.78333333333333 0.096875
6.8 0.096875
6.81666666666667 0.096875
6.83333333333333 0.096875
6.85 0.096875
6.86666666666667 0.096875
6.88333333333333 0.09375
6.9 0.09375
6.91666666666667 0.09375
6.93333333333333 0.09375
6.95 0.09375
6.96666666666667 0.09375
6.98333333333333 0.090625
7 0.09375
7.01666666666667 0.09375
7.03333333333333 0.09375
7.05 0.09375
7.06666666666667 0.09375
7.08333333333333 0.09375
7.1 0.09375
7.11666666666667 0.09375
7.13333333333333 0.09375
7.15 0.09375
7.16666666666667 0.09375
7.18333333333333 0.09375
7.2 0.096875
7.21666666666667 0.096875
7.23333333333333 0.096875
7.25 0.096875
7.26666666666667 0.096875
7.28333333333333 0.096875
7.3 0.096875
7.31666666666667 0.096875
7.33333333333333 0.096875
7.35 0.096875
7.36666666666667 0.096875
7.38333333333333 0.096875
7.4 0.096875
7.41666666666667 0.096875
7.43333333333333 0.096875
7.45 0.096875
7.46666666666667 0.096875
7.48333333333333 0.1
7.5 0.1
7.51666666666667 0.1
7.53333333333333 0.1
7.55 0.1
7.56666666666667 0.1
7.58333333333333 0.1
7.6 0.1
7.61666666666667 0.1
7.63333333333333 0.1
7.65 0.1
7.66666666666667 0.1
7.68333333333333 0.1
7.7 0.1
7.71666666666667 0.1
7.73333333333333 0.1
7.75 0.1
7.76666666666667 0.103125
7.78333333333333 0.103125
7.8 0.109375
7.81666666666667 0.109375
7.83333333333333 0.1125
7.85 0.1125
7.86666666666667 0.1125
7.88333333333333 0.1125
7.9 0.1125
7.91666666666667 0.1125
7.93333333333333 0.115625
7.95 0.115625
7.96666666666667 0.115625
7.98333333333333 0.115625
8 0.115625
8.01666666666667 0.11875
8.03333333333333 0.1125
8.05 0.115625
8.06666666666667 0.1125
8.08333333333333 0.1125
8.1 0.1125
8.11666666666667 0.1125
8.13333333333333 0.1125
8.15 0.1125
8.16666666666667 0.115625
8.18333333333333 0.115625
8.2 0.1125
8.21666666666667 0.115625
8.23333333333333 0.115625
8.25 0.115625
8.26666666666667 0.115625
8.28333333333333 0.115625
8.3 0.11875
8.31666666666667 0.11875
8.33333333333333 0.11875
8.35 0.121875
8.36666666666667 0.125
8.38333333333333 0.125
8.4 0.125
8.41666666666667 0.128125
8.43333333333333 0.128125
8.45 0.128125
8.46666666666667 0.128125
8.48333333333333 0.128125
8.5 0.128125
8.51666666666667 0.128125
8.53333333333333 0.128125
8.55 0.13125
8.56666666666667 0.13125
8.58333333333333 0.1375
8.6 0.1375
8.61666666666667 0.14375
8.63333333333333 0.14375
8.65 0.1375
8.66666666666667 0.140625
8.68333333333333 0.14375
8.7 0.14375
8.71666666666667 0.14375
8.73333333333333 0.146875
8.75 0.146875
8.76666666666667 0.146875
8.78333333333333 0.146875
8.8 0.146875
8.81666666666667 0.146875
8.83333333333333 0.146875
8.85 0.15
8.86666666666667 0.15
8.88333333333333 0.15
8.9 0.15
8.91666666666667 0.15
8.93333333333333 0.15
8.95 0.15
8.96666666666667 0.15
8.98333333333333 0.153125
9 0.153125
9.01666666666667 0.153125
9.03333333333333 0.153125
9.05 0.153125
9.06666666666667 0.15
9.08333333333333 0.15
9.1 0.153125
9.11666666666667 0.153125
9.13333333333333 0.153125
9.15 0.153125
9.16666666666667 0.15
9.18333333333333 0.153125
9.2 0.153125
9.21666666666667 0.159375
9.23333333333333 0.15625
9.25 0.15625
9.26666666666667 0.159375
9.28333333333333 0.159375
9.3 0.159375
9.31666666666667 0.159375
9.33333333333333 0.15625
9.35 0.15625
9.36666666666667 0.1625
9.38333333333333 0.1625
9.4 0.1625
9.41666666666667 0.15625
9.43333333333333 0.159375
9.45 0.165625
9.46666666666667 0.1625
9.48333333333333 0.1625
9.5 0.1625
9.51666666666667 0.159375
9.53333333333333 0.15625
9.55 0.15625
9.56666666666667 0.15625
9.58333333333333 0.15
9.6 0.153125
9.61666666666667 0.153125
9.63333333333333 0.15
9.65 0.15
9.66666666666667 0.153125
9.68333333333333 0.15
9.7 0.153125
9.71666666666667 0.159375
9.73333333333333 0.15625
9.75 0.15625
9.76666666666667 0.15625
9.78333333333333 0.15625
9.8 0.15
9.81666666666667 0.15
9.83333333333333 0.15
9.85 0.15
9.86666666666667 0.146875
9.88333333333333 0.146875
9.9 0.146875
9.91666666666667 0.15
9.93333333333333 0.15
9.95 0.146875
9.96666666666667 0.153125
9.98333333333333 0.153125
10 0.153125
10.0166666666667 0.153125
10.0333333333333 0.153125
10.05 0.153125
10.0666666666667 0.153125
10.0833333333333 0.15
10.1 0.15625
10.1166666666667 0.153125
10.1333333333333 0.153125
10.15 0.15625
10.1666666666667 0.15625
10.1833333333333 0.15625
10.2 0.15625
10.2166666666667 0.15625
10.2333333333333 0.15625
10.25 0.1625
10.2666666666667 0.159375
10.2833333333333 0.159375
10.3 0.159375
10.3166666666667 0.15625
10.3333333333333 0.15625
10.35 0.159375
10.3666666666667 0.15625
10.3833333333333 0.15625
10.4 0.15625
10.4166666666667 0.15625
10.4333333333333 0.15625
10.45 0.15625
10.4666666666667 0.153125
10.4833333333333 0.15625
10.5 0.15625
10.5166666666667 0.15625
10.5333333333333 0.153125
10.55 0.15
10.5666666666667 0.15
10.5833333333333 0.15
10.6 0.153125
10.6166666666667 0.153125
10.6333333333333 0.153125
10.65 0.153125
10.6666666666667 0.153125
10.6833333333333 0.153125
10.7 0.153125
10.7166666666667 0.159375
10.7333333333333 0.159375
10.75 0.159375
10.7666666666667 0.159375
10.7833333333333 0.1625
10.8 0.1625
10.8166666666667 0.1625
10.8333333333333 0.165625
10.85 0.16875
10.8666666666667 0.165625
10.8833333333333 0.165625
10.9 0.165625
10.9166666666667 0.165625
10.9333333333333 0.16875
10.95 0.16875
10.9666666666667 0.175
10.9833333333333 0.175
11 0.175
11.0166666666667 0.178125
11.0333333333333 0.175
11.05 0.178125
11.0666666666667 0.178125
11.0833333333333 0.178125
11.1 0.175
11.1166666666667 0.175
11.1333333333333 0.175
11.15 0.178125
11.1666666666667 0.178125
11.1833333333333 0.175
11.2 0.175
11.2166666666667 0.175
11.2333333333333 0.175
11.25 0.175
11.2666666666667 0.175
11.2833333333333 0.1875
11.3 0.184375
11.3166666666667 0.184375
11.3333333333333 0.184375
11.35 0.178125
11.3666666666667 0.178125
11.3833333333333 0.178125
11.4 0.18125
11.4166666666667 0.184375
11.4333333333333 0.1875
11.45 0.1875
11.4666666666667 0.1875
11.4833333333333 0.1875
11.5 0.1875
11.5166666666667 0.184375
11.5333333333333 0.1875
11.55 0.184375
11.5666666666667 0.184375
11.5833333333333 0.184375
11.6 0.178125
11.6166666666667 0.175
11.6333333333333 0.178125
11.65 0.178125
11.6666666666667 0.178125
11.6833333333333 0.18125
11.7 0.18125
11.7166666666667 0.18125
11.7333333333333 0.184375
11.75 0.184375
11.7666666666667 0.1875
11.7833333333333 0.184375
11.8 0.18125
11.8166666666667 0.184375
11.8333333333333 0.184375
11.85 0.1875
11.8666666666667 0.184375
11.8833333333333 0.178125
11.9 0.18125
11.9166666666667 0.18125
11.9333333333333 0.18125
11.95 0.18125
11.9666666666667 0.18125
11.9833333333333 0.18125
12 0.18125
12.0166666666667 0.18125
12.0333333333333 0.184375
12.05 0.184375
12.0666666666667 0.1875
12.0833333333333 0.1875
12.1 0.1875
12.1166666666667 0.1875
12.1333333333333 0.184375
12.15 0.184375
12.1666666666667 0.190625
12.1833333333333 0.190625
12.2 0.190625
12.2166666666667 0.1875
12.2333333333333 0.1875
12.25 0.1875
12.2666666666667 0.1875
12.2833333333333 0.1875
12.3 0.1875
12.3166666666667 0.184375
12.3333333333333 0.184375
12.35 0.1875
12.3666666666667 0.1875
12.3833333333333 0.184375
12.4 0.18125
12.4166666666667 0.18125
12.4333333333333 0.18125
12.45 0.18125
12.4666666666667 0.18125
12.4833333333333 0.1875
12.5 0.1875
12.5166666666667 0.1875
12.5333333333333 0.190625
12.55 0.1875
12.5666666666667 0.190625
12.5833333333333 0.190625
12.6 0.190625
12.6166666666667 0.2
12.6333333333333 0.20625
12.65 0.209375
12.6666666666667 0.209375
12.6833333333333 0.20625
12.7 0.215625
12.7166666666667 0.21875
12.7333333333333 0.21875
12.75 0.21875
12.7666666666667 0.21875
12.7833333333333 0.21875
12.8 0.225
12.8166666666667 0.221875
12.8333333333333 0.221875
12.85 0.225
12.8666666666667 0.23125
12.8833333333333 0.234375
12.9 0.23125
12.9166666666667 0.228125
12.9333333333333 0.228125
12.95 0.221875
12.9666666666667 0.225
12.9833333333333 0.221875
13 0.21875
13.0166666666667 0.21875
13.0333333333333 0.21875
13.05 0.215625
13.0666666666667 0.215625
13.0833333333333 0.2125
13.1 0.209375
13.1166666666667 0.215625
13.1333333333333 0.215625
13.15 0.21875
13.1666666666667 0.21875
13.1833333333333 0.221875
13.2 0.221875
13.2166666666667 0.221875
13.2333333333333 0.221875
13.25 0.21875
13.2666666666667 0.21875
13.2833333333333 0.215625
13.3 0.221875
13.3166666666667 0.221875
13.3333333333333 0.221875
13.35 0.221875
13.3666666666667 0.221875
13.3833333333333 0.221875
13.4 0.225
13.4166666666667 0.221875
13.4333333333333 0.225
13.45 0.225
13.4666666666667 0.228125
13.4833333333333 0.23125
13.5 0.23125
13.5166666666667 0.23125
13.5333333333333 0.23125
13.55 0.228125
13.5666666666667 0.228125
13.5833333333333 0.228125
13.6 0.228125
13.6166666666667 0.228125
13.6333333333333 0.228125
13.65 0.228125
13.6666666666667 0.228125
13.6833333333333 0.225
13.7 0.225
13.7166666666667 0.225
13.7333333333333 0.228125
13.75 0.228125
13.7666666666667 0.23125
13.7833333333333 0.228125
13.8 0.23125
13.8166666666667 0.234375
13.8333333333333 0.234375
13.85 0.234375
13.8666666666667 0.240625
13.8833333333333 0.2375
13.9 0.2375
13.9166666666667 0.234375
13.9333333333333 0.234375
13.95 0.234375
13.9666666666667 0.234375
13.9833333333333 0.2375
14 0.240625
14.0166666666667 0.24375
14.0333333333333 0.24375
14.05 0.240625
14.0666666666667 0.240625
14.0833333333333 0.240625
14.1 0.240625
14.1166666666667 0.240625
14.1333333333333 0.240625
14.15 0.2375
14.1666666666667 0.234375
14.1833333333333 0.234375
14.2 0.2375
14.2166666666667 0.2375
14.2333333333333 0.234375
14.25 0.234375
14.2666666666667 0.23125
14.2833333333333 0.23125
14.3 0.228125
14.3166666666667 0.228125
14.3333333333333 0.23125
14.35 0.228125
14.3666666666667 0.228125
14.3833333333333 0.234375
14.4 0.2375
14.4166666666667 0.2375
14.4333333333333 0.2375
14.45 0.2375
14.4666666666667 0.2375
14.4833333333333 0.234375
14.5 0.2375
14.5166666666667 0.2375
14.5333333333333 0.2375
14.55 0.2375
14.5666666666667 0.2375
14.5833333333333 0.240625
14.6 0.24375
14.6166666666667 0.246875
14.6333333333333 0.246875
14.65 0.25
14.6666666666667 0.25
14.6833333333333 0.246875
14.7 0.246875
14.7166666666667 0.246875
14.7333333333333 0.246875
14.75 0.25
14.7666666666667 0.25
14.7833333333333 0.253125
14.8 0.25
14.8166666666667 0.25
14.8333333333333 0.25
14.85 0.25
14.8666666666667 0.25
14.8833333333333 0.25
14.9 0.25625
14.9166666666667 0.253125
14.9333333333333 0.25
14.95 0.25625
14.9666666666667 0.246875
14.9833333333333 0.25
15 0.246875
15.0166666666667 0.25
15.0333333333333 0.25
15.05 0.25
15.0666666666667 0.253125
15.0833333333333 0.25
15.1 0.253125
15.1166666666667 0.246875
15.1333333333333 0.246875
15.15 0.253125
15.1666666666667 0.253125
15.1833333333333 0.25625
15.2 0.2625
15.2166666666667 0.265625
15.2333333333333 0.265625
15.25 0.2625
15.2666666666667 0.265625
15.2833333333333 0.265625
15.3 0.2625
15.3166666666667 0.2625
15.3333333333333 0.26875
15.35 0.26875
15.3666666666667 0.26875
15.3833333333333 0.271875
15.4 0.265625
15.4166666666667 0.265625
15.4333333333333 0.265625
15.45 0.26875
15.4666666666667 0.26875
15.4833333333333 0.271875
15.5 0.271875
15.5166666666667 0.26875
15.5333333333333 0.26875
15.55 0.271875
15.5666666666667 0.265625
15.5833333333333 0.26875
15.6 0.26875
15.6166666666667 0.265625
15.6333333333333 0.2625
15.65 0.271875
15.6666666666667 0.275
15.6833333333333 0.278125
15.7 0.275
15.7166666666667 0.278125
15.7333333333333 0.278125
15.75 0.278125
15.7666666666667 0.28125
15.7833333333333 0.28125
15.8 0.271875
15.8166666666667 0.271875
15.8333333333333 0.271875
15.85 0.265625
15.8666666666667 0.26875
15.8833333333333 0.26875
15.9 0.2625
15.9166666666667 0.26875
15.9333333333333 0.26875
15.95 0.265625
15.9666666666667 0.265625
15.9833333333333 0.265625
16 0.26875
16.0166666666667 0.26875
16.0333333333333 0.26875
16.05 0.275
16.0666666666667 0.275
16.0833333333333 0.271875
16.1 0.278125
16.1166666666667 0.278125
16.1333333333333 0.278125
16.15 0.26875
16.1666666666667 0.26875
16.1833333333333 0.265625
16.2 0.265625
16.2166666666667 0.25625
16.2333333333333 0.259375
16.25 0.259375
16.2666666666667 0.259375
16.2833333333333 0.259375
16.3 0.259375
16.3166666666667 0.2625
16.3333333333333 0.2625
16.35 0.265625
16.3666666666667 0.26875
16.3833333333333 0.26875
16.4 0.26875
16.4166666666667 0.275
16.4333333333333 0.28125
16.45 0.278125
16.4666666666667 0.278125
16.4833333333333 0.28125
16.5 0.28125
16.5166666666667 0.28125
16.5333333333333 0.275
16.55 0.271875
16.5666666666667 0.265625
16.5833333333333 0.271875
16.6 0.265625
16.6166666666667 0.265625
16.6333333333333 0.26875
16.65 0.28125
16.6666666666667 0.278125
16.6833333333333 0.275
16.7 0.26875
16.7166666666667 0.26875
16.7333333333333 0.265625
16.75 0.26875
16.7666666666667 0.265625
16.7833333333333 0.265625
16.8 0.265625
16.8166666666667 0.265625
16.8333333333333 0.265625
16.85 0.265625
16.8666666666667 0.2625
16.8833333333333 0.25625
16.9 0.25625
16.9166666666667 0.246875
16.9333333333333 0.253125
16.95 0.25
16.9666666666667 0.253125
16.9833333333333 0.253125
17 0.253125
17.0166666666667 0.25625
17.0333333333333 0.2625
17.05 0.259375
17.0666666666667 0.25625
17.0833333333333 0.2625
17.1 0.26875
17.1166666666667 0.278125
17.1333333333333 0.275
17.15 0.275
17.1666666666667 0.275
17.1833333333333 0.284375
17.2 0.28125
17.2166666666667 0.28125
17.2333333333333 0.284375
17.25 0.284375
17.2666666666667 0.284375
17.2833333333333 0.28125
17.3 0.284375
17.3166666666667 0.290625
17.3333333333333 0.29375
17.35 0.290625
17.3666666666667 0.29375
17.3833333333333 0.296875
17.4 0.296875
17.4166666666667 0.29375
17.4333333333333 0.290625
17.45 0.290625
17.4666666666667 0.2875
17.4833333333333 0.284375
17.5 0.2875
17.5166666666667 0.2875
17.5333333333333 0.2875
17.55 0.2875
17.5666666666667 0.290625
17.5833333333333 0.290625
17.6 0.29375
17.6166666666667 0.296875
17.6333333333333 0.290625
17.65 0.290625
17.6666666666667 0.290625
17.6833333333333 0.303125
17.7 0.303125
17.7166666666667 0.303125
17.7333333333333 0.309375
17.75 0.30625
17.7666666666667 0.30625
17.7833333333333 0.30625
17.8 0.309375
17.8166666666667 0.3125
17.8333333333333 0.3125
17.85 0.3125
17.8666666666667 0.309375
17.8833333333333 0.309375
17.9 0.3125
17.9166666666667 0.315625
17.9333333333333 0.315625
17.95 0.31875
17.9666666666667 0.31875
17.9833333333333 0.31875
18 0.31875
18.0166666666667 0.31875
18.0333333333333 0.325
18.05 0.325
18.0666666666667 0.328125
18.0833333333333 0.328125
18.1 0.325
18.1166666666667 0.33125
18.1333333333333 0.328125
18.15 0.33125
18.1666666666667 0.33125
18.1833333333333 0.33125
18.2 0.328125
18.2166666666667 0.328125
18.2333333333333 0.328125
18.25 0.328125
18.2666666666667 0.33125
18.2833333333333 0.33125
18.3 0.340625
18.3166666666667 0.34375
18.3333333333333 0.34375
18.35 0.346875
18.3666666666667 0.34375
18.3833333333333 0.34375
18.4 0.34375
18.4166666666667 0.3375
18.4333333333333 0.334375
18.45 0.334375
18.4666666666667 0.340625
18.4833333333333 0.34375
18.5 0.34375
18.5166666666667 0.346875
18.5333333333333 0.346875
18.55 0.346875
18.5666666666667 0.346875
18.5833333333333 0.346875
18.6 0.346875
18.6166666666667 0.346875
18.6333333333333 0.34375
18.65 0.340625
18.6666666666667 0.3375
18.6833333333333 0.3375
18.7 0.3375
18.7166666666667 0.334375
18.7333333333333 0.334375
18.75 0.334375
18.7666666666667 0.334375
18.7833333333333 0.3375
18.8 0.3375
18.8166666666667 0.3375
18.8333333333333 0.3375
18.85 0.3375
18.8666666666667 0.3375
18.8833333333333 0.3375
18.9 0.340625
18.9166666666667 0.346875
18.9333333333333 0.346875
18.95 0.34375
18.9666666666667 0.340625
18.9833333333333 0.340625
19 0.34375
19.0166666666667 0.340625
19.0333333333333 0.3375
19.05 0.3375
19.0666666666667 0.3375
19.0833333333333 0.340625
19.1 0.340625
19.1166666666667 0.340625
19.1333333333333 0.340625
19.15 0.3375
19.1666666666667 0.340625
19.1833333333333 0.340625
19.2 0.346875
19.2166666666667 0.35625
19.2333333333333 0.35625
19.25 0.35625
19.2666666666667 0.35
19.2833333333333 0.353125
19.3 0.346875
19.3166666666667 0.346875
19.3333333333333 0.346875
19.35 0.34375
19.3666666666667 0.346875
19.3833333333333 0.35
19.4 0.35
19.4166666666667 0.353125
19.4333333333333 0.35
19.45 0.353125
19.4666666666667 0.353125
19.4833333333333 0.35
19.5 0.35
19.5166666666667 0.346875
19.5333333333333 0.35
19.55 0.35
19.5666666666667 0.346875
19.5833333333333 0.35
19.6 0.353125
19.6166666666667 0.346875
19.6333333333333 0.346875
19.65 0.346875
19.6666666666667 0.346875
19.6833333333333 0.35
19.7 0.346875
19.7166666666667 0.35
19.7333333333333 0.35
19.75 0.353125
19.7666666666667 0.346875
19.7833333333333 0.353125
19.8 0.353125
19.8166666666667 0.353125
19.8333333333333 0.353125
19.85 0.35
19.8666666666667 0.35
19.8833333333333 0.35
19.9 0.35
19.9166666666667 0.35
19.9333333333333 0.353125
19.95 0.35625
19.9666666666667 0.359375
19.9833333333333 0.359375
20 0.359375
20.0166666666667 0.35625
20.0333333333333 0.359375
20.05 0.359375
20.0666666666667 0.359375
20.0833333333333 0.359375
20.1 0.35625
20.1166666666667 0.3625
20.1333333333333 0.359375
20.15 0.35625
20.1666666666667 0.353125
20.1833333333333 0.353125
20.2 0.35625
20.2166666666667 0.35625
20.2333333333333 0.35625
20.25 0.35625
20.2666666666667 0.35625
20.2833333333333 0.35625
20.3 0.35625
20.3166666666667 0.35625
20.3333333333333 0.3625
20.35 0.3625
20.3666666666667 0.3625
20.3833333333333 0.3625
20.4 0.359375
20.4166666666667 0.359375
20.4333333333333 0.35625
20.45 0.3625
20.4666666666667 0.3625
20.4833333333333 0.36875
20.5 0.371875
20.5166666666667 0.378125
20.5333333333333 0.375
20.55 0.375
20.5666666666667 0.378125
20.5833333333333 0.38125
20.6 0.38125
20.6166666666667 0.38125
20.6333333333333 0.38125
20.65 0.384375
20.6666666666667 0.384375
20.6833333333333 0.38125
20.7 0.378125
20.7166666666667 0.371875
20.7333333333333 0.378125
20.75 0.371875
20.7666666666667 0.371875
20.7833333333333 0.375
20.8 0.378125
20.8166666666667 0.375
20.8333333333333 0.375
20.85 0.378125
20.8666666666667 0.38125
20.8833333333333 0.384375
20.9 0.390625
20.9166666666667 0.384375
20.9333333333333 0.384375
20.95 0.384375
20.9666666666667 0.378125
20.9833333333333 0.38125
21 0.38125
21.0166666666667 0.38125
21.0333333333333 0.384375
21.05 0.384375
21.0666666666667 0.390625
21.0833333333333 0.378125
21.1 0.378125
21.1166666666667 0.378125
21.1333333333333 0.375
21.15 0.375
21.1666666666667 0.38125
21.1833333333333 0.375
21.2 0.378125
21.2166666666667 0.378125
21.2333333333333 0.378125
21.25 0.378125
21.2666666666667 0.3875
21.2833333333333 0.38125
21.3 0.384375
21.3166666666667 0.384375
21.3333333333333 0.3875
21.35 0.390625
21.3666666666667 0.3875
21.3833333333333 0.3875
21.4 0.38125
21.4166666666667 0.384375
21.4333333333333 0.384375
21.45 0.384375
21.4666666666667 0.384375
21.4833333333333 0.38125
21.5 0.38125
21.5166666666667 0.384375
21.5333333333333 0.38125
21.55 0.384375
21.5666666666667 0.38125
21.5833333333333 0.3875
21.6 0.3875
21.6166666666667 0.390625
21.6333333333333 0.396875
21.65 0.39375
21.6666666666667 0.39375
21.6833333333333 0.390625
21.7 0.39375
21.7166666666667 0.396875
21.7333333333333 0.396875
21.75 0.396875
21.7666666666667 0.396875
21.7833333333333 0.39375
21.8 0.39375
21.8166666666667 0.396875
21.8333333333333 0.396875
21.85 0.396875
21.8666666666667 0.4
21.8833333333333 0.39375
21.9 0.39375
21.9166666666667 0.39375
21.9333333333333 0.39375
21.95 0.39375
21.9666666666667 0.396875
21.9833333333333 0.403125
22 0.403125
22.0166666666667 0.403125
22.0333333333333 0.409375
22.05 0.4
22.0666666666667 0.396875
22.0833333333333 0.4
22.1 0.396875
22.1166666666667 0.396875
22.1333333333333 0.4
22.15 0.403125
22.1666666666667 0.403125
22.1833333333333 0.403125
22.2 0.403125
22.2166666666667 0.4
22.2333333333333 0.40625
22.25 0.40625
22.2666666666667 0.4
22.2833333333333 0.4
22.3 0.4
22.3166666666667 0.403125
22.3333333333333 0.403125
22.35 0.403125
22.3666666666667 0.409375
22.3833333333333 0.415625
22.4 0.415625
22.4166666666667 0.415625
22.4333333333333 0.415625
22.45 0.41875
22.4666666666667 0.415625
22.4833333333333 0.415625
22.5 0.425
22.5166666666667 0.428125
22.5333333333333 0.428125
22.55 0.43125
22.5666666666667 0.434375
22.5833333333333 0.4375
22.6 0.4375
22.6166666666667 0.434375
22.6333333333333 0.4375
22.65 0.4375
22.6666666666667 0.440625
22.6833333333333 0.434375
22.7 0.44375
22.7166666666667 0.434375
22.7333333333333 0.440625
22.75 0.4375
22.7666666666667 0.4375
22.7833333333333 0.434375
22.8 0.43125
22.8166666666667 0.440625
22.8333333333333 0.4375
22.85 0.44375
22.8666666666667 0.440625
22.8833333333333 0.440625
22.9 0.440625
22.9166666666667 0.4375
22.9333333333333 0.440625
22.95 0.4375
22.9666666666667 0.434375
22.9833333333333 0.4375
23 0.440625
23.0166666666667 0.440625
23.0333333333333 0.440625
23.05 0.44375
23.0666666666667 0.44375
23.0833333333333 0.446875
23.1 0.446875
23.1166666666667 0.45625
23.1333333333333 0.453125
23.15 0.45625
23.1666666666667 0.45625
23.1833333333333 0.4625
23.2 0.465625
23.2166666666667 0.465625
23.2333333333333 0.465625
23.25 0.465625
23.2666666666667 0.465625
23.2833333333333 0.4625
23.3 0.4625
23.3166666666667 0.465625
23.3333333333333 0.459375
23.35 0.4625
23.3666666666667 0.459375
23.3833333333333 0.4625
23.4 0.4625
23.4166666666667 0.465625
23.4333333333333 0.465625
23.45 0.46875
23.4666666666667 0.46875
23.4833333333333 0.465625
23.5 0.465625
23.5166666666667 0.465625
23.5333333333333 0.4625
23.55 0.4625
23.5666666666667 0.459375
23.5833333333333 0.459375
23.6 0.4625
23.6166666666667 0.4625
23.6333333333333 0.465625
23.65 0.46875
23.6666666666667 0.46875
23.6833333333333 0.46875
23.7 0.478125
23.7166666666667 0.46875
23.7333333333333 0.46875
23.75 0.46875
23.7666666666667 0.471875
23.7833333333333 0.475
23.8 0.478125
23.8166666666667 0.475
23.8333333333333 0.475
23.85 0.478125
23.8666666666667 0.478125
23.8833333333333 0.475
23.9 0.48125
23.9166666666667 0.475
23.9333333333333 0.475
23.95 0.48125
23.9666666666667 0.48125
23.9833333333333 0.484375
24 0.48125
24.0166666666667 0.4875
24.0333333333333 0.4875
24.05 0.484375
24.0666666666667 0.484375
24.0833333333333 0.471875
24.1 0.471875
24.1166666666667 0.475
24.1333333333333 0.475
24.15 0.475
24.1666666666667 0.471875
24.1833333333333 0.475
24.2 0.475
24.2166666666667 0.48125
24.2333333333333 0.48125
24.25 0.48125
24.2666666666667 0.48125
24.2833333333333 0.48125
24.3 0.48125
24.3166666666667 0.484375
24.3333333333333 0.46875
24.35 0.46875
24.3666666666667 0.4625
24.3833333333333 0.459375
24.4 0.45625
24.4166666666667 0.459375
24.4333333333333 0.459375
24.45 0.4625
24.4666666666667 0.46875
24.4833333333333 0.465625
24.5 0.4625
24.5166666666667 0.459375
24.5333333333333 0.459375
24.55 0.45625
24.5666666666667 0.45625
24.5833333333333 0.45625
24.6 0.453125
24.6166666666667 0.4625
24.6333333333333 0.4625
24.65 0.46875
24.6666666666667 0.46875
24.6833333333333 0.465625
24.7 0.465625
24.7166666666667 0.46875
24.7333333333333 0.46875
24.75 0.471875
24.7666666666667 0.471875
24.7833333333333 0.46875
24.8 0.471875
24.8166666666667 0.46875
24.8333333333333 0.46875
24.85 0.465625
24.8666666666667 0.46875
24.8833333333333 0.465625
24.9 0.4625
24.9166666666667 0.459375
24.9333333333333 0.45625
24.95 0.459375
24.9666666666667 0.45625
24.9833333333333 0.45625
25 0.453125
25.0166666666667 0.45625
25.0333333333333 0.446875
25.05 0.45
25.0666666666667 0.453125
25.0833333333333 0.45625
25.1 0.45625
25.1166666666667 0.453125
25.1333333333333 0.453125
25.15 0.459375
25.1666666666667 0.4625
25.1833333333333 0.459375
25.2 0.45625
25.2166666666667 0.446875
25.2333333333333 0.453125
25.25 0.453125
25.2666666666667 0.45625
25.2833333333333 0.453125
25.3 0.45
25.3166666666667 0.45625
25.3333333333333 0.459375
25.35 0.45625
25.3666666666667 0.459375
25.3833333333333 0.453125
25.4 0.453125
25.4166666666667 0.45
25.4333333333333 0.453125
25.45 0.446875
25.4666666666667 0.45
25.4833333333333 0.446875
25.5 0.446875
25.5166666666667 0.44375
25.5333333333333 0.44375
25.55 0.44375
25.5666666666667 0.446875
25.5833333333333 0.440625
25.6 0.4375
25.6166666666667 0.4375
25.6333333333333 0.4375
25.65 0.4375
25.6666666666667 0.44375
25.6833333333333 0.446875
25.7 0.45
25.7166666666667 0.459375
25.7333333333333 0.453125
25.75 0.453125
25.7666666666667 0.465625
25.7833333333333 0.465625
25.8 0.4625
25.8166666666667 0.4625
25.8333333333333 0.4625
25.85 0.471875
25.8666666666667 0.471875
25.8833333333333 0.471875
25.9 0.471875
25.9166666666667 0.471875
25.9333333333333 0.471875
25.95 0.475
25.9666666666667 0.471875
25.9833333333333 0.471875
26 0.475
26.0166666666667 0.471875
26.0333333333333 0.471875
26.05 0.475
26.0666666666667 0.478125
26.0833333333333 0.475
26.1 0.478125
26.1166666666667 0.48125
26.1333333333333 0.4875
26.15 0.49375
26.1666666666667 0.49375
26.1833333333333 0.490625
26.2 0.490625
26.2166666666667 0.490625
26.2333333333333 0.4875
26.25 0.484375
26.2666666666667 0.484375
26.2833333333333 0.484375
26.3 0.48125
26.3166666666667 0.490625
26.3333333333333 0.490625
26.35 0.4875
26.3666666666667 0.49375
26.3833333333333 0.4875
26.4 0.49375
26.4166666666667 0.49375
26.4333333333333 0.496875
26.45 0.496875
26.4666666666667 0.496875
26.4833333333333 0.503125
26.5 0.496875
26.5166666666667 0.496875
26.5333333333333 0.49375
26.55 0.490625
26.5666666666667 0.49375
26.5833333333333 0.49375
26.6 0.49375
26.6166666666667 0.49375
26.6333333333333 0.49375
26.65 0.49375
26.6666666666667 0.5
26.6833333333333 0.496875
26.7 0.5
26.7166666666667 0.5
26.7333333333333 0.49375
26.75 0.49375
26.7666666666667 0.49375
26.7833333333333 0.496875
26.8 0.496875
26.8166666666667 0.490625
26.8333333333333 0.49375
26.85 0.4875
26.8666666666667 0.4875
26.8833333333333 0.4875
26.9 0.484375
26.9166666666667 0.48125
26.9333333333333 0.478125
26.95 0.478125
26.9666666666667 0.478125
26.9833333333333 0.48125
27 0.48125
27.0166666666667 0.484375
27.0333333333333 0.484375
27.05 0.484375
27.0666666666667 0.484375
27.0833333333333 0.478125
27.1 0.478125
27.1166666666667 0.46875
27.1333333333333 0.46875
27.15 0.46875
27.1666666666667 0.46875
27.1833333333333 0.471875
27.2 0.478125
27.2166666666667 0.478125
27.2333333333333 0.478125
27.25 0.484375
27.2666666666667 0.484375
27.2833333333333 0.48125
27.3 0.48125
27.3166666666667 0.4875
27.3333333333333 0.490625
27.35 0.4875
27.3666666666667 0.49375
27.3833333333333 0.5
27.4 0.503125
27.4166666666667 0.5
27.4333333333333 0.503125
27.45 0.503125
27.4666666666667 0.503125
27.4833333333333 0.503125
27.5 0.50625
27.5166666666667 0.509375
27.5333333333333 0.50625
27.55 0.50625
27.5666666666667 0.50625
27.5833333333333 0.5125
27.6 0.515625
27.6166666666667 0.51875
27.6333333333333 0.51875
27.65 0.515625
27.6666666666667 0.5125
27.6833333333333 0.5125
27.7 0.5125
27.7166666666667 0.515625
27.7333333333333 0.515625
27.75 0.51875
27.7666666666667 0.5125
27.7833333333333 0.5125
27.8 0.5125
27.8166666666667 0.5125
27.8333333333333 0.5125
27.85 0.509375
27.8666666666667 0.5125
27.8833333333333 0.521875
27.9 0.51875
27.9166666666667 0.521875
27.9333333333333 0.51875
27.95 0.51875
27.9666666666667 0.51875
27.9833333333333 0.521875
28 0.51875
28.0166666666667 0.515625
28.0333333333333 0.51875
28.05 0.521875
28.0666666666667 0.51875
28.0833333333333 0.521875
28.1 0.51875
28.1166666666667 0.51875
28.1333333333333 0.51875
28.15 0.515625
28.1666666666667 0.51875
28.1833333333333 0.51875
28.2 0.521875
28.2166666666667 0.528125
28.2333333333333 0.525
28.25 0.528125
28.2666666666667 0.528125
28.2833333333333 0.528125
28.3 0.5375
28.3166666666667 0.5375
28.3333333333333 0.540625
28.35 0.540625
28.3666666666667 0.546875
28.3833333333333 0.54375
28.4 0.540625
28.4166666666667 0.54375
28.4333333333333 0.54375
28.45 0.54375
28.4666666666667 0.54375
28.4833333333333 0.54375
28.5 0.546875
28.5166666666667 0.546875
28.5333333333333 0.55
28.55 0.55
28.5666666666667 0.55
28.5833333333333 0.553125
28.6 0.553125
28.6166666666667 0.553125
28.6333333333333 0.55625
28.65 0.559375
28.6666666666667 0.559375
28.6833333333333 0.559375
28.7 0.559375
28.7166666666667 0.5625
28.7333333333333 0.565625
28.75 0.56875
28.7666666666667 0.571875
28.7833333333333 0.575
28.8 0.571875
28.8166666666667 0.571875
28.8333333333333 0.571875
28.85 0.56875
28.8666666666667 0.571875
28.8833333333333 0.56875
28.9 0.56875
28.9166666666667 0.571875
28.9333333333333 0.571875
28.95 0.575
28.9666666666667 0.575
28.9833333333333 0.575
29 0.575
29.0166666666667 0.571875
29.0333333333333 0.56875
29.05 0.56875
29.0666666666667 0.56875
29.0833333333333 0.56875
29.1 0.559375
29.1166666666667 0.5625
29.1333333333333 0.565625
29.15 0.565625
29.1666666666667 0.565625
29.1833333333333 0.565625
29.2 0.56875
29.2166666666667 0.56875
29.2333333333333 0.56875
29.25 0.56875
29.2666666666667 0.56875
29.2833333333333 0.565625
29.3 0.565625
29.3166666666667 0.575
29.3333333333333 0.575
29.35 0.578125
29.3666666666667 0.578125
29.3833333333333 0.578125
29.4 0.578125
29.4166666666667 0.58125
29.4333333333333 0.58125
29.45 0.58125
29.4666666666667 0.578125
29.4833333333333 0.578125
29.5 0.58125
29.5166666666667 0.58125
29.5333333333333 0.578125
29.55 0.578125
29.5666666666667 0.575
29.5833333333333 0.58125
29.6 0.58125
29.6166666666667 0.578125
29.6333333333333 0.578125
29.65 0.58125
29.6666666666667 0.5875
29.6833333333333 0.584375
29.7 0.584375
29.7166666666667 0.584375
29.7333333333333 0.58125
29.75 0.58125
29.7666666666667 0.578125
29.7833333333333 0.56875
29.8 0.56875
29.8166666666667 0.56875
29.8333333333333 0.56875
29.85 0.56875
29.8666666666667 0.5625
29.8833333333333 0.5625
29.9 0.559375
29.9166666666667 0.559375
29.9333333333333 0.559375
29.95 0.559375
29.9666666666667 0.559375
29.9833333333333 0.559375
30 0.5625
};
\addlegendentry{kdRRF}
\addplot [thick, green, opacity=0.15, forget plot]
table {%
0.00285433530807495 0
1.55595017274221 0
1.64340258042018 0.03125
1.87956804037094 0.03125
1.99965793689092 0
3.18786611557007 0
3.25619767506917 0.0625
3.33352335294088 0.0625
3.33588053782781 0.03125
3.52407772541046 0.03125
3.60152986049652 0.0625
4.01489472786585 0.0625
4.11598603725433 0.03125
4.29212164084117 0.03125
4.38318684498469 0.0625
4.45490944782893 0.0625
4.53487630287806 0.09375
4.78573241233826 0.09375
4.86351155440013 0.125
4.86614642540614 0.09375
5.04046606620153 0.09375
5.13570602734884 0.15625
5.45322112242381 0.15625
5.54908148845037 0.09375
5.54911005894343 0.09375
5.62212777932485 0.125
5.86390978097916 0.125
5.93342761596044 0.09375
6.11539049943288 0.09375
6.18229109048843 0.0625
6.3401062409083 0.0625
6.42896163463593 0.09375
6.42899888753891 0.09375
6.51564472119013 0.15625
6.76910457611084 0.15625
6.84286119143168 0.1875
6.9914124528567 0.1875
7.07615530093511 0.15625
7.93427261511485 0.15625
8.04702728589376 0.21875
8.77925283114115 0.21875
8.85702768961588 0.1875
9.03512148459752 0.1875
9.12561142841975 0.21875
9.28455999294917 0.21875
9.37589097817739 0.25
9.56563696066539 0.25
9.65951272249222 0.21875
9.80179725885391 0.21875
9.87532913287481 0.25
9.87702594995499 0.25
9.879510029157 0.28125
9.95701860984166 0.21875
9.95704820156097 0.21875
10.0247813979785 0.3125
10.0248151938121 0.3125
10.122568277518 0.34375
10.3596020181974 0.375
10.7973388433456 0.375
10.9020296414693 0.34375
11.4201006730398 0.34375
11.5217445055644 0.3125
11.5217753688494 0.3125
11.597825606664 0.34375
11.9709288597107 0.34375
12.0528355956078 0.40625
12.2942463517189 0.40625
12.2986817479134 0.4375
12.3944901148478 0.40625
12.3945223291715 0.40625
12.4928404927254 0.4375
12.6645462552706 0.4375
12.754522283872 0.40625
12.7545545578003 0.40625
12.8278663476308 0.4375
12.8300531466802 0.4375
12.9361572504044 0.40625
13.5334434111913 0.40625
13.6145123958588 0.34375
13.857516960303 0.34375
13.9589627067248 0.375
13.9589939196904 0.375
14.0525634129842 0.34375
14.0526027321815 0.34375
14.122306740284 0.3125
14.1253668586413 0.4375
14.2763434569041 0.4375
14.3733797311783 0.5
14.3759589751561 0.5
14.4389539241791 0.46875
14.6000607093175 0.46875
14.6922740697861 0.4375
14.85928495725 0.4375
14.9605933268865 0.46875
14.960636083285 0.46875
15.0275528828303 0.5
15.2656488577525 0.5
15.349798989296 0.46875
15.4384538729986 0.46875
15.5269842068354 0.5
15.5270489017169 0.5
15.6275926828384 0.46875
15.629894721508 0.40625
15.7031144539515 0.46875
15.7834709803263 0.46875
15.8723119338353 0.5
15.9616249402364 0.5
16.0667460799217 0.53125
16.7500620762507 0.53125
16.843966515859 0.5625
17.047558315595 0.5625
17.0493796666463 0.59375
17.3308961351713 0.59375
17.3336462537448 0.5625
17.4174323995908 0.5625
17.5183788935343 0.53125
17.7626346071561 0.53125
17.8581231236458 0.5
17.9640022873878 0.5
18.0414669911067 0.46875
18.2092872182528 0.46875
18.30340162913 0.5
18.4148339788119 0.5
18.4797697822253 0.5625
18.5728769103686 0.5625
18.6442270636559 0.59375
18.6442801554998 0.59375
18.7047863682111 0.625
18.7108052492142 0.625
18.7831160664558 0.59375
18.8687048713366 0.59375
18.9618088245392 0.5625
19.1350850661596 0.5625
19.249766254425 0.53125
19.2523943742116 0.5625
19.3761924624443 0.53125
19.3762253642082 0.53125
19.4605820854505 0.5
19.4606285174688 0.5
19.5514496008555 0.4375
19.6545007109642 0.46875
19.8203807075818 0.46875
19.9094738721848 0.4375
20.0015589555105 0.4375
20.1286781549454 0.46875
20.1287181854248 0.46875
20.225872929891 0.4375
20.2285315394402 0.4375
20.3195424199104 0.40625
20.3195778767268 0.40625
20.3856100479762 0.4375
20.3856442292531 0.4375
20.4911579410235 0.375
20.4933235208193 0.375
20.5864525437355 0.40625
20.6745418985685 0.40625
20.7475682179133 0.4375
21.0261743823687 0.4375
21.1824896613757 0.5
21.2767335812251 0.46875
21.36542203029 0.46875
21.4670249740283 0.5
21.7390055537224 0.5
21.8367281715075 0.46875
21.8393444657326 0.46875
21.9078516801198 0.4375
22.0056414445241 0.4375
22.1195070068041 0.46875
22.3320393999418 0.46875
22.4433949669202 0.5
22.5115175366402 0.5
22.5770252068838 0.53125
22.7366210182508 0.53125
22.8203616340955 0.5625
22.8205341219902 0.5625
22.8778579672178 0.53125
23.0267668565114 0.53125
23.1272983034452 0.5625
23.1301043430964 0.5625
23.2014637947083 0.59375
23.2919587135315 0.59375
23.3664252837499 0.5625
23.3664731025696 0.5625
23.4603157639503 0.53125
23.4603658914566 0.53125
23.5311510602633 0.5625
23.5337362766266 0.5625
23.6044990022977 0.59375
23.6789774696032 0.59375
23.7733911116918 0.625
23.8492697159449 0.625
23.9442264358203 0.65625
24.5148484826088 0.65625
24.5822947939237 0.625
24.8740091959635 0.625
24.9417422771454 0.65625
25.1059774359067 0.65625
25.1767291347186 0.625
25.1767646551132 0.625
25.2486629366875 0.65625
25.2548698941867 0.6875
25.3275951902072 0.6875
25.3939690470696 0.65625
25.3940134247144 0.65625
25.4911502838135 0.625
25.4936320384343 0.65625
25.5811734557152 0.6875
25.6717537204425 0.6875
25.7753482381503 0.65625
25.77633335193 0.65625
25.8867306431135 0.625
25.9610770265261 0.625
26.0175663709641 0.65625
26.1706582903862 0.65625
26.2431065678596 0.625
26.2440829118093 0.625
26.3303178032239 0.59375
26.3304999391238 0.59375
26.4069947282473 0.625
26.5870476563772 0.625
26.6734259565671 0.6875
26.6734617431959 0.6875
26.7483923514684 0.65625
26.7517656207085 0.6875
26.8470084150632 0.71875
26.9237281004588 0.71875
26.9961680650711 0.6875
27.3607765436172 0.6875
27.4370144327482 0.65625
27.4391621271769 0.71875
27.5206785360972 0.71875
27.6092016339302 0.65625
27.6092619101206 0.65625
27.6959030588468 0.59375
27.7670429825783 0.59375
27.8378298958143 0.5625
27.8378721634547 0.5625
27.9300830721855 0.625
28.0234367450078 0.625
28.1350735505422 0.65625
28.1351088762283 0.65625
28.2281119783719 0.59375
28.2307492653529 0.625
28.3242044568062 0.5625
28.3242474675179 0.5625
28.4295046289762 0.5
28.4295411547025 0.5
28.5175688227018 0.46875
28.5190229415894 0.5
28.66231011947 0.5
28.6650844653447 0.46875
28.7542097727458 0.4375
28.754380261898 0.4375
28.8439570426941 0.46875
28.8441425959269 0.46875
28.9256313761075 0.5
29.0201076229413 0.5
29.0202862739563 0.46875
29.0228824416796 0.5
29.0254929145177 0.5
29.0274674852689 0.5625
29.2539292494456 0.5625
29.2564747810364 0.59375
29.3239542762438 0.625
29.3283164064089 0.625
29.42420347929 0.59375
29.600260702769 0.59375
29.6764721234639 0.625
29.7634188652039 0.625
29.7635929981867 0.65625
29.9215998212496 0.65625
29.9889353553454 0.71875
30.0665330410004 0.71875
30.1581192135811 0.6875
30.4338363369306 0.6875
30.5211616118749 0.625
30.5971904595693 0.625
30.668937754631 0.65625
30.7620234767596 0.65625
30.7673933784167 0.6875
31.008225830396 0.6875
31.100071811676 0.65625
31.1671748042107 0.65625
31.2406024416288 0.59375
31.2432655016581 0.59375
31.2447236140569 0.5625
31.347275741895 0.59375
31.4421899835269 0.59375
31.5159015615781 0.5625
31.7229204813639 0.5625
31.8178281267484 0.59375
31.8180073658625 0.5625
31.886440483729 0.59375
32.2966248273849 0.59375
32.3958906928698 0.625
32.6339474598567 0.625
32.6360794862111 0.59375
32.7006150960922 0.625
33.0155388871829 0.625
33.0880931933721 0.65625
33.2405347585678 0.65625
33.3319796125094 0.625
33.3343094348907 0.65625
33.4279989163081 0.65625
33.516730940342 0.6875
33.8196968992551 0.6875
33.9047561128934 0.59375
33.9049407720566 0.59375
33.9759151419004 0.625
34.157767522335 0.625
34.261755545934 0.65625
34.2619312087695 0.65625
34.3447856505712 0.6875
34.4396844108899 0.6875
34.5264580567678 0.65625
34.5975653211276 0.65625
34.6001466790835 0.6875
34.6892303784688 0.71875
35.029938908418 0.71875
35.1131061673164 0.6875
35.1132914702098 0.6875
35.2064608971278 0.71875
35.2763546148936 0.71875
};
\addplot [thick, green, opacity=0.15, forget plot]
table {%
0.0032368262608846 0
1.48098510503769 0
1.556074655056 0.03125
1.55610882838567 0.03125
1.64822699228923 0
1.83083377679189 0
1.910575846831 0.03125
1.91061056454976 0.03125
1.98054575522741 0
2.07752418120702 0
2.07851741313934 0.03125
2.16524734099706 0
2.66891902287801 0
2.67202338774999 0.03125
2.74280200799306 0.0625
2.83503270546595 0.0625
2.91085247198741 0.09375
3.10860201517741 0.0625
3.56699378490448 0.0625
3.65583527088165 0.03125
3.6558732787768 0.03125
3.74998573462168 0.0625
4.17115170558294 0.0625
4.26112082004547 0.03125
4.49615997473399 0.03125
4.58442359765371 0.0625
4.77108772993088 0.0625
4.8402596950531 0.09375
5.18682039181391 0.09375
5.28141557772954 0.125
5.50421838760376 0.125
5.61250670750936 0.15625
5.6125349521637 0.15625
5.70639739831289 0.125
6.08863232533137 0.1875
6.30589562257131 0.1875
6.41583117643992 0.21875
6.51995449860891 0.21875
6.61335429747899 0.25
6.78533752759298 0.25
6.88805852333705 0.1875
6.88808943430583 0.1875
6.98862522045771 0.21875
7.19253092606862 0.21875
7.28665665785472 0.125
7.28912674983343 0.125
7.38777743180593 0.15625
7.84337168931961 0.15625
7.91084458827972 0.25
8.01545361280441 0.25
8.08667786518733 0.28125
8.08671789566676 0.28125
8.1524990995725 0.1875
8.32363432248433 0.1875
8.39583029349645 0.125
8.39586557149887 0.125
8.47944170236588 0.1875
8.48121632734935 0.1875
8.58830962578456 0.21875
8.58833983739217 0.21875
8.71361124118169 0.25
8.7136644244194 0.25
8.80581955909729 0.28125
9.08781567811966 0.28125
9.18475533326467 0.21875
9.36601639986038 0.21875
9.4419508099556 0.1875
9.8549126068751 0.1875
9.96581417719523 0.21875
10.0639208634694 0.21875
10.1400149623553 0.25
10.3863911469777 0.25
10.4855677366257 0.28125
10.4855968793233 0.28125
10.5822032610575 0.25
11.3703247904778 0.25
11.4410916248957 0.28125
11.8301612854004 0.28125
11.9233224034309 0.3125
12.1119816700617 0.3125
12.1794382333755 0.34375
12.4553681174914 0.34375
12.5619214018186 0.375
12.6603184223175 0.375
12.7305735548337 0.40625
12.7332149664561 0.40625
12.83305584987 0.34375
12.8330894549688 0.34375
12.8999858299891 0.375
13.0836461663246 0.375
13.1563922643662 0.40625
13.4072531461716 0.40625
13.4825040499369 0.4375
13.4834434549014 0.4375
13.5847437620163 0.46875
13.5867144266764 0.46875
13.6591613332431 0.4375
13.7497677405675 0.4375
13.8241531252861 0.46875
13.9036415775617 0.46875
13.9994416713715 0.4375
13.9994755188624 0.4375
14.0786210378011 0.5
14.1503207524618 0.5
14.2527605295181 0.46875
14.2527919888496 0.46875
14.3475218613942 0.5
14.4950544277827 0.5
14.5622125109037 0.5625
14.7258814493815 0.5625
14.788069053491 0.53125
14.7898542046547 0.53125
14.8821917057037 0.5
15.1416943430901 0.5
15.2113950530688 0.53125
15.2114252885183 0.53125
15.3047114650408 0.5625
15.5771814783414 0.5625
15.6583252509435 0.53125
15.6583659966787 0.53125
15.7555510083834 0.59375
15.7557204405467 0.59375
15.8458340009054 0.5625
15.8478743433952 0.5625
15.9347183465958 0.46875
15.9347527861595 0.46875
16.0130493243535 0.5
16.0130808949471 0.5
16.1102617144585 0.46875
16.2430934349696 0.5
16.3491877873739 0.46875
16.7527224342028 0.46875
16.8180570324262 0.5
16.9148085594177 0.5
17.0000074148178 0.46875
17.000080660979 0.46875
17.0958410223325 0.40625
17.7659016569455 0.40625
17.8744715849559 0.375
17.877034163475 0.375
17.9728067596753 0.46875
17.9729760766029 0.46875
18.0594452381134 0.5
18.0594756642977 0.5
18.1744588851929 0.53125
18.1769593278567 0.53125
18.2533371369044 0.46875
18.2533849835396 0.46875
18.3378007888794 0.4375
18.3378340125084 0.4375
18.4239030718803 0.46875
18.6482149283091 0.5
18.7198748906453 0.5
18.8105807979902 0.46875
18.8106262127558 0.46875
18.9039127588272 0.4375
19.268400200208 0.4375
19.3586135347684 0.46875
19.4500472903252 0.46875
19.5411514560382 0.5
19.62705078125 0.5
19.696127641201 0.53125
19.8373291770617 0.53125
19.9036056955655 0.5
19.9878308296204 0.5
20.0947388092677 0.53125
20.096491253376 0.53125
20.1658389051755 0.5
20.165889330705 0.5
20.2444658954938 0.46875
20.2469653010368 0.46875
20.3205760558446 0.4375
20.3897857586543 0.4375
20.4808600902557 0.40625
20.7822697122892 0.40625
20.8700443267822 0.4375
21.5981240510941 0.4375
21.6683334906896 0.46875
21.668371462822 0.46875
21.7555763999621 0.5
21.9239779909452 0.5
22.0211339950562 0.4375
22.0251836975416 0.5
22.1122346878052 0.4375
22.202835226059 0.4375
22.297782544295 0.5
22.4542407155037 0.5
22.5197317639987 0.53125
22.6277590314547 0.53125
22.712226776282 0.5625
22.7158647418022 0.5625
22.8252954483032 0.53125
22.8253360788027 0.53125
22.8285156647364 0.59375
22.9837873140971 0.59375
23.0550848444303 0.5625
23.6953998764356 0.5625
23.7642669876417 0.59375
23.9202627182007 0.59375
23.9989785710971 0.5625
24.0712157130241 0.5625
24.0759795109431 0.625
24.2545899152756 0.625
24.3409492135048 0.59375
24.5062656243642 0.59375
24.5956520318985 0.625
24.762088449796 0.625
24.8309504946073 0.65625
25.2951139728228 0.65625
25.2999537388484 0.625
25.3709703763326 0.625
25.4431650241216 0.59375
25.5141903996468 0.59375
25.5937273422877 0.625
25.5937856435776 0.625
25.6706714987755 0.5625
26.0181554913521 0.5625
26.1148144483566 0.53125
26.2976887464523 0.53125
26.3839598735174 0.5625
26.5369168440501 0.5625
26.6339889248212 0.53125
26.6943090875944 0.53125
26.7778907855352 0.5
26.9465497930845 0.5
27.0253659963608 0.53125
27.0254173000654 0.53125
27.1262106776237 0.46875
27.1262529969215 0.46875
27.2212270061175 0.5
27.2923973639806 0.5
27.3636999368668 0.53125
27.3637402772903 0.53125
27.4503876169523 0.5625
27.6981922705968 0.5625
27.700860063235 0.53125
27.9438296119372 0.53125
28.0318079829216 0.5
28.1776768088341 0.5
28.2673324227333 0.46875
28.267372071743 0.46875
28.3498693943024 0.5625
28.3499073624611 0.5625
28.4167801618576 0.59375
28.4186483542124 0.59375
28.4856718381246 0.625
28.4857073545456 0.625
28.5560015082359 0.59375
28.6256724874179 0.59375
28.6287507772446 0.625
28.7252938787142 0.625
28.7273923198382 0.59375
28.8094293832779 0.59375
28.9042844772339 0.65625
29.0492023626963 0.65625
29.1478964527448 0.625
29.1480774044991 0.625
29.2142427762349 0.65625
29.2827583750089 0.65625
29.3773246566455 0.6875
29.5504613161087 0.6875
29.6328817645709 0.75
29.7099578817685 0.75
29.7895354787509 0.71875
30.1145798921585 0.71875
30.2017688393593 0.75
30.9934911211332 0.75
31.0656610846519 0.78125
31.1581897298495 0.78125
31.2173222541809 0.8125
32.0351665059725 0.8125
32.1234331528346 0.84375
32.4101206064224 0.84375
32.4806508143743 0.8125
32.7162481745084 0.8125
32.8106529672941 0.84375
32.8132043441137 0.84375
32.8789465824763 0.875
32.9790366212527 0.875
33.0565032760302 0.90625
33.1515115737915 0.90625
33.2442703008652 0.8125
33.2443155050278 0.8125
33.322564915816 0.75
};
\addplot [thick, green, opacity=0.15, forget plot]
table {%
0.00325109163920085 0
0.261622762680054 0
0.356928817431132 0.03125
1.64185280799866 0.03125
1.72149183750153 0
3.37711096207301 0
3.45348015626272 0.0625
3.8168799718221 0.0625
3.89100216627121 0
3.89444703261058 0
3.96905264059703 0.03125
4.2537801861763 0.03125
4.34321155548096 0.0625
4.34524935483932 0.0625
4.43710960149765 0.03125
4.53577774365743 0.03125
4.6368448138237 0.0625
4.6396867553393 0.0625
4.70930703083674 0.09375
4.89515122969945 0.09375
4.89789921442668 0.0625
4.96599064270655 0.03125
5.60491332610448 0.03125
5.67878288427989 0.0625
5.9130242506663 0.0625
6.00875090758006 0.03125
6.00892363389333 0.0625
6.00986335277557 0.0625
6.08436252276103 0.09375
6.34945209026337 0.09375
6.44101067384084 0.0625
6.53882986307144 0.0625
6.63294634024302 0.09375
6.63473910490672 0.09375
6.72656364440918 0.15625
7.21576580603917 0.15625
7.2993486682574 0.125
7.90427796840668 0.125
7.97435510158539 0.15625
8.52049532731374 0.15625
8.62321148316065 0.1875
9.2356273651123 0.1875
9.32961062987645 0.21875
9.42515716950099 0.21875
9.50183093547821 0.1875
9.50188221931458 0.1875
9.59044318199158 0.15625
9.59048548142115 0.15625
9.68264728784561 0.125
9.68543306191762 0.125
9.7840616106987 0.09375
9.87546047369639 0.09375
9.96545311609904 0.0625
10.3632521748543 0.0625
10.4251675009727 0.125
10.5204548160235 0.125
10.5243316729863 0.15625
11.7154589017232 0.15625
11.8129397114118 0.1875
11.9652108430862 0.1875
12.0452095746994 0.21875
12.1146326541901 0.21875
12.212369008859 0.1875
12.4160300294558 0.1875
12.5101463596026 0.125
12.6045249342918 0.125
12.6754536390305 0.15625
13.0593312899272 0.15625
13.2775110403697 0.21875
13.3763093988101 0.21875
13.4609860221545 0.15625
13.4610231041908 0.15625
13.5446071108182 0.21875
13.7090904076894 0.21875
13.8018582582474 0.25
13.9705826083819 0.25
14.0615801850955 0.28125
14.1365844170252 0.28125
14.2332067489624 0.25
14.2358832597733 0.25
14.3093367656072 0.28125
14.3927409291267 0.28125
14.4693424224854 0.21875
14.5454224387805 0.21875
14.5501809835434 0.25
14.6865773280462 0.25
14.7512636860212 0.28125
14.8450954993566 0.28125
14.9185095628103 0.25
15.0132818698883 0.25
15.0843405803045 0.28125
15.0871240496635 0.28125
15.1809850374858 0.21875
15.7063568313917 0.21875
15.7973952293396 0.25
16.3170984228452 0.25
16.3206794420878 0.21875
16.4257687052091 0.21875
16.5193327188492 0.25
16.5195135951042 0.25
16.5210649847984 0.1875
16.5876689473788 0.1875
16.6653562744459 0.21875
16.8912444512049 0.21875
16.9912166953087 0.1875
17.1573462883631 0.1875
17.2386990666389 0.21875
17.3909858902295 0.21875
17.4617369771004 0.1875
17.5607133110364 0.1875
17.6370568394661 0.21875
17.6370877941449 0.21875
17.7300897399584 0.25
18.0409742554029 0.25
18.1087022105853 0.28125
18.3913996736209 0.28125
18.4709376096725 0.34375
18.8379089156787 0.34375
18.9103891253471 0.28125
19.2588877081871 0.28125
19.3412045518557 0.21875
19.417650659879 0.21875
19.5045260548592 0.1875
19.5045986930529 0.1875
19.5715107798576 0.15625
19.8419204552968 0.15625
19.9198205391566 0.1875
19.9984380880992 0.1875
20.0556419531504 0.15625
20.0556727409363 0.15625
20.1314977844556 0.1875
20.3237492481867 0.1875
20.4186854243279 0.15625
20.7557225028674 0.15625
20.8503722389539 0.1875
20.9509752790133 0.1875
21.0609358032544 0.15625
21.0609823028247 0.125
21.1553649981817 0.25
21.3975151538849 0.25
21.4742414434751 0.28125
21.4742841800054 0.28125
21.5615034381549 0.25
21.7526815096537 0.25
21.8408980091413 0.21875
22.0204242547353 0.21875
22.1106382290522 0.25
22.2154550393422 0.21875
22.4777556459109 0.21875
22.5562088251114 0.1875
22.5589745879173 0.21875
22.6976301709811 0.21875
22.8014838377635 0.28125
22.803446050485 0.28125
22.8895381569862 0.34375
22.9900704026222 0.34375
23.063140130043 0.3125
23.2660380641619 0.3125
23.3609348773956 0.34375
23.5424018422763 0.34375
23.6317722201347 0.3125
23.704571056366 0.3125
23.7997915625572 0.34375
23.9768098036448 0.34375
24.05123625199 0.375
24.0512695789337 0.375
24.1345411817233 0.34375
24.2054057319959 0.34375
24.2906345526377 0.375
24.7643139799436 0.375
24.8417384584745 0.34375
24.8417749404907 0.34375
24.9481359203657 0.375
24.9509513060252 0.375
25.0762064615885 0.4375
25.2478441556295 0.4375
25.3570516983668 0.375
25.3570900917053 0.375
25.4698324481646 0.40625
25.6684553662936 0.40625
25.7620693564415 0.375
25.8387246966362 0.375
25.9198113361994 0.28125
25.9227283279101 0.28125
26.0370339949926 0.375
26.0372060616811 0.375
26.1200878858566 0.40625
26.1201234698296 0.40625
26.1937038262685 0.4375
26.2929348627726 0.4375
26.3906588872274 0.46875
26.3907357056936 0.46875
26.4656570394834 0.4375
26.7709789395332 0.4375
26.8590010285378 0.40625
26.8617984652519 0.4375
26.9384354511897 0.40625
26.9384777386983 0.40625
27.0289789676666 0.46875
27.0290165662765 0.46875
27.1003858486811 0.5
27.1028935233752 0.5
27.1901050527891 0.46875
27.190141860644 0.46875
27.1920431852341 0.5
27.7010282278061 0.5
27.703185347716 0.4375
27.7784075498581 0.4375
27.8838188211123 0.40625
27.883866806825 0.40625
27.9799257397652 0.375
28.1324637770653 0.375
28.2276810646057 0.40625
28.2979746818542 0.40625
28.3690650105476 0.4375
28.5795345385869 0.4375
28.6496350844701 0.46875
28.6529769221942 0.46875
28.7268346190453 0.4375
28.7268765727679 0.4375
28.7993704915047 0.46875
28.7995566248894 0.46875
28.9026704788208 0.4375
28.9052720268567 0.40625
28.9915830334028 0.4375
29.1582859516144 0.4375
29.2393653988838 0.40625
29.5278518279394 0.40625
29.6204834779104 0.4375
29.7986740032832 0.4375
29.8715998530388 0.46875
30.0429134527842 0.46875
30.1292665521304 0.4375
30.1294355511665 0.4375
30.2187144358953 0.40625
30.5326718290647 0.40625
30.6128740588824 0.34375
30.6129194498062 0.34375
30.6984323978424 0.375
30.7018943508466 0.375
30.774815026919 0.40625
30.8610054930051 0.40625
30.9365059932073 0.4375
31.4380481719971 0.4375
31.5011887749036 0.40625
31.7202570239703 0.40625
31.7951043923696 0.4375
31.96136576732 0.4375
32.039557548364 0.40625
33.2948318560918 0.40625
33.4055605053902 0.375
33.4959594885508 0.375
33.5809115012487 0.34375
33.6562306682269 0.34375
};
\addplot [thick, green, opacity=0.15, forget plot]
table {%
0.0012855609258016 0
0.937696687380473 0
0.939543700218201 0.03125
1.42524757782618 0.03125
1.5368435382843 0
1.63084276914597 0
1.73910502592723 0.03125
2.21326297521591 0.03125
2.29657663504283 0.0625
2.29674246311188 0.0625
2.29849336942037 0.03125
2.47057792345683 0.03125
2.57795873483022 0.09375
2.57974236806234 0.09375
2.65299851894379 0.0625
2.73162206411362 0.0625
2.82352921962738 0.03125
2.92910381158193 0.0625
3.04103295008341 0.0625
3.11935234069824 0.09375
3.27491939067841 0.09375
3.36685690879822 0.0625
3.36688607533773 0.0625
3.45187309583028 0
3.85909859339396 0
3.92824213107427 0.03125
4.01233055194219 0.03125
4.01760013898214 0.0625
4.11024168332418 0.0625
4.21100877920786 0.09375
4.74496120214462 0.09375
4.7479501803716 0.0625
4.75062421560287 0.09375
5.04108703136444 0.09375
5.13294800917308 0.0625
5.13298012018204 0.0625
5.21742165088654 0.03125
5.31133598883947 0.03125
5.39350736935933 0.125
5.62774011691411 0.125
5.69631814559301 0.1875
6.17220956881841 0.1875
6.26465570529302 0.15625
6.2646820584933 0.15625
6.3365536014239 0.1875
6.33827553590139 0.15625
6.4324166337649 0.1875
6.43244584401449 0.1875
6.52712335983912 0.15625
6.52715850273768 0.15625
6.59963285923004 0.25
6.60138997236888 0.21875
6.97452349662781 0.21875
7.05045766830444 0.15625
7.38925198713938 0.15625
7.47744227647781 0.1875
7.47747718493144 0.1875
7.57077860832214 0.21875
7.57342285315196 0.21875
7.64268335898717 0.1875
7.80720497767131 0.1875
7.89799415270487 0.15625
7.89802811145782 0.15625
7.99101318120956 0.1875
7.99104257027308 0.1875
8.08685033718745 0.15625
8.33318107525508 0.1875
8.41466521819433 0.15625
8.41469693183899 0.15625
8.48354992071788 0.1875
8.66614155371984 0.1875
8.73995536963145 0.21875
8.73998799324036 0.21875
8.82242208321889 0.25
8.82248162031174 0.25
8.90243218739827 0.3125
8.90426736672719 0.3125
8.97244331041972 0.34375
8.9724743326505 0.34375
9.06767265399297 0.3125
9.13947503964106 0.3125
9.22824719349543 0.28125
9.22841293811798 0.28125
9.33353042999903 0.3125
9.52328050931295 0.3125
9.61191999912262 0.28125
9.70245801607768 0.28125
9.77240942716599 0.3125
10.0205014467239 0.3125
10.0240708152453 0.375
10.1285401860873 0.28125
10.1285751064618 0.28125
10.2788587252299 0.3125
10.5742389043172 0.3125
10.6691195289294 0.34375
11.0646915634473 0.34375
11.1596531629562 0.3125
11.4108007311821 0.3125
11.4763250192006 0.28125
11.4784463485082 0.3125
11.9558464964231 0.3125
12.0643744707108 0.28125
12.2435541987419 0.28125
12.5367117524147 0.3125
12.7757863163948 0.3125
12.8446518540382 0.34375
12.8498337904612 0.34375
12.9390840848287 0.28125
12.9391163984934 0.28125
13.0043533523877 0.3125
13.8057998577754 0.3125
13.8743507822355 0.34375
13.879680899779 0.375
13.9376962820689 0.34375
14.1727167606354 0.34375
14.2588236530622 0.40625
14.60908421278 0.40625
14.6113934397697 0.375
14.6129300951958 0.40625
14.7024182518323 0.375
14.7052650531133 0.375
14.7890561620394 0.34375
14.9691522955894 0.34375
15.0396376887957 0.3125
15.03967243433 0.3125
15.1299197713534 0.28125
15.2146918495496 0.28125
15.373410598437 0.3125
15.5632939934731 0.3125
15.641834906737 0.28125
15.6443861285845 0.28125
15.736307211717 0.3125
16.0741381049156 0.3125
16.173819732666 0.28125
16.8294059753418 0.28125
16.9096572518349 0.25
16.9121271332105 0.25
17.009630604585 0.3125
17.0096757411957 0.3125
17.117990108331 0.34375
17.306894950072 0.34375
17.4024262746175 0.3125
17.8207870682081 0.3125
17.9374478379885 0.25
18.2733301758766 0.25
18.3449156920115 0.28125
18.3450916687647 0.28125
18.4307471434275 0.34375
18.786871333917 0.34375
18.8740816235542 0.3125
18.8769042531649 0.3125
18.9523024439812 0.28125
19.3796458204587 0.28125
19.4842960794767 0.25
19.48435647885 0.25
19.5734823584557 0.3125
19.8029686967532 0.3125
19.9054306864738 0.34375
20.3147051692009 0.34375
20.4074001987775 0.375
20.407442677021 0.375
20.4915517369906 0.40625
20.6762580196063 0.40625
20.7534978985786 0.375
20.7535329023997 0.375
20.8618387500445 0.5
20.8618737538656 0.5
20.9687531510989 0.4375
20.9707229216894 0.46875
21.047380165259 0.4375
21.3007596969604 0.4375
21.4084946195285 0.40625
21.4085426211357 0.40625
21.489018034935 0.4375
21.7007611076037 0.4375
21.7862636844317 0.40625
22.1503718614578 0.40625
22.2440384825071 0.46875
22.2440844535828 0.46875
22.3290433883667 0.40625
22.3968691507975 0.40625
22.4846722960472 0.4375
22.5563214302063 0.4375
22.6506926099459 0.46875
22.6507286985715 0.46875
22.7257330457369 0.4375
22.7259068409602 0.4375
22.824072599411 0.40625
23.3390610218048 0.40625
23.4351438244184 0.375
23.7441082994143 0.375
23.8312599897385 0.40625
23.9190683722496 0.40625
24.0112587094307 0.46875
24.0113010287285 0.46875
24.1099040548007 0.40625
24.4343027035395 0.40625
24.4405631581942 0.375
24.6143670399984 0.375
24.6187407016754 0.40625
24.6890390316645 0.375
24.7704698244731 0.375
24.8482010324796 0.40625
24.9163110653559 0.40625
24.9198864102364 0.4375
25.0123709162076 0.40625
25.0882743477821 0.40625
25.1604583263397 0.4375
25.2491088469823 0.4375
25.3346010486285 0.40625
25.3346330563227 0.40625
25.4031986276309 0.46875
25.582551419735 0.46875
25.6793443799019 0.5
25.7631261666616 0.5
25.861505651474 0.53125
25.8642400304476 0.53125
25.929828731219 0.5
26.104344189167 0.5
26.177335468928 0.5625
26.2732023795446 0.5625
26.3592764655749 0.46875
26.3616848985354 0.46875
26.3642409483592 0.5
26.7954427361488 0.5
26.8967954397202 0.40625
27.3785036921501 0.46875
27.7545724391937 0.46875
27.8190099596977 0.5
28.3259752591451 0.5
28.4009266257286 0.53125
28.4009972453117 0.53125
28.4734388113022 0.5
28.6994676033656 0.5
28.7715063333511 0.5625
28.8495935638746 0.5625
28.9203927477201 0.53125
28.9205615242322 0.53125
28.9901114106178 0.5
28.9918776710828 0.5
29.0689926783244 0.46875
29.069035700957 0.46875
29.1370407899221 0.53125
29.3082104921341 0.53125
29.4090021133423 0.5
29.4090647220612 0.5
29.5070448716482 0.53125
29.7549437562625 0.53125
29.8481819113096 0.5
30.0220680435499 0.5
30.085387523969 0.53125
30.2223476012548 0.53125
30.2895437717438 0.5625
30.3870956659317 0.5625
30.4592929522196 0.59375
30.5522585789363 0.59375
30.6334246238073 0.625
30.6335088928541 0.625
30.7320475180944 0.59375
30.8115220665932 0.59375
30.903713285923 0.5625
31.0031651178996 0.5625
31.1258123079936 0.59375
31.522645008564 0.59375
31.590366590023 0.625
31.7712453643481 0.625
31.8606736818949 0.59375
32.0104479312897 0.59375
32.1067616422971 0.5625
32.6804415782293 0.5625
32.7642607450485 0.59375
32.9209784547488 0.59375
33.027312596639 0.53125
33.2672822117805 0.53125
33.3765180985133 0.5625
33.3765594244003 0.5625
33.468476319313 0.59375
33.5487331350644 0.59375
33.5522516210874 0.625
33.6465053876241 0.59375
33.6466915567716 0.59375
33.7162194490433 0.625
33.7162556449572 0.625
};
\addplot [thick, green, opacity=0.15, forget plot]
table {%
0.00324728886286418 0
1.66358722448349 0
1.74829971790314 0.03125
1.8402951280276 0.03125
1.91218308607737 0.0625
2.28804822365443 0.0625
2.3660634636879 0.09375
3.03810447454453 0.09375
3.13050503730774 0.0625
3.46800405581792 0.0625
3.47046892642975 0.09375
3.47382137378057 0.125
3.91500512361526 0.125
3.99329063892365 0.15625
3.99332471291224 0.15625
4.09108978907267 0.1875
4.26224172115326 0.1875
4.34720114469528 0.125
4.34724983374278 0.125
4.44003790219625 0.15625
4.51780519882838 0.15625
4.5994100689888 0.1875
4.68358227411906 0.1875
4.78162651459376 0.15625
4.78165864149729 0.15625
4.87662435770035 0.125
5.0986557841301 0.125
5.20411593516668 0.15625
5.61616166432699 0.15625
5.71336776415507 0.125
5.801085348924 0.125
5.89446209271749 0.15625
5.89449187517166 0.15625
5.97083408037821 0.125
5.97087544202805 0.125
6.0452982544899 0.09375
6.04802573521932 0.0625
6.37676377296448 0.0625
6.37922990719477 0.09375
6.53567869265874 0.09375
6.63463609615962 0.125
6.92495079835256 0.125
6.99548001289368 0.09375
7.07730287313461 0.09375
7.15020465056101 0.125
7.3391010761261 0.125
7.34187386830648 0.1875
7.43858687877655 0.1875
7.52406323750814 0.15625
7.5270129442215 0.15625
7.62684382597605 0.125
7.81562472184499 0.125
7.82044638792674 0.21875
7.89607091744741 0.21875
7.98937515417735 0.25
8.09007931550344 0.25
8.16251783768336 0.21875
8.16258194049199 0.21875
8.24296292463938 0.1875
8.33987145821254 0.15625
8.44464744329452 0.125
8.44469160636266 0.125
8.44781664212545 0.15625
8.52818907896678 0.15625
8.60058733224869 0.125
8.74951985677083 0.125
8.75530072848002 0.09375
8.84062000115713 0.09375
8.93808598518372 0.15625
9.33564169804255 0.15625
9.41976811885834 0.125
9.42253425518672 0.125
9.50112263758977 0.15625
9.50116379261017 0.15625
9.60002927780151 0.1875
9.71419362624486 0.1875
9.71599347194036 0.21875
10.1500570972761 0.21875
10.2303077419599 0.25
10.2303414821625 0.25
10.233022348086 0.28125
10.3061305721601 0.25
10.5441777229309 0.25
10.5460584362348 0.28125
10.6316771547 0.21875
10.7047866940498 0.21875
10.7872568488121 0.25
10.8939634044965 0.25
10.9950148502986 0.28125
10.9975043416023 0.3125
11.0666806499163 0.25
11.0667145252228 0.25
11.1519620617231 0.28125
11.152007373174 0.28125
11.2402811408043 0.3125
11.2444305260976 0.375
11.343697587649 0.375
11.4399952530861 0.34375
11.4459951400757 0.375
11.6114399631818 0.375
11.72362789313 0.3125
11.7253613591194 0.3125
11.8294675032298 0.375
12.0361559510231 0.375
12.0402072747548 0.40625
12.1441802938779 0.34375
12.1442141532898 0.34375
12.2430712064107 0.40625
12.2431035319964 0.40625
12.3275265018145 0.34375
12.3303211808205 0.34375
12.4213933149974 0.3125
12.4214317282041 0.3125
12.4894422968229 0.34375
12.492205897967 0.34375
12.595874329408 0.375
12.5959059794744 0.375
12.6644772569338 0.3125
12.665406370163 0.3125
12.7555734713872 0.34375
12.8436509887377 0.34375
12.9147545536359 0.375
12.9147922237714 0.375
13.0039211193721 0.34375
13.1504276235898 0.34375
13.2439158558846 0.3125
13.2439653754234 0.3125
13.2479296048482 0.34375
13.3355814019839 0.25
13.3356297691663 0.25
13.4089130242666 0.375
13.4089603980382 0.375
13.4844495296478 0.3125
13.4863484660784 0.3125
13.5716987411181 0.34375
13.658256093661 0.34375
13.741125090917 0.375
14.4746096928914 0.375
14.5764147281647 0.3125
14.672323735555 0.3125
14.6745124340057 0.34375
14.9401956240336 0.34375
15.0150300343831 0.375
15.3575445691744 0.375
15.359939690431 0.34375
15.436178346475 0.34375
15.4381018598874 0.375
15.5322625080744 0.34375
15.6100235700607 0.34375
15.7000445683797 0.3125
15.7028965115547 0.3125
15.7789225419362 0.28125
15.7789732734362 0.28125
15.878875887394 0.3125
16.0635607838631 0.3125
16.1561430772146 0.28125
16.2386887749036 0.28125
16.3041759848595 0.3125
16.3042142510414 0.3125
16.407777996858 0.34375
16.4088334480921 0.34375
16.5033541162809 0.375
16.7869450410207 0.375
16.7907982508341 0.34375
16.8675311684608 0.40625
16.9856424887975 0.40625
17.1017197092374 0.46875
17.1841547369957 0.46875
17.2605860431989 0.5
17.2606278260549 0.5
17.3677960038185 0.4375
17.36796768109 0.4375
17.3727150241534 0.46875
17.462858915329 0.46875
17.5533559759458 0.5
17.5533914407094 0.5
17.5561031619708 0.46875
17.6442112604777 0.5
17.644257414341 0.5
17.7344622015953 0.46875
18.0396768013636 0.46875
18.1261684974035 0.5
18.2260521292686 0.5
18.3194722453753 0.53125
18.4220110297203 0.53125
18.523363105456 0.40625
18.7031318465869 0.40625
18.7964352607727 0.375
18.9397927443186 0.375
19.0314065535863 0.34375
19.032153515021 0.28125
19.1278238813082 0.25
19.1278806567192 0.25
19.2510672211647 0.28125
19.4678790609042 0.28125
19.5611201524734 0.34375
19.6697711348534 0.34375
19.788311735789 0.375
19.8725495060285 0.375
19.9580779274305 0.4375
20.029200398922 0.4375
20.033479030927 0.46875
20.1239284515381 0.46875
20.1955851435661 0.4375
20.3768303314845 0.46875
20.6494502067566 0.46875
20.6520781437556 0.4375
20.7550447106361 0.375
20.8645362377167 0.375
20.9761119802793 0.34375
20.9761592268944 0.34375
21.0686091740926 0.375
21.1637512564659 0.375
21.2533679087957 0.40625
21.2535568435987 0.40625
21.3219520727793 0.375
21.3219900568326 0.375
21.4268518050512 0.40625
21.5183640678724 0.4375
21.612234210968 0.4375
21.7214210152626 0.46875
22.2111811081568 0.46875
22.3200170914332 0.5
22.3224757115046 0.5
22.3260168234507 0.46875
22.4028746883074 0.46875
22.4935986042023 0.5
22.5769528587659 0.5
22.578354938825 0.53125
22.6639327565829 0.5
22.6640119791031 0.5
22.7361333727837 0.46875
22.7361723184586 0.46875
22.8122298876444 0.53125
22.8133913477262 0.53125
22.8916987021764 0.5625
22.8917440374692 0.5625
22.9701339403788 0.53125
22.9729067325592 0.53125
23.0514087677002 0.5625
23.1444786548615 0.5625
23.25133010149 0.59375
23.3488171577454 0.59375
23.4574991305669 0.5
23.7961813290914 0.5
23.8889146844546 0.46875
24.2081081748009 0.46875
24.2855858723323 0.5
24.4356312473615 0.5
24.5094656745593 0.53125
24.5153851707776 0.5625
24.6139753142993 0.5625
24.6158895651499 0.53125
24.7778539498647 0.53125
24.8544863263766 0.5625
25.0330865065257 0.5625
25.0332649827003 0.53125
25.1286324858665 0.5625
25.4827891866366 0.5625
25.4847390929858 0.625
25.5805802146594 0.65625
25.5826058626175 0.65625
25.6963924805323 0.59375
25.6964341640472 0.59375
25.7883477449417 0.625
25.7883929689725 0.625
25.8875496864319 0.59375
26.1575805385908 0.59375
26.2533435901006 0.625
26.2586195588112 0.625
26.3575481176376 0.59375
26.4589595834414 0.59375
26.4608746210734 0.625
26.7430413365364 0.625
26.8167139053345 0.65625
27.0553410291672 0.65625
27.1405815720558 0.6875
27.1444954752922 0.6875
27.21559334596 0.65625
27.2156381050746 0.65625
27.2183032035828 0.6875
27.3205924272537 0.65625
27.326442917188 0.6875
27.3910991946856 0.6875
27.3935430169106 0.71875
27.4607664108276 0.71875
27.4653986056646 0.6875
27.6939656535784 0.6875
27.7847250143687 0.71875
27.9621646205584 0.71875
28.0750561952591 0.75
28.1566874186198 0.75
28.1701799710592 0.78125
28.2456543087959 0.78125
28.342261660099 0.71875
28.6265802621841 0.71875
28.716157801946 0.6875
28.7193271954854 0.6875
28.7872591495514 0.65625
28.7873386542002 0.65625
28.8844556013743 0.6875
28.8861865639687 0.6875
28.8904588500659 0.71875
29.1606511553129 0.71875
29.2666915973028 0.6875
29.2703831156095 0.6875
29.3442138632139 0.625
29.3442518512408 0.625
29.4300044775009 0.65625
29.5346723993619 0.6875
30.1417610883713 0.6875
30.2530654191971 0.65625
30.2531047821045 0.65625
30.3283785780271 0.6875
30.5918761690458 0.6875
30.6844860156377 0.65625
30.863956507047 0.65625
30.9605969190598 0.6875
30.9625071684519 0.6875
31.0677979628245 0.65625
31.3072690924009 0.65625
31.4075206796328 0.6875
31.691178448995 0.6875
31.7905366063118 0.65625
31.88824797074 0.65625
31.8908652385076 0.6875
32.1644205927849 0.6875
32.2402010003726 0.65625
32.242253891627 0.65625
32.3201854030291 0.6875
32.3222021738688 0.6875
32.3259182135264 0.65625
32.7491156935692 0.65625
32.8446020881335 0.6875
32.8487179716428 0.6875
32.9213107705116 0.71875
32.9213490923246 0.71875
32.9996310830116 0.6875
32.9998185594877 0.6875
33.0677016377449 0.71875
33.069644399484 0.71875
33.15796910127 0.75
33.158036784331 0.75
33.2509989420573 0.6875
33.2551274935404 0.71875
33.354667198658 0.71875
33.4541231592496 0.75
33.4541991114616 0.75
33.5418108622233 0.78125
33.6394064426422 0.78125
33.7090626120567 0.8125
34.0252283096313 0.8125
34.123509935538 0.78125
34.1261629899343 0.75
};
\addplot [thick, green, opacity=0.15, forget plot]
table {%
0.00220146576563517 0
1.91614630619685 0
1.99317441383998 0.03125
2.08339998324712 0.03125
2.18237311045329 0.0625
3.63896484375 0.0625
3.73403447469076 0.09375
3.73408404191335 0.09375
3.81234382390976 0.0625
5.1833664337794 0.0625
5.28238126039505 0.03125
5.61705378293991 0.03125
5.71293070713679 0.0625
6.03743257125219 0.0625
6.13737503290176 0.09375
6.21590103705724 0.09375
6.31096262137095 0.125
6.31099028984706 0.125
6.41459504365921 0.09375
6.48627662261327 0.09375
6.56516097784042 0.0625
6.73265198469162 0.0625
6.82235993941625 0.09375
6.82239487965902 0.09375
6.91376158793767 0.0625
7.52907524108887 0.0625
7.63680952390035 0.09375
7.88429830869039 0.09375
7.95572090148926 0.0625
8.12820843458176 0.0625
8.22263555129369 0.03125
8.49378141959508 0.03125
8.58231208324432 0.09375
8.58235127131144 0.09375
8.68146691719691 0.0625
8.87182025909424 0.0625
8.94123973051707 0.1875
8.94128351211548 0.1875
9.03457183043162 0.21875
9.03555860519409 0.21875
9.1270420273145 0.15625
9.1270917336146 0.15625
9.19708539247513 0.125
9.19711994727453 0.125
9.30262818336487 0.1875
9.30443728764852 0.1875
9.41318229834239 0.25
9.67544802427292 0.25
9.75512080192566 0.21875
9.75714390675227 0.25
9.83169379631678 0.25
9.92846235434214 0.21875
9.93102751572927 0.21875
10.0251162846883 0.1875
10.0251468300819 0.1875
10.11705327034 0.21875
10.11800583601 0.25
10.4731847206752 0.25
10.4741674741109 0.21875
10.5682124018669 0.21875
10.6387268781662 0.25
10.7982711156209 0.25
10.8995696544647 0.28125
10.899605957667 0.28125
10.9843156814575 0.25
11.3473211050034 0.25
11.5384086211522 0.28125
11.7994903087616 0.28125
11.8987235665321 0.34375
11.9698867758115 0.34375
12.0465095639229 0.375
12.0465687672297 0.375
12.1329338590304 0.40625
12.1355649312337 0.40625
12.2234337051709 0.375
12.3232074777285 0.375
12.4073546528816 0.40625
12.4090559005737 0.40625
12.4842803676923 0.375
12.7642983118693 0.375
12.8415207147598 0.40625
12.9309875289599 0.40625
13.0142749905586 0.375
13.0143045941989 0.375
13.0951031804085 0.34375
13.0977303266525 0.3125
13.1726028442383 0.28125
13.1726369182269 0.28125
13.2662280042966 0.21875
13.4382378617922 0.21875
13.5109489758809 0.28125
13.5109810233116 0.28125
13.6017956574758 0.25
13.6045515934626 0.21875
13.693753572305 0.25
13.6937894860903 0.25
13.7809683521589 0.28125
13.7835512240728 0.28125
13.8745376865069 0.3125
13.9714965502421 0.3125
13.9734456260999 0.25
14.0592789451281 0.21875
14.2375205993652 0.21875
14.3292663931847 0.28125
14.3293072899183 0.28125
14.4042966405551 0.34375
14.4043348709742 0.34375
14.5012521068255 0.28125
14.5809748212496 0.28125
14.583738676707 0.3125
14.6773897687594 0.3125
14.7676180283229 0.375
14.7709925731023 0.375
14.8556721448898 0.40625
14.8557049711545 0.40625
14.8578561504682 0.375
14.9493340651194 0.375
15.0459419727325 0.34375
15.3996078332265 0.34375
15.4728967944781 0.375
15.4749102075895 0.375
15.4792751948039 0.34375
15.645977195104 0.34375
15.7445686499278 0.375
15.91817385753 0.375
15.9300588091214 0.34375
16.0266024112701 0.34375
16.1318484783173 0.3125
16.2364580551783 0.375
16.3240061243375 0.375
16.409356423219 0.34375
16.4124882260958 0.3125
16.5115987459819 0.28125
16.6746787031492 0.28125
16.7657343188922 0.25
16.7657854239146 0.25
16.8671269893646 0.28125
16.8688181877136 0.28125
16.944619166851 0.3125
16.9446584860484 0.3125
17.0407458980878 0.34375
17.2091045061747 0.34375
17.2879582921664 0.375
17.3588265856107 0.375
17.4432525992394 0.34375
17.4432966947556 0.34375
17.5357216199239 0.3125
17.7969387253126 0.3125
17.8918570597967 0.34375
18.0580007553101 0.34375
18.1490691463153 0.3125
18.1491048733393 0.3125
18.2260208686193 0.28125
18.3842484871546 0.28125
18.4751747767131 0.3125
18.4777371207873 0.3125
18.5512917002042 0.34375
18.5513262232145 0.34375
18.6529589851697 0.375
18.6556300282478 0.375
18.7304529984792 0.40625
18.736038851738 0.40625
18.820757484436 0.4375
18.8236870805422 0.4375
18.8924121538798 0.46875
18.8940182884534 0.46875
18.973522512118 0.4375
18.9735601107279 0.4375
19.0657227993011 0.40625
19.3217861533165 0.40625
19.3235621889432 0.375
19.467199854056 0.375
19.4702214837074 0.40625
19.5460927565893 0.40625
19.6174042304357 0.4375
19.7151922980944 0.4375
19.718085304896 0.40625
19.7228704293569 0.4375
19.8022939483325 0.4375
19.8857773820559 0.40625
19.8894014914831 0.40625
19.9557543476423 0.375
20.3012213985125 0.375
20.3951723615328 0.3125
20.3952285051346 0.3125
20.4861984411875 0.34375
20.5775888760885 0.375
21.1585972348849 0.375
21.167878540357 0.40625
21.286609228452 0.375
21.2866464495659 0.375
21.3865764141083 0.34375
21.3884488066038 0.34375
21.4757381280263 0.375
21.647730477651 0.375
21.7254595716794 0.40625
22.0035552024841 0.40625
22.0918707370758 0.375
22.094565987587 0.375
22.0965503374736 0.40625
22.2708047310511 0.40625
22.3579507708549 0.375
22.6401924649874 0.375
22.6427897175153 0.40625
22.9547849138578 0.40625
23.0480705499649 0.375
23.2267340898514 0.375
23.2331506888072 0.40625
23.3029956459999 0.40625
23.3979609568914 0.46875
23.4674593289693 0.46875
23.5643575429916 0.4375
23.6821887135506 0.4375
23.79409481287 0.46875
23.7960616230965 0.46875
23.8674230535825 0.5
23.9377302805583 0.5
24.0057225267092 0.53125
24.0943867087364 0.53125
24.19324045976 0.5
24.1958231727282 0.5
24.3107906063398 0.4375
24.3108616232872 0.4375
24.403525185585 0.46875
24.7560419718424 0.46875
24.8524019122124 0.5
24.855122756958 0.5
24.9707230488459 0.53125
25.167029607296 0.53125
25.2668713847796 0.5625
25.2669301231702 0.5625
25.374628663063 0.53125
25.5304262558619 0.46875
25.7142465233803 0.46875
25.7935091694196 0.5
25.8885261297226 0.5
25.8924417654673 0.53125
25.9602076570193 0.5
26.0426911036174 0.5
26.1396387974421 0.46875
26.1396945913633 0.46875
26.2104585131009 0.5
26.2150902708371 0.53125
26.5559307654699 0.53125
26.5591501553853 0.5625
26.6310569485029 0.5625
26.7021359403928 0.625
26.7041180451711 0.625
26.8046484390895 0.59375
26.9107751846313 0.59375
26.9893480102221 0.53125
26.9927094539007 0.53125
26.9982863068581 0.5625
27.0919222593308 0.5625
27.1762781023979 0.53125
27.2516310135523 0.53125
27.3221104542414 0.5625
27.3985475699107 0.5625
27.4940791924795 0.59375
27.6726188103358 0.59375
27.7596411665281 0.625
27.8341145555178 0.625
27.9165815711021 0.59375
28.0922340313594 0.59375
28.1896485288938 0.5625
28.2694029529889 0.5625
28.2732470711072 0.53125
28.2746391415596 0.5
28.528372824192 0.5
28.6029646913211 0.53125
28.6030116478602 0.53125
28.702396384875 0.5625
29.1976643204689 0.5625
29.2005885759989 0.59375
29.4455289244652 0.59375
29.5468655745188 0.5
29.6460800329844 0.5
29.7543463508288 0.53125
29.8446115334829 0.53125
29.9251760045687 0.625
29.9252172708511 0.625
29.9915842612584 0.59375
30.0649258732796 0.59375
30.4643611868223 0.625
30.7449346979459 0.625
30.8418500463168 0.6875
30.844607257843 0.6875
30.9393709143003 0.65625
31.2041202584902 0.65625
31.208424047629 0.625
31.3940574288368 0.625
31.4949195067088 0.65625
31.5665874997775 0.65625
31.6980434179306 0.625
31.8747677564621 0.625
31.9624193588893 0.65625
32.0355908234914 0.65625
32.1040429115295 0.625
32.2618956923485 0.625
32.3435049653053 0.6875
32.4966167608897 0.6875
32.5935413360596 0.71875
32.5962241292 0.71875
32.6821242968241 0.75
32.6821711579959 0.75
32.7604492902756 0.6875
32.762279287974 0.6875
32.8307492772738 0.65625
33.0008820652962 0.65625
33.0046263655027 0.6875
33.1648761908213 0.6875
33.2568717678388 0.71875
33.2569316864014 0.71875
33.3460038344065 0.625
33.3488342563311 0.625
33.4476730982463 0.71875
33.8063326676687 0.71875
33.8932393272718 0.6875
34.5263197739919 0.6875
34.529329764843 0.71875
34.6188323895136 0.71875
34.7132451534271 0.75
34.7156941334407 0.71875
34.8070591966311 0.71875
34.9090765515963 0.6875
34.9880145549774 0.6875
34.9918835361799 0.71875
35.1863866051038 0.71875
};
\addplot [thick, green, opacity=0.15, forget plot]
table {%
0.00160632530848185 0
1.83672236601512 0
1.90724325974782 0.03125
2.55184807777405 0.03125
2.64336122274399 0.0625
2.91194097598394 0.0625
3.02494867642721 0.09375
3.52857932647069 0.09375
3.62690022786458 0.0625
3.62994995911916 0.0625
3.70720333258311 0.09375
4.24676494995753 0.09375
4.31913986603419 0.125
4.31917864084244 0.125
4.40633385976156 0.1875
4.91876696745555 0.21875
5.33224959373474 0.21875
5.33716321786245 0.25
5.52054594755173 0.25
5.60438013076782 0.28125
5.60615682999293 0.28125
5.61005812883377 0.25
5.85618115663528 0.25
5.94533776839574 0.28125
6.0306344350179 0.28125
6.10416503747304 0.25
6.28723539511363 0.25
6.36033435265223 0.28125
6.36406933069229 0.28125
6.44338907798131 0.3125
6.44342524210612 0.3125
6.54223556518555 0.28125
6.92834670146306 0.28125
7.01143853664398 0.25
7.01147713661194 0.25
7.09839338064194 0.21875
7.09843469460805 0.21875
7.18946356773376 0.1875
7.36329118013382 0.1875
7.37412637869517 0.21875
7.46642349561056 0.25
7.46659633715947 0.25
7.46925302743912 0.21875
7.54584511518478 0.25
7.54587908188502 0.25
7.64669745763143 0.28125
7.7464660247167 0.28125
7.82197450399399 0.3125
7.82423068284988 0.3125
7.92255758047104 0.34375
7.92525913715363 0.34375
8.01253497203191 0.3125
8.11700651248296 0.3125
8.18810865879059 0.34375
8.19359345833461 0.375
8.49368530511856 0.375
8.59949045976003 0.34375
8.75451321601868 0.34375
8.8603396654129 0.375
8.86293563048045 0.375
8.93533867994944 0.34375
8.93537014722824 0.34375
9.03089226484299 0.3125
9.17926284869512 0.3125
9.26700652440389 0.28125
9.26978074709574 0.28125
9.37061094443003 0.25
9.67842976649602 0.25
9.75147790511449 0.34375
9.85784023602804 0.34375
9.96142440239588 0.375
10.2756244738897 0.375
10.3789325277011 0.40625
10.559087296327 0.40625
10.69089012146 0.4375
10.7906985561053 0.4375
10.7932627638181 0.40625
11.090375316143 0.40625
11.1853258887927 0.375
11.5407489538193 0.375
11.6375322937965 0.40625
11.800603000323 0.40625
11.9024377862612 0.375
12.4786897738775 0.375
12.5842220067978 0.34375
12.5842707912127 0.34375
12.6920065601667 0.375
12.6938232858976 0.375
12.7678089340528 0.34375
13.0264495650927 0.34375
13.1308889826139 0.40625
13.2111545443535 0.40625
13.316448032856 0.4375
13.4133836547534 0.4375
13.5103266040484 0.46875
13.5103620926539 0.46875
13.5869999845823 0.40625
13.5871678988139 0.40625
13.6755868037542 0.375
13.7659073591232 0.375
13.8669673879941 0.40625
13.9493850628535 0.40625
14.037263850371 0.4375
14.1178690671921 0.4375
14.1858681639036 0.46875
14.3909244298935 0.46875
14.4592070539792 0.5
14.5720144311587 0.5
14.6461449662844 0.53125
14.7245407183965 0.53125
14.7983639836311 0.5625
14.8795786778132 0.5625
14.9620037913322 0.59375
14.9647021452586 0.59375
15.0414518515269 0.5625
15.3176062703133 0.5625
15.3187503457069 0.59375
15.4195024927457 0.59375
15.4942059278488 0.5625
15.653066432476 0.5625
15.7278240124385 0.53125
15.9126916964849 0.53125
15.9814532637596 0.46875
16.1314816395442 0.46875
16.1341038982073 0.5
16.4114276806513 0.5
16.4917043368022 0.53125
16.4941308458646 0.5
16.5875359018644 0.53125
16.5899698098501 0.53125
16.6933921972911 0.5625
17.0220148126284 0.5625
17.1144692182541 0.59375
17.1187033136686 0.65625
17.3149347662926 0.65625
17.3906094153722 0.6875
17.4808819572131 0.6875
17.5486443916957 0.65625
17.553973142306 0.625
17.6170257925987 0.625
17.6206614732742 0.65625
17.7145159761111 0.65625
17.7947578748067 0.625
17.8623045007388 0.625
17.9514352877935 0.5625
18.1238202850024 0.5625
18.2200219988823 0.5
18.2941200137138 0.5
18.3894866347313 0.53125
18.8320090889931 0.53125
18.9230762203534 0.5
18.9249591469765 0.5
18.9268462101618 0.5625
19.0013995925585 0.5625
19.0708732684453 0.53125
19.7407504320145 0.53125
19.8358668526014 0.5625
19.8359007994334 0.5625
19.900323621432 0.53125
19.9003699660301 0.53125
19.9669622739156 0.59375
19.9703559041023 0.53125
19.9733036677043 0.5625
20.0506091316541 0.5625
20.1364254117012 0.59375
20.1383563399315 0.59375
20.230336022377 0.625
20.3009567817052 0.625
20.3991960604986 0.59375
20.4789453784625 0.59375
20.4829764127731 0.625
20.7393306493759 0.625
20.7414010246595 0.59375
20.8384876132011 0.59375
20.9053077658017 0.625
21.0059277653694 0.625
21.1105893929799 0.59375
21.1148274540901 0.59375
21.2111534158389 0.5625
21.28216056029 0.5625
21.3645121494929 0.53125
21.3671284397443 0.53125
21.43197504282 0.5625
21.4320336182912 0.5625
21.5053095579147 0.59375
21.5092725157738 0.5625
21.5970221082369 0.5625
21.6839266339938 0.59375
21.6839645783106 0.59375
21.6884918292363 0.5625
21.6928041895231 0.53125
21.7761904637019 0.53125
21.8758761485418 0.59375
21.960105907917 0.59375
21.9642311533292 0.625
22.0403472423553 0.625
22.1228111028671 0.59375
22.1287024815877 0.5625
22.4006349960963 0.5625
22.4043865084648 0.59375
22.5808523893356 0.59375
22.5885443131129 0.625
22.7739282528559 0.625
22.7782816608747 0.59375
22.8725804289182 0.59375
22.9600123047829 0.625
23.0657215913137 0.625
23.1594644943873 0.65625
23.159526236852 0.65625
23.2361570556959 0.625
23.238350601991 0.625
23.3055743614833 0.65625
23.4078750689824 0.65625
23.4705796678861 0.6875
23.4764233032862 0.71875
23.556207938989 0.71875
23.6622571428617 0.6875
23.6691518346469 0.6875
23.7361260016759 0.71875
23.738793416818 0.71875
23.8089241186778 0.6875
23.8136260827382 0.6875
23.882558520635 0.71875
23.8825956384341 0.71875
23.956440103054 0.6875
24.1228790918986 0.6875
24.227811229229 0.71875
24.3188423633575 0.71875
24.4381012558937 0.6875
24.4405468940735 0.6875
24.5214513580004 0.65625
24.5215167880058 0.65625
24.5972552975019 0.6875
24.8669281721115 0.6875
24.8725338538488 0.65625
24.9764773726463 0.65625
25.0686545093854 0.6875
25.5241729776065 0.6875
25.6039548118909 0.71875
25.7507558266322 0.71875
25.8155862649282 0.6875
25.8845472971598 0.6875
25.9792069753011 0.71875
26.0476096471151 0.71875
26.1366901954015 0.6875
26.1367262641589 0.6875
26.2375561952591 0.75
26.2410108129183 0.71875
26.5396390875181 0.625
26.8058594544729 0.625
26.9949330766996 0.59375
27.0775536974271 0.625
27.0776297132174 0.625
27.1653324246407 0.65625
27.1653723041217 0.65625
27.2464373826981 0.6875
27.2489230751991 0.6875
27.2504280686378 0.75
27.3321000774701 0.75
27.4292871197065 0.6875
27.4293253342311 0.6875
27.5245681881905 0.65625
27.7328191598256 0.6875
27.8843333204587 0.6875
27.9562349001567 0.71875
27.9590538223584 0.71875
27.9618163943291 0.75
28.0468403418859 0.75
28.1345782359441 0.71875
28.2320629477501 0.71875
28.2372162222862 0.75
28.4126669883728 0.75
28.4934585650762 0.71875
28.4961036761602 0.71875
28.4990544120471 0.6875
28.5919102549553 0.6875
28.5956745227178 0.71875
28.6716083725293 0.6875
28.7793728550275 0.6875
28.7818888465563 0.65625
28.973587735494 0.65625
29.0440968036652 0.625
29.3124279658 0.625
29.3981283028921 0.65625
29.5449083606402 0.65625
29.645064441363 0.6875
29.6451071540515 0.6875
29.7197975436846 0.65625
29.7229085803032 0.6875
29.8884655793508 0.6875
29.9786778648694 0.71875
29.9819730758667 0.71875
29.9841938694318 0.75
30.1315230210622 0.75
30.2317147533099 0.6875
30.2355230212212 0.71875
30.3802415132523 0.71875
30.4539461692174 0.78125
30.6227044185003 0.78125
30.6895149628321 0.75
30.6895489136378 0.75
30.7800682028135 0.78125
30.79328353405 0.78125
30.8695137023926 0.75
30.8712671558062 0.75
30.9461650371552 0.84375
31.024006609122 0.84375
31.1233706474304 0.8125
31.2012220104535 0.8125
31.2049261927605 0.84375
31.3462274750074 0.84375
31.4128481666247 0.8125
31.4128846247991 0.8125
31.4964376966159 0.84375
31.4988774339358 0.84375
31.5811645189921 0.78125
31.6681895017624 0.78125
31.7389700889587 0.75
31.828370432059 0.75
32.1339846452077 0.78125
32.1368689338366 0.78125
32.2078339616458 0.8125
32.5099783817927 0.8125
32.6120034416517 0.78125
32.8460000236829 0.75
32.9978596369425 0.75
33.0972850521406 0.78125
33.097326139609 0.78125
33.2011986573537 0.75
33.3745684027672 0.75
33.451439722379 0.6875
34.1717731833458 0.6875
34.2397891283035 0.71875
34.2427617986997 0.71875
34.3383968075116 0.75
34.3384471138318 0.75
34.4423009196917 0.78125
34.4423510630926 0.78125
};
\addplot [thick, green, opacity=0.15, forget plot]
table {%
0.0037178635597229 0
2.16182650725047 0
2.25646633704503 0.03125
2.35487294197083 0.03125
2.43093055486679 0.0625
2.51487771272659 0.0625
2.59200694561005 0.03125
2.59457667271296 0.03125
2.66980503400167 0.0625
3.36267252763112 0.0625
3.45260571638743 0.03125
3.8295872926712 0.03125
3.94259951512019 0.0625
4.13817691802979 0.0625
4.23923598925273 0.09375
4.24515784978867 0.09375
4.34062660535177 0.125
4.34352554082871 0.125
4.44924663702647 0.09375
4.52209585507711 0.09375
4.59427392482758 0.0625
4.59819816748301 0.09375
4.66535029013952 0.0625
4.66539206504822 0.0625
4.77925007740656 0.09375
4.77929330269496 0.09375
4.84866738716761 0.0625
5.01150563160578 0.0625
5.10867882172267 0.09375
5.21143222649892 0.09375
5.30369955698649 0.125
5.30487217903137 0.125
5.42260122696559 0.09375
5.42267803351084 0.09375
5.49872100750605 0.125
5.67875032424927 0.125
5.78424606720607 0.0625
5.78644374211629 0.0625
5.882614894708 0.09375
6.23289087613424 0.09375
6.31396602392197 0.15625
6.40429399410884 0.15625
6.4776087085406 0.1875
6.68047711054484 0.1875
6.77313359181086 0.21875
6.77609272003174 0.21875
6.88173344930013 0.1875
6.88433714310328 0.15625
6.97508643468221 0.1875
6.97513889869054 0.1875
7.08757440249125 0.21875
8.00930296977361 0.21875
8.08730656703313 0.25
8.08995637496312 0.25
8.16868595679601 0.28125
8.1727025548617 0.25
8.3381752928098 0.25
8.40923683245977 0.28125
8.41027170817057 0.28125
8.48262544870377 0.25
8.55484436353048 0.25
8.65873032013575 0.21875
8.66353711287181 0.21875
8.73842363357544 0.25
9.43789961735408 0.25
9.56398256619771 0.1875
9.65677325725555 0.1875
9.84722301562627 0.25
10.1898843208949 0.25
10.2817800442378 0.21875
10.7031726757685 0.21875
10.7970343430837 0.25
10.9820951302846 0.25
11.058708012104 0.28125
11.3129197279612 0.28125
11.4026038050652 0.3125
11.4027797937393 0.3125
11.4945081710815 0.28125
11.4974638382594 0.3125
11.5942991733551 0.3125
11.6934391697248 0.34375
11.6961384892464 0.34375
11.6979836424192 0.3125
12.1370503544807 0.3125
12.1397557417552 0.28125
12.2120246728261 0.3125
12.6561856309573 0.3125
12.659823958079 0.34375
12.770944138368 0.3125
12.868373743693 0.3125
12.8702141284943 0.34375
12.8733756502469 0.3125
13.218623928229 0.3125
13.2961667696635 0.34375
13.4458188096682 0.34375
13.5453471859296 0.28125
13.5453933517138 0.28125
13.5465048154195 0.25
13.621186085542 0.3125
13.7170580863953 0.3125
13.7917267243067 0.25
13.791759010156 0.25
13.8833955605825 0.34375
13.8834483424822 0.34375
13.8880818963051 0.3125
14.1589855273565 0.3125
14.1607334931691 0.34375
14.2450206041336 0.34375
14.3253003279368 0.375
14.4167573889097 0.375
14.5219528953234 0.40625
14.8203630407651 0.40625
14.824177745978 0.4375
14.8955462137858 0.40625
14.8957353035609 0.40625
14.9947569608688 0.375
14.9965464830399 0.375
15.0683494885763 0.34375
15.1432317972183 0.34375
15.1460086107254 0.3125
15.256442240874 0.3125
15.3347570896149 0.34375
15.5386978785197 0.34375
15.6103056073189 0.3125
15.7938120086988 0.3125
15.8819608688354 0.34375
15.8819998900096 0.34375
15.9863927642504 0.3125
15.986425280571 0.3125
16.0833361983299 0.34375
16.0859537641207 0.34375
16.1861541191737 0.375
16.1921384731929 0.375
16.2950271010399 0.40625
16.4649893522263 0.40625
16.5383450508118 0.34375
17.6495144883792 0.34375
17.7436437606812 0.375
17.9458887338638 0.375
18.0453050732613 0.3125
18.1109028975169 0.3125
18.2105916778247 0.28125
18.2132723967234 0.3125
18.3202944795291 0.375
18.3231562773387 0.375
18.4141845027606 0.40625
18.4889396190643 0.40625
18.5597341458003 0.375
18.8798016349475 0.375
18.9739178776741 0.34375
19.1710409243902 0.34375
19.2447673122088 0.375
19.4148002187411 0.375
19.5302864948908 0.34375
19.621380563577 0.34375
19.726960893472 0.3125
19.726998925209 0.3125
19.8172361493111 0.34375
19.9110159556071 0.34375
20.011403242747 0.28125
20.01144708395 0.28125
20.1092177470525 0.3125
20.1109877109528 0.34375
20.2131620526314 0.34375
20.3197351455688 0.28125
20.3197834412257 0.28125
20.4097490549088 0.3125
20.4097840944926 0.3125
20.4975185910861 0.34375
20.6757993459702 0.34375
20.7720863103867 0.25
21.0148894985517 0.25
21.1167726159096 0.21875
21.1198255578677 0.21875
21.2162387212118 0.25
21.3650383512179 0.25
21.4690232674281 0.3125
21.4734526475271 0.3125
21.5548777699471 0.21875
21.7266951322556 0.21875
21.8190089186033 0.1875
21.8190658926964 0.1875
21.9120842973391 0.25
22.1959814707438 0.25
22.2723389387131 0.3125
22.4576593200366 0.3125
22.5318068822225 0.34375
22.5318580071131 0.34375
22.6364946921666 0.375
22.639363527298 0.375
22.6420723001162 0.40625
22.7318301200867 0.40625
22.8062630931536 0.375
22.8063014904658 0.375
22.8967935562134 0.34375
22.995716603597 0.34375
23.073158621788 0.3125
23.075129922231 0.3125
23.1507078607877 0.34375
23.8313498218854 0.34375
23.8339002728462 0.28125
24.0067981918653 0.28125
24.0107144713402 0.3125
24.0787421226501 0.3125
24.0832401752472 0.34375
24.3371421496073 0.34375
24.4195892612139 0.3125
24.4196215669314 0.3125
24.5026170214017 0.34375
24.5043482263883 0.34375
24.5995906631152 0.375
24.674036971728 0.375
24.7451433539391 0.40625
24.84410623312 0.40625
24.939847834905 0.46875
25.0167298436165 0.46875
25.0995972077052 0.53125
25.3379144072533 0.53125
25.4437446872393 0.5625
25.4437922358513 0.5625
25.5407019178073 0.625
25.6187553962072 0.625
25.6920594851176 0.59375
25.6937789956729 0.59375
25.785709698995 0.625
25.8624066948891 0.625
25.9656923850377 0.59375
26.2231684009234 0.5625
26.4876723925273 0.5625
26.564045659701 0.625
26.564108033975 0.625
26.6373628735542 0.59375
26.639188281695 0.59375
26.7145668188731 0.5625
26.714603014787 0.5625
26.7921015063922 0.53125
26.7944136341413 0.53125
26.8704265356064 0.59375
26.8704694787661 0.59375
26.9489994247754 0.5625
27.0473718682925 0.5625
27.0497979561488 0.5
27.1340276559194 0.46875
27.1340662320455 0.46875
27.1367417057355 0.5
27.2423972010612 0.5
27.2460936824481 0.46875
27.8282422542572 0.46875
27.9317590872447 0.53125
27.9352114359538 0.53125
28.0145780444145 0.5625
28.0868267258008 0.5625
28.1737185279528 0.53125
28.2655988852183 0.53125
28.3515119075775 0.5625
28.6649379928907 0.5625
28.745135362943 0.59375
28.8374312520027 0.59375
28.9190348267555 0.5625
29.1779549042384 0.5625
29.2554269154867 0.53125
29.4548979123433 0.53125
29.5259692430496 0.5
29.606329925855 0.5
29.6854051510493 0.53125
29.8586100419362 0.53125
29.9495760321617 0.5625
29.9496478478114 0.5625
30.0445755998294 0.53125
30.0472535689672 0.53125
30.0498716433843 0.5625
30.1912217020988 0.5625
30.1931931575139 0.59375
30.2826611757278 0.59375
30.3712410847346 0.625
30.3714175979296 0.625
30.4590305805206 0.65625
30.4623901923498 0.65625
30.5520645340284 0.625
30.6246116002401 0.625
30.7156841754913 0.65625
30.8019200801849 0.65625
30.8785424391429 0.6875
31.4240313609441 0.6875
31.5032255848249 0.625
31.6848782142003 0.625
31.7751443942388 0.59375
31.9402426878611 0.59375
32.0128838459651 0.5625
32.132374560833 0.5625
32.2237436294556 0.59375
32.505208059152 0.59375
32.5959410667419 0.5625
32.596001791954 0.5625
32.5991820494334 0.59375
32.6901404937108 0.5625
32.6901988863945 0.5625
32.7823281645775 0.59375
32.7823676228523 0.59375
32.8498541355133 0.625
32.992923895518 0.625
33.1065260529518 0.65625
33.1112878719966 0.65625
};
\addplot [thick, green, opacity=0.15, forget plot]
table {%
0.00415213902791341 0
0.17009817759196 0
0.256582033634186 0.03125
1.61886318524679 0.03125
1.69213548103968 0.0625
2.09611705541611 0.0625
2.20685677925746 0.03125
2.20793636639913 0.03125
2.27716379165649 0.0625
2.27972439924876 0.0625
2.36658361752828 0.03125
2.54411177237829 0.03125
2.91516794761022 0.09375
2.91801044940948 0.09375
3.00989131530126 0.15625
3.37171117067337 0.15625
3.45741118192673 0.1875
4.2444242199262 0.1875
4.32186995347341 0.21875
4.60890473127365 0.21875
4.67769086758296 0.25
4.77775726318359 0.25
4.88879084587097 0.21875
5.06288415193558 0.21875
5.13434988260269 0.25
5.22578421433767 0.25
5.3068444887797 0.28125
5.48504495223363 0.28125
5.58129337231318 0.3125
5.58307489554087 0.3125
5.66937453349431 0.25
5.66942142248154 0.25
5.74324301878611 0.28125
5.83660799662272 0.28125
5.92463879187902 0.25
5.92468527555466 0.25
5.92751350800196 0.28125
5.92860307296117 0.28125
6.0228458126386 0.25
6.022904753685 0.25
6.09159384568532 0.3125
6.69054193496704 0.3125
6.69328325986862 0.34375
6.77574196656545 0.375
6.96104363203049 0.375
7.09906789461772 0.40625
7.30660487016042 0.40625
7.30925606489182 0.4375
7.43960782686869 0.4375
7.4418804526329 0.40625
7.55904041528702 0.40625
7.65494117736816 0.375
7.65811664263407 0.375
7.72990729808807 0.40625
7.72996749480565 0.40625
7.82521151304245 0.4375
7.82525683244069 0.4375
7.89658310413361 0.40625
7.97270806233088 0.40625
7.97527134021123 0.375
8.06187409559886 0.40625
8.06191749970118 0.40625
8.14131386677424 0.4375
8.21971449454625 0.4375
8.31160832246145 0.40625
8.3116651892662 0.40625
8.41659386952718 0.375
8.41664681037267 0.375
8.50826025803884 0.28125
8.51088184515635 0.3125
8.96210749944051 0.3125
9.05042759974797 0.34375
9.29770713249842 0.34375
9.40877442757289 0.3125
9.48632541497548 0.3125
9.56768700281779 0.34375
9.57141070365906 0.375
9.64690930048625 0.375
9.71875629822413 0.34375
9.71880852381388 0.34375
9.79266295433044 0.3125
10.1700016538302 0.3125
10.2695701519648 0.28125
10.5421032627424 0.28125
10.6520784974098 0.3125
10.8059874812762 0.3125
10.8909466505051 0.28125
10.8928511460622 0.28125
10.9903924504916 0.3125
11.2836668690046 0.3125
11.3776289105415 0.28125
11.6998842517535 0.28125
11.7953811089198 0.25
11.7954178770383 0.25
11.8651054223378 0.21875
11.970727399985 0.21875
12.0803965846697 0.28125
12.1487310846647 0.28125
12.352176296711 0.3125
12.6034667372704 0.3125
12.694300421079 0.40625
12.8694502194722 0.40625
12.8716350118319 0.375
13.064891064167 0.375
13.1334512670835 0.34375
13.1366264422735 0.375
13.1384364763896 0.375
13.1408444643021 0.40625
13.2434692780177 0.40625
13.2458551685015 0.375
13.3765631715457 0.375
13.4463437835375 0.40625
13.5275035977364 0.40625
13.6291262547175 0.4375
13.6301028966904 0.4375
13.6327148675919 0.375
13.7238102356593 0.40625
13.820803908507 0.40625
13.8230177521706 0.375
14.1827007293701 0.375
14.1855822046598 0.40625
14.2785984635353 0.40625
14.3606756885846 0.46875
14.4546025395393 0.46875
14.5284468650818 0.5
14.5306711117427 0.5
14.6320680419604 0.46875
14.6331395983696 0.46875
14.7051258484522 0.5
14.7976514776548 0.5
14.8756775021553 0.53125
14.8757092078527 0.53125
14.9718001206716 0.46875
14.9718419869741 0.46875
15.0806088487307 0.53125
15.191243537267 0.53125
15.2856947898865 0.46875
15.2857435822487 0.46875
15.3534882903099 0.4375
15.4876265207926 0.4375
15.5706990321477 0.46875
15.5750485022863 0.46875
15.5768128315608 0.5
15.6640608787537 0.5
15.7629027962685 0.4375
15.8600424647331 0.4375
15.9584677775701 0.46875
16.0313070376714 0.46875
16.1015138228734 0.5
16.3449117501577 0.5
16.4370474100113 0.53125
16.7840423504512 0.53125
16.8654025594393 0.5
16.8654382228851 0.5
16.964014450709 0.46875
16.9645640174548 0.46875
17.0634476145109 0.4375
17.183490228653 0.4375
17.2931595961253 0.46875
17.3735013167063 0.46875
17.466210770607 0.5
17.4688020189603 0.5
17.5595851341883 0.53125
17.5597576022148 0.53125
17.6728864351908 0.5
17.9184834281604 0.5
18.0156507134438 0.53125
18.5535196344058 0.53125
18.6456965287526 0.5
18.7440197865168 0.5
18.8356663227081 0.46875
18.8393491625786 0.46875
18.9190093358358 0.5
18.9936297933261 0.5
19.0915291587512 0.53125
19.1884684324265 0.53125
19.1937897761663 0.5
19.3946323752403 0.5
19.4678986430168 0.53125
19.4700645049413 0.53125
19.5567967017492 0.5
19.6277034401894 0.5
19.7023331681887 0.46875
19.7036358078321 0.46875
19.772335255146 0.5
19.7723691980044 0.5
19.8763477683067 0.53125
19.8781371394793 0.53125
19.9529033462207 0.5625
19.9529459238052 0.5625
20.0228968699773 0.59375
20.2106988668442 0.59375
20.2767961740494 0.65625
20.2777946233749 0.65625
20.3762232422829 0.6875
20.5731852769852 0.6875
20.5755760471026 0.65625
20.5777738730113 0.625
21.0128712058067 0.625
21.0129452904065 0.65625
21.1073882699013 0.65625
21.1812253117561 0.625
21.1835714141528 0.625
21.2628982782364 0.59375
21.2629330595334 0.59375
21.369273630778 0.625
21.3711919029554 0.625
21.4606955647469 0.65625
21.460745926698 0.65625
21.5417948722839 0.5625
21.5418682773908 0.5625
21.6273603359858 0.59375
21.6292908509572 0.59375
21.6319392283758 0.625
21.7098016540209 0.59375
21.7140718499819 0.625
21.7865701834361 0.625
21.8573293288549 0.65625
21.960134323438 0.65625
22.038460278511 0.625
22.0430469075839 0.6875
22.1273786067963 0.6875
22.22787951231 0.5625
22.2279192646345 0.5625
22.294839088122 0.59375
22.2981553912163 0.59375
22.3862293839455 0.625
22.3863979061445 0.625
22.467330733935 0.65625
22.5645738919576 0.65625
22.6575838247935 0.625
22.6632440010707 0.5625
22.7545391003291 0.5625
22.8501023133596 0.59375
22.8501543005308 0.59375
22.8540058612823 0.5625
23.0576794505119 0.5625
23.1542821764946 0.59375
23.4491671204567 0.59375
23.4513641238213 0.625
23.7013172586759 0.625
23.7762113849322 0.59375
23.8709384997686 0.59375
23.9548230886459 0.625
24.0576542417208 0.625
24.0613063534101 0.59375
24.1351124922434 0.5625
24.1351833542188 0.5625
24.2470638950666 0.625
24.2503419160843 0.625
24.3570196628571 0.59375
24.3570597648621 0.59375
24.4417743166288 0.625
24.6118859887123 0.6875
24.9013742526372 0.6875
24.9801065723101 0.71875
24.9801452994347 0.71875
25.0545452276866 0.75
25.22761272192 0.75
25.2329911231995 0.71875
25.3287121852239 0.71875
25.4426502982775 0.75
25.5062157233556 0.71875
25.5062905748685 0.6875
25.6012124538422 0.65625
25.6032403588295 0.65625
25.6951126694679 0.625
25.9793272137642 0.625
25.9835504810015 0.6875
26.0545825401942 0.6875
26.1439395189285 0.71875
26.2117630561193 0.71875
26.302280330658 0.65625
26.3023221850395 0.65625
26.3041708509127 0.6875
26.4167243242264 0.65625
26.4167709151904 0.65625
26.4914715568225 0.6875
26.5925674557686 0.6875
26.6922401309013 0.65625
26.7827544728915 0.65625
26.9539706707001 0.6875
27.1399879932404 0.6875
27.1435873707136 0.71875
27.2158134738604 0.6875
27.3097828944524 0.6875
27.3952544649442 0.65625
27.640879201889 0.65625
27.7419313748678 0.625
27.7419838984807 0.625
27.8208188851674 0.6875
27.9239504973094 0.6875
28.0213782628377 0.71875
28.1013814131419 0.71875
28.2396228432655 0.75
28.338712143898 0.75
28.4358787178993 0.78125
28.4378424445788 0.78125
28.4401418685913 0.8125
28.5210871020953 0.84375
28.5211232980092 0.84375
28.6102654337883 0.78125
28.610313073794 0.78125
28.6772050062815 0.8125
28.9274957537651 0.8125
29.0231599251429 0.78125
29.0232071995735 0.78125
29.0272786736488 0.75
29.3731956879298 0.75
29.3768194357554 0.78125
29.449038096269 0.78125
29.5537186741829 0.71875
29.5537582159042 0.71875
29.6467615524928 0.78125
29.7995452523231 0.78125
29.8013435602188 0.8125
29.8970814307531 0.78125
29.8987857818604 0.78125
29.9934638222059 0.84375
30.1625925501188 0.84375
30.3683709780375 0.875
30.4521485328674 0.875
30.5587413907051 0.90625
30.8526831189791 0.90625
30.9171043197314 0.9375
31.5068590839704 0.9375
31.5798564394315 0.875
31.6735642989477 0.875
31.6777045488358 0.8125
31.7671351591746 0.8125
31.8329234719276 0.84375
31.9098942836126 0.84375
31.9134346961975 0.875
32.0032797296842 0.875
32.0912788351377 0.84375
32.1832049926122 0.84375
32.2523542761803 0.875
32.3393129905065 0.875
32.3418316404025 0.8125
32.4131985227267 0.84375
32.4901402751605 0.84375
32.4924219648043 0.8125
32.5698849519094 0.84375
32.5717534979184 0.84375
32.6621111075083 0.8125
32.6621899286906 0.8125
32.7601741234461 0.75
32.9321084817251 0.75
32.9395419597626 0.6875
33.0326927661896 0.6875
33.1323551217715 0.71875
33.1323978583018 0.71875
33.2301333665848 0.6875
33.3941018859545 0.6875
33.4865166743596 0.75
33.4892659743627 0.75
33.550427699089 0.8125
33.6304167866707 0.8125
33.6335793415705 0.84375
33.6360797286034 0.8125
33.7382820645968 0.8125
};
\addplot [thick, green, opacity=0.15, forget plot]
table {%
0.00356437762578328 0
0.231130190690358 0
0.320565799872081 0.03125
0.507590754826864 0.03125
0.603340625762939 0
0.694809015591939 0
0.697566298643748 0.03125
0.952312298615773 0.03125
1.02333743969599 0.0625
1.02339403231939 0.0625
1.09861680269241 0.09375
1.65922959645589 0.09375
1.75945826371511 0.0625
1.75950061877569 0.0625
1.86749140421549 0.03125
2.37813607056936 0.03125
2.47138044039408 0.0625
2.65318750143051 0.0625
2.75972855488459 0.09375
2.88504548470179 0.09375
2.96277831395467 0.125
3.04018509785334 0.125
3.04205865859985 0.09375
3.13500991662343 0.125
3.21505032777786 0.125
3.31114098628362 0.09375
3.40576686461767 0.09375
3.4855636159579 0.0625
3.86984417041143 0.0625
3.96112105449041 0.125
4.30862155357997 0.125
4.40557132164637 0.15625
4.4056312084198 0.15625
4.49750625689824 0.1875
4.49769644339879 0.1875
4.50048406124115 0.21875
4.68171849648158 0.21875
4.68356260855993 0.1875
4.75866227149963 0.21875
4.84427761634191 0.21875
4.91643119255702 0.25
4.91837766170502 0.28125
5.37466385364533 0.28125
5.46977936029434 0.25
5.47179774045944 0.25
5.54142644008001 0.1875
5.63703842957815 0.1875
5.73363730510076 0.25
6.55481802622477 0.25
6.64477998018265 0.28125
7.04201995134354 0.28125
7.13891617457072 0.25
7.14115264415741 0.25
7.22641303141912 0.28125
7.57201158603032 0.28125
7.67613779703776 0.34375
7.67618252833684 0.34375
7.76167835791906 0.3125
7.76353388230006 0.3125
7.83756548166275 0.34375
7.83760632276535 0.34375
7.93224765857061 0.28125
8.13416379292806 0.28125
8.23922703266144 0.3125
8.24194864034653 0.3125
8.34920692443848 0.34375
8.44786974986394 0.34375
8.55198580423991 0.40625
8.5520339568456 0.40625
8.64503335555395 0.34375
8.64774307012558 0.34375
8.77199534575144 0.3125
8.77205348412196 0.3125
8.85891019105911 0.28125
8.95534866253535 0.28125
9.04837212562561 0.3125
9.15652002096176 0.3125
9.15957147677739 0.28125
9.24156175851822 0.28125
9.31983427604039 0.25
9.32097327709198 0.25
9.41040682792664 0.28125
9.6863994161288 0.28125
9.76623618602753 0.25
9.76820956071218 0.25
9.82620687882106 0.28125
10.0109212994576 0.28125
10.0923652410507 0.3125
10.0950377424558 0.3125
10.0987129529317 0.34375
10.5459890683492 0.34375
10.6276177684466 0.3125
10.6276624282201 0.3125
10.6993025739988 0.375
10.9037281155586 0.375
10.9875996828079 0.34375
11.1504020253817 0.34375
11.1540377298991 0.375
11.341560224692 0.375
11.4284321506818 0.40625
11.6109887440999 0.40625
11.6992959459623 0.34375
11.8082360943158 0.34375
11.9023393591245 0.375
12.0018017530441 0.375
12.0904074788094 0.40625
12.09045586586 0.40625
12.1784468372663 0.375
12.3941185235977 0.375
12.3963536302249 0.34375
12.7330862482389 0.34375
12.8151052792867 0.375
12.8152954300245 0.375
12.9061770280202 0.34375
13.2155181090037 0.34375
13.3059333443642 0.3125
13.4894603133202 0.3125
13.5826100111008 0.34375
13.6791086514791 0.34375
13.7690035104752 0.3125
13.7690547823906 0.3125
13.8715049703916 0.28125
13.8743029236794 0.3125
13.9628805716832 0.34375
14.0475190321604 0.34375
14.1431851188342 0.28125
14.3710319121679 0.28125
14.4759513060252 0.34375
14.5670663714409 0.34375
14.5713287393252 0.375
14.7239196538925 0.375
14.7956734100978 0.40625
14.8865101893743 0.40625
14.8932375073433 0.375
14.9898768305779 0.375
15.060967640082 0.40625
15.32944800059 0.40625
15.4429023901621 0.375
15.4447192907333 0.375
15.448364619414 0.40625
15.5271751562754 0.40625
15.534830947717 0.375
15.8231716195742 0.375
15.8258279800415 0.34375
16.0023519396782 0.34375
16.1015062769254 0.375
16.1040813287099 0.375
16.1990216970444 0.40625
16.7098384181658 0.40625
16.8428523699443 0.34375
16.9334524472555 0.4375
16.9336400985718 0.4375
17.0231802384059 0.46875
17.1342548330625 0.46875
17.2326312383016 0.4375
17.32170804739 0.4375
17.3984345038732 0.40625
17.4011925617854 0.40625
17.5015176494916 0.375
17.5015768210093 0.375
17.5034651994705 0.40625
17.589285437266 0.375
17.5894670804342 0.375
17.6654896418254 0.4375
17.7768419702848 0.4375
17.874832936128 0.46875
18.1708866556485 0.46875
18.1743838866552 0.5
18.2829022844632 0.4375
18.2829474210739 0.4375
18.3601194580396 0.375
18.3629407366117 0.375
18.364764491717 0.40625
18.3674199978511 0.40625
18.4467979669571 0.4375
18.5421092430751 0.4375
18.6370787024498 0.40625
18.6388938029607 0.40625
18.6412418882052 0.4375
18.9277589440346 0.4375
19.0293005625407 0.46875
19.2388018329938 0.46875
19.337865447998 0.4375
19.6987492163976 0.4375
19.802620391051 0.375
19.8041491309802 0.375
19.8676348725955 0.40625
20.2521037737528 0.40625
20.3342942078908 0.375
20.4304257591565 0.375
20.5040071805318 0.34375
20.6044065475464 0.34375
20.7040236830711 0.3125
20.7043520212173 0.3125
20.773732483387 0.28125
20.847153155009 0.28125
20.9142882108688 0.34375
20.9161037365595 0.34375
20.989289355278 0.3125
21.1404030481974 0.3125
21.2590746561686 0.34375
21.4406132777532 0.34375
21.4432682514191 0.375
21.9275368690491 0.375
22.0123214006424 0.3125
22.0124017437299 0.3125
22.1228761831919 0.34375
22.1229262113571 0.34375
22.1239739775658 0.3125
22.2138337651889 0.3125
22.2854118148486 0.34375
22.2874573032061 0.34375
22.3859563032786 0.3125
22.3860085566839 0.3125
22.4631830175718 0.34375
22.4660046497981 0.3125
22.5455844402313 0.3125
22.6234449307124 0.375
22.7943659702937 0.375
22.8937615354856 0.40625
23.2565154155095 0.40625
23.2595068097115 0.4375
23.6734924395879 0.4375
23.7615026036898 0.46875
23.7615525881449 0.46875
23.8559694329898 0.4375
23.8607578277588 0.40625
23.9445834318797 0.4375
23.9446309049924 0.4375
24.034304968516 0.46875
24.0363915761312 0.46875
24.1101382533709 0.4375
24.1101852178574 0.4375
24.1820787827174 0.40625
24.5251278877258 0.40625
24.6315197269122 0.46875
24.6315690636635 0.46875
24.7231851299604 0.4375
24.8377391139666 0.4375
24.9304273207982 0.46875
24.9323151548704 0.46875
25.0115323623021 0.5
25.213660633564 0.5
25.3084613641103 0.53125
25.3114043911298 0.5
25.4140846093496 0.5
25.4180595914523 0.46875
25.5195648431778 0.46875
25.5995838801066 0.4375
25.5996332367261 0.4375
25.7009290575981 0.46875
25.7037256916364 0.46875
25.7990307569504 0.53125
25.9631981571515 0.53125
25.9634016911189 0.5
25.9651727875074 0.53125
26.0421610514323 0.53125
26.0436811844508 0.5
26.1257899641991 0.5
26.2040455102921 0.46875
26.4652193864187 0.46875
26.5520817200343 0.40625
26.7430808703105 0.375
27.1122536579768 0.375
27.1901487429937 0.40625
27.1902127146721 0.40625
27.289017311732 0.46875
27.2916980147362 0.46875
27.3784887194633 0.40625
27.3785405556361 0.40625
27.4651358763377 0.4375
27.6279357393583 0.4375
27.6301728407542 0.46875
27.6998548547427 0.46875
27.7027765115102 0.4375
27.7692978024483 0.5
27.7693652550379 0.5
27.8637791196505 0.53125
27.8665274500847 0.53125
27.9356879790624 0.5
28.0302317420642 0.5
28.1198798060417 0.4375
28.5168526331584 0.4375
28.6226299881935 0.375
28.623682363828 0.375
28.7184755325317 0.34375
28.7916219115257 0.34375
28.8562678813934 0.375
28.8563192685445 0.375
28.9245858271917 0.40625
28.9263719081879 0.40625
29.0012532989184 0.4375
29.5168377637863 0.4375
29.5943082133929 0.40625
29.5973969618479 0.40625
29.6004289786021 0.34375
29.7729023257891 0.34375
29.8449412465096 0.375
29.844987086455 0.375
29.9535398165385 0.4375
29.9562836726507 0.4375
30.0246508876483 0.40625
30.0246976534526 0.40625
30.109662993749 0.34375
30.2004633863767 0.34375
30.318140689532 0.28125
30.4038934588432 0.28125
30.4996623476346 0.3125
30.5738810777664 0.3125
30.6577266653379 0.375
30.6605251908302 0.375
30.7613576690356 0.3125
30.9388867934545 0.3125
31.0374209245046 0.34375
31.0374981482824 0.34375
31.1155025005341 0.375
31.1184433341026 0.375
31.2166238268216 0.34375
31.3082865436872 0.34375
31.3102614363035 0.3125
31.4096689065297 0.28125
31.4097591082255 0.28125
31.4766085942586 0.25
31.550748193264 0.25
31.7487599054972 0.21875
31.8408733010292 0.21875
31.9324615637461 0.25
32.3200018803279 0.25
32.4099535743395 0.28125
32.4145358920097 0.3125
32.4931045095126 0.3125
32.5877422332764 0.34375
32.5877923170725 0.34375
32.6818767786026 0.40625
32.7894525329272 0.40625
32.8854994773865 0.46875
33.2613747119904 0.46875
33.3332908908526 0.4375
33.4235530217489 0.4375
};
\addplot [thick, green]
table {%
0 0
0.0166666666666667 0
0.0333333333333333 0
0.05 0
0.0666666666666667 0
0.0833333333333333 0
0.1 0
0.116666666666667 0
0.133333333333333 0
0.15 0
0.166666666666667 0
0.183333333333333 0
0.2 0
0.216666666666667 0
0.233333333333333 0
0.25 0
0.266666666666667 0.003125
0.283333333333333 0.003125
0.3 0.003125
0.316666666666667 0.003125
0.333333333333333 0.00625
0.35 0.00625
0.366666666666667 0.009375
0.383333333333333 0.009375
0.4 0.009375
0.416666666666667 0.009375
0.433333333333333 0.009375
0.45 0.009375
0.466666666666667 0.009375
0.483333333333333 0.009375
0.5 0.009375
0.516666666666667 0.009375
0.533333333333333 0.009375
0.55 0.009375
0.566666666666667 0.009375
0.583333333333333 0.009375
0.6 0.009375
0.616666666666667 0.00625
0.633333333333333 0.00625
0.65 0.00625
0.666666666666667 0.00625
0.683333333333333 0.00625
0.7 0.009375
0.716666666666667 0.009375
0.733333333333333 0.009375
0.75 0.009375
0.766666666666667 0.009375
0.783333333333333 0.009375
0.8 0.009375
0.816666666666667 0.009375
0.833333333333333 0.009375
0.85 0.009375
0.866666666666667 0.009375
0.883333333333333 0.009375
0.9 0.009375
0.916666666666667 0.009375
0.933333333333333 0.009375
0.95 0.0125
0.966666666666667 0.0125
0.983333333333333 0.0125
1 0.0125
1.01666666666667 0.0125
1.03333333333333 0.015625
1.05 0.015625
1.06666666666667 0.015625
1.08333333333333 0.015625
1.1 0.01875
1.11666666666667 0.01875
1.13333333333333 0.01875
1.15 0.01875
1.16666666666667 0.01875
1.18333333333333 0.01875
1.2 0.01875
1.21666666666667 0.01875
1.23333333333333 0.01875
1.25 0.01875
1.26666666666667 0.01875
1.28333333333333 0.01875
1.3 0.01875
1.31666666666667 0.01875
1.33333333333333 0.01875
1.35 0.01875
1.36666666666667 0.01875
1.38333333333333 0.01875
1.4 0.01875
1.41666666666667 0.01875
1.43333333333333 0.01875
1.45 0.01875
1.46666666666667 0.01875
1.48333333333333 0.01875
1.5 0.01875
1.51666666666667 0.01875
1.53333333333333 0.01875
1.55 0.015625
1.56666666666667 0.01875
1.58333333333333 0.01875
1.6 0.01875
1.61666666666667 0.01875
1.63333333333333 0.01875
1.65 0.01875
1.66666666666667 0.01875
1.68333333333333 0.01875
1.7 0.021875
1.71666666666667 0.021875
1.73333333333333 0.01875
1.75 0.025
1.76666666666667 0.021875
1.78333333333333 0.021875
1.8 0.021875
1.81666666666667 0.021875
1.83333333333333 0.021875
1.85 0.021875
1.86666666666667 0.021875
1.88333333333333 0.01875
1.9 0.01875
1.91666666666667 0.028125
1.93333333333333 0.028125
1.95 0.028125
1.96666666666667 0.028125
1.98333333333333 0.025
2 0.025
2.01666666666667 0.025
2.03333333333333 0.025
2.05 0.025
2.06666666666667 0.025
2.08333333333333 0.028125
2.1 0.028125
2.11666666666667 0.028125
2.13333333333333 0.028125
2.15 0.028125
2.16666666666667 0.025
2.18333333333333 0.028125
2.2 0.028125
2.21666666666667 0.025
2.23333333333333 0.025
2.25 0.025
2.26666666666667 0.028125
2.28333333333333 0.03125
2.3 0.03125
2.31666666666667 0.03125
2.33333333333333 0.03125
2.35 0.03125
2.36666666666667 0.03125
2.38333333333333 0.03125
2.4 0.03125
2.41666666666667 0.03125
2.43333333333333 0.034375
2.45 0.034375
2.46666666666667 0.034375
2.48333333333333 0.0375
2.5 0.0375
2.51666666666667 0.0375
2.53333333333333 0.0375
2.55 0.0375
2.56666666666667 0.0375
2.58333333333333 0.04375
2.6 0.040625
2.61666666666667 0.040625
2.63333333333333 0.040625
2.65 0.04375
2.66666666666667 0.040625
2.68333333333333 0.046875
2.7 0.046875
2.71666666666667 0.046875
2.73333333333333 0.046875
2.75 0.05
2.76666666666667 0.053125
2.78333333333333 0.053125
2.8 0.053125
2.81666666666667 0.053125
2.83333333333333 0.05
2.85 0.05
2.86666666666667 0.05
2.88333333333333 0.05
2.9 0.05
2.91666666666667 0.059375
2.93333333333333 0.0625
2.95 0.0625
2.96666666666667 0.065625
2.98333333333333 0.065625
3 0.065625
3.01666666666667 0.071875
3.03333333333333 0.075
3.05 0.071875
3.06666666666667 0.071875
3.08333333333333 0.071875
3.1 0.071875
3.11666666666667 0.06875
3.13333333333333 0.06875
3.15 0.071875
3.16666666666667 0.071875
3.18333333333333 0.071875
3.2 0.071875
3.21666666666667 0.071875
3.23333333333333 0.071875
3.25 0.071875
3.26666666666667 0.078125
3.28333333333333 0.078125
3.3 0.078125
3.31666666666667 0.075
3.33333333333333 0.075
3.35 0.071875
3.36666666666667 0.071875
3.38333333333333 0.06875
3.4 0.06875
3.41666666666667 0.06875
3.43333333333333 0.06875
3.45 0.06875
3.46666666666667 0.06875
3.48333333333333 0.075
3.5 0.071875
3.51666666666667 0.071875
3.53333333333333 0.071875
3.55 0.071875
3.56666666666667 0.071875
3.58333333333333 0.071875
3.6 0.071875
3.61666666666667 0.075
3.63333333333333 0.071875
3.65 0.071875
3.66666666666667 0.06875
3.68333333333333 0.06875
3.7 0.06875
3.71666666666667 0.071875
3.73333333333333 0.071875
3.75 0.078125
3.76666666666667 0.078125
3.78333333333333 0.078125
3.8 0.078125
3.81666666666667 0.075
3.83333333333333 0.075
3.85 0.075
3.86666666666667 0.075
3.88333333333333 0.075
3.9 0.06875
3.91666666666667 0.06875
3.93333333333333 0.071875
3.95 0.075
3.96666666666667 0.08125
3.98333333333333 0.084375
4 0.0875
4.01666666666667 0.0875
4.03333333333333 0.090625
4.05 0.090625
4.06666666666667 0.090625
4.08333333333333 0.090625
4.1 0.09375
4.11666666666667 0.090625
4.13333333333333 0.090625
4.15 0.090625
4.16666666666667 0.090625
4.18333333333333 0.090625
4.2 0.090625
4.21666666666667 0.09375
4.23333333333333 0.09375
4.25 0.096875
4.26666666666667 0.09375
4.28333333333333 0.09375
4.3 0.09375
4.31666666666667 0.09375
4.33333333333333 0.1
4.35 0.1
4.36666666666667 0.1
4.38333333333333 0.103125
4.4 0.103125
4.41666666666667 0.1125
4.43333333333333 0.1125
4.45 0.109375
4.46666666666667 0.109375
4.48333333333333 0.109375
4.5 0.1125
4.51666666666667 0.115625
4.53333333333333 0.115625
4.55 0.11875
4.56666666666667 0.11875
4.58333333333333 0.11875
4.6 0.125
4.61666666666667 0.125
4.63333333333333 0.125
4.65 0.128125
4.66666666666667 0.125
4.68333333333333 0.128125
4.7 0.125
4.71666666666667 0.128125
4.73333333333333 0.128125
4.75 0.125
4.76666666666667 0.13125
4.78333333333333 0.13125
4.8 0.13125
4.81666666666667 0.13125
4.83333333333333 0.13125
4.85 0.13125
4.86666666666667 0.13125
4.88333333333333 0.128125
4.9 0.121875
4.91666666666667 0.125
4.93333333333333 0.13125
4.95 0.13125
4.96666666666667 0.128125
4.98333333333333 0.128125
5 0.128125
5.01666666666667 0.128125
5.03333333333333 0.128125
5.05 0.128125
5.06666666666667 0.128125
5.08333333333333 0.128125
5.1 0.128125
5.11666666666667 0.13125
5.13333333333333 0.128125
5.15 0.1375
5.16666666666667 0.1375
5.18333333333333 0.1375
5.2 0.1375
5.21666666666667 0.140625
5.23333333333333 0.1375
5.25 0.1375
5.26666666666667 0.1375
5.28333333333333 0.1375
5.3 0.1375
5.31666666666667 0.14375
5.33333333333333 0.14375
5.35 0.146875
5.36666666666667 0.146875
5.38333333333333 0.146875
5.4 0.15625
5.41666666666667 0.15625
5.43333333333333 0.153125
5.45 0.153125
5.46666666666667 0.153125
5.48333333333333 0.15
5.5 0.153125
5.51666666666667 0.153125
5.53333333333333 0.153125
5.55 0.140625
5.56666666666667 0.140625
5.58333333333333 0.14375
5.6 0.14375
5.61666666666667 0.146875
5.63333333333333 0.15
5.65 0.15
5.66666666666667 0.15
5.68333333333333 0.146875
5.7 0.153125
5.71666666666667 0.15
5.73333333333333 0.15
5.75 0.159375
5.76666666666667 0.159375
5.78333333333333 0.159375
5.8 0.153125
5.81666666666667 0.153125
5.83333333333333 0.153125
5.85 0.153125
5.86666666666667 0.153125
5.88333333333333 0.15625
5.9 0.159375
5.91666666666667 0.159375
5.93333333333333 0.159375
5.95 0.159375
5.96666666666667 0.159375
5.98333333333333 0.15625
6 0.15625
6.01666666666667 0.15625
6.03333333333333 0.153125
6.05 0.146875
6.06666666666667 0.146875
6.08333333333333 0.146875
6.1 0.1625
6.11666666666667 0.159375
6.13333333333333 0.159375
6.15 0.1625
6.16666666666667 0.1625
6.18333333333333 0.159375
6.2 0.159375
6.21666666666667 0.159375
6.23333333333333 0.159375
6.25 0.159375
6.26666666666667 0.15625
6.28333333333333 0.15625
6.3 0.15625
6.31666666666667 0.165625
6.33333333333333 0.165625
6.35 0.165625
6.36666666666667 0.16875
6.38333333333333 0.171875
6.4 0.171875
6.41666666666667 0.171875
6.43333333333333 0.178125
6.45 0.178125
6.46666666666667 0.178125
6.48333333333333 0.18125
6.5 0.18125
6.51666666666667 0.1875
6.53333333333333 0.184375
6.55 0.18125
6.56666666666667 0.178125
6.58333333333333 0.178125
6.6 0.1875
6.61666666666667 0.1875
6.63333333333333 0.190625
6.65 0.196875
6.66666666666667 0.196875
6.68333333333333 0.196875
6.7 0.2
6.71666666666667 0.2
6.73333333333333 0.20625
6.75 0.20625
6.76666666666667 0.20625
6.78333333333333 0.2125
6.8 0.2125
6.81666666666667 0.2125
6.83333333333333 0.215625
6.85 0.21875
6.86666666666667 0.21875
6.88333333333333 0.215625
6.9 0.20625
6.91666666666667 0.203125
6.93333333333333 0.203125
6.95 0.203125
6.96666666666667 0.203125
6.98333333333333 0.20625
7 0.20625
7.01666666666667 0.203125
7.03333333333333 0.203125
7.05 0.203125
7.06666666666667 0.196875
7.08333333333333 0.19375
7.1 0.196875
7.11666666666667 0.196875
7.13333333333333 0.196875
7.15 0.19375
7.16666666666667 0.196875
7.18333333333333 0.196875
7.2 0.19375
7.21666666666667 0.19375
7.23333333333333 0.196875
7.25 0.196875
7.26666666666667 0.196875
7.28333333333333 0.196875
7.3 0.184375
7.31666666666667 0.1875
7.33333333333333 0.1875
7.35 0.19375
7.36666666666667 0.19375
7.38333333333333 0.196875
7.4 0.2
7.41666666666667 0.2
7.43333333333333 0.2
7.45 0.196875
7.46666666666667 0.2
7.48333333333333 0.2
7.5 0.2
7.51666666666667 0.2
7.53333333333333 0.196875
7.55 0.2
7.56666666666667 0.2
7.58333333333333 0.203125
7.6 0.203125
7.61666666666667 0.203125
7.63333333333333 0.2
7.65 0.203125
7.66666666666667 0.2
7.68333333333333 0.20625
7.7 0.20625
7.71666666666667 0.20625
7.73333333333333 0.209375
7.75 0.209375
7.76666666666667 0.20625
7.78333333333333 0.20625
7.8 0.20625
7.81666666666667 0.20625
7.83333333333333 0.221875
7.85 0.225
7.86666666666667 0.225
7.88333333333333 0.225
7.9 0.21875
7.91666666666667 0.228125
7.93333333333333 0.225
7.95 0.225
7.96666666666667 0.221875
7.98333333333333 0.221875
8 0.228125
8.01666666666667 0.225
8.03333333333333 0.225
8.05 0.23125
8.06666666666667 0.234375
8.08333333333333 0.234375
8.1 0.2375
8.11666666666667 0.2375
8.13333333333333 0.2375
8.15 0.240625
8.16666666666667 0.228125
8.18333333333333 0.228125
8.2 0.234375
8.21666666666667 0.234375
8.23333333333333 0.23125
8.25 0.23125
8.26666666666667 0.23125
8.28333333333333 0.23125
8.3 0.23125
8.31666666666667 0.228125
8.33333333333333 0.23125
8.35 0.23125
8.36666666666667 0.23125
8.38333333333333 0.23125
8.4 0.225
8.41666666666667 0.221875
8.43333333333333 0.221875
8.45 0.221875
8.46666666666667 0.221875
8.48333333333333 0.225
8.5 0.228125
8.51666666666667 0.221875
8.53333333333333 0.221875
8.55 0.221875
8.56666666666667 0.228125
8.58333333333333 0.234375
8.6 0.234375
8.61666666666667 0.23125
8.63333333333333 0.234375
8.65 0.228125
8.66666666666667 0.225
8.68333333333333 0.221875
8.7 0.221875
8.71666666666667 0.225
8.73333333333333 0.225
8.75 0.23125
8.76666666666667 0.228125
8.78333333333333 0.225
8.8 0.225
8.81666666666667 0.228125
8.83333333333333 0.23125
8.85 0.23125
8.86666666666667 0.228125
8.88333333333333 0.228125
8.9 0.228125
8.91666666666667 0.234375
8.93333333333333 0.234375
8.95 0.25
8.96666666666667 0.25
8.98333333333333 0.253125
9 0.253125
9.01666666666667 0.253125
9.03333333333333 0.25
9.05 0.25625
9.06666666666667 0.259375
9.08333333333333 0.25625
9.1 0.25625
9.11666666666667 0.25625
9.13333333333333 0.253125
9.15 0.253125
9.16666666666667 0.25
9.18333333333333 0.25
9.2 0.240625
9.21666666666667 0.240625
9.23333333333333 0.2375
9.25 0.2375
9.26666666666667 0.2375
9.28333333333333 0.234375
9.3 0.234375
9.31666666666667 0.240625
9.33333333333333 0.240625
9.35 0.24375
9.36666666666667 0.24375
9.38333333333333 0.24375
9.4 0.24375
9.41666666666667 0.25
9.43333333333333 0.246875
9.45 0.24375
9.46666666666667 0.24375
9.48333333333333 0.24375
9.5 0.24375
9.51666666666667 0.24375
9.53333333333333 0.24375
9.55 0.24375
9.56666666666667 0.2375
9.58333333333333 0.24375
9.6 0.240625
9.61666666666667 0.240625
9.63333333333333 0.240625
9.65 0.240625
9.66666666666667 0.2375
9.68333333333333 0.234375
9.7 0.234375
9.71666666666667 0.2375
9.73333333333333 0.234375
9.75 0.234375
9.76666666666667 0.240625
9.78333333333333 0.24375
9.8 0.2375
9.81666666666667 0.2375
9.83333333333333 0.240625
9.85 0.246875
9.86666666666667 0.246875
9.88333333333333 0.253125
9.9 0.253125
9.91666666666667 0.253125
9.93333333333333 0.25
9.95 0.25
9.96666666666667 0.246875
9.98333333333333 0.246875
10 0.246875
10.0166666666667 0.246875
10.0333333333333 0.259375
10.05 0.259375
10.0666666666667 0.259375
10.0833333333333 0.259375
10.1 0.265625
10.1166666666667 0.265625
10.1333333333333 0.265625
10.15 0.26875
10.1666666666667 0.26875
10.1833333333333 0.26875
10.2 0.26875
10.2166666666667 0.26875
10.2333333333333 0.275
10.25 0.275
10.2666666666667 0.275
10.2833333333333 0.271875
10.3 0.271875
10.3166666666667 0.26875
10.3333333333333 0.26875
10.35 0.26875
10.3666666666667 0.271875
10.3833333333333 0.275
10.4 0.275
10.4166666666667 0.275
10.4333333333333 0.28125
10.45 0.28125
10.4666666666667 0.28125
10.4833333333333 0.278125
10.5 0.28125
10.5166666666667 0.28125
10.5333333333333 0.284375
10.55 0.2875
10.5666666666667 0.2875
10.5833333333333 0.284375
10.6 0.284375
10.6166666666667 0.284375
10.6333333333333 0.275
10.65 0.278125
10.6666666666667 0.28125
10.6833333333333 0.284375
10.7 0.29375
10.7166666666667 0.29375
10.7333333333333 0.29375
10.75 0.29375
10.7666666666667 0.29375
10.7833333333333 0.29375
10.8 0.296875
10.8166666666667 0.296875
10.8333333333333 0.296875
10.85 0.296875
10.8666666666667 0.296875
10.8833333333333 0.296875
10.9 0.296875
10.9166666666667 0.29375
10.9333333333333 0.29375
10.95 0.29375
10.9666666666667 0.29375
10.9833333333333 0.29375
11 0.296875
11.0166666666667 0.296875
11.0333333333333 0.296875
11.05 0.296875
11.0666666666667 0.3
11.0833333333333 0.29375
11.1 0.29375
11.1166666666667 0.29375
11.1333333333333 0.29375
11.15 0.29375
11.1666666666667 0.296875
11.1833333333333 0.296875
11.2 0.29375
11.2166666666667 0.29375
11.2333333333333 0.29375
11.25 0.303125
11.2666666666667 0.303125
11.2833333333333 0.303125
11.3 0.303125
11.3166666666667 0.303125
11.3333333333333 0.303125
11.35 0.303125
11.3666666666667 0.303125
11.3833333333333 0.3
11.4 0.3
11.4166666666667 0.303125
11.4333333333333 0.30625
11.45 0.309375
11.4666666666667 0.309375
11.4833333333333 0.309375
11.5 0.309375
11.5166666666667 0.309375
11.5333333333333 0.30625
11.55 0.309375
11.5666666666667 0.309375
11.5833333333333 0.309375
11.6 0.3125
11.6166666666667 0.3125
11.6333333333333 0.3125
11.65 0.315625
11.6666666666667 0.315625
11.6833333333333 0.315625
11.7 0.309375
11.7166666666667 0.309375
11.7333333333333 0.303125
11.75 0.303125
11.7666666666667 0.303125
11.7833333333333 0.303125
11.8 0.3
11.8166666666667 0.303125
11.8333333333333 0.309375
11.85 0.309375
11.8666666666667 0.30625
11.8833333333333 0.30625
11.9 0.3125
11.9166666666667 0.3125
11.9333333333333 0.315625
11.95 0.315625
11.9666666666667 0.315625
11.9833333333333 0.315625
12 0.315625
12.0166666666667 0.315625
12.0333333333333 0.315625
12.05 0.325
12.0666666666667 0.328125
12.0833333333333 0.334375
12.1 0.3375
12.1166666666667 0.3375
12.1333333333333 0.340625
12.15 0.33125
12.1666666666667 0.33125
12.1833333333333 0.33125
12.2 0.33125
12.2166666666667 0.33125
12.2333333333333 0.328125
12.25 0.334375
12.2666666666667 0.334375
12.2833333333333 0.334375
12.3 0.3375
12.3166666666667 0.3375
12.3333333333333 0.33125
12.35 0.33125
12.3666666666667 0.334375
12.3833333333333 0.334375
12.4 0.328125
12.4166666666667 0.33125
12.4333333333333 0.328125
12.45 0.328125
12.4666666666667 0.328125
12.4833333333333 0.328125
12.5 0.33125
12.5166666666667 0.325
12.5333333333333 0.325
12.55 0.328125
12.5666666666667 0.33125
12.5833333333333 0.33125
12.6 0.33125
12.6166666666667 0.33125
12.6333333333333 0.33125
12.65 0.33125
12.6666666666667 0.328125
12.6833333333333 0.33125
12.7 0.34375
12.7166666666667 0.34375
12.7333333333333 0.346875
12.75 0.346875
12.7666666666667 0.346875
12.7833333333333 0.340625
12.8 0.340625
12.8166666666667 0.34375
12.8333333333333 0.340625
12.85 0.346875
12.8666666666667 0.346875
12.8833333333333 0.34375
12.9 0.346875
12.9166666666667 0.346875
12.9333333333333 0.346875
12.95 0.3375
12.9666666666667 0.3375
12.9833333333333 0.3375
13 0.3375
13.0166666666667 0.334375
13.0333333333333 0.334375
13.05 0.334375
13.0666666666667 0.334375
13.0833333333333 0.334375
13.1 0.328125
13.1166666666667 0.328125
13.1333333333333 0.334375
13.15 0.3375
13.1666666666667 0.340625
13.1833333333333 0.3375
13.2 0.3375
13.2166666666667 0.3375
13.2333333333333 0.3375
13.25 0.334375
13.2666666666667 0.328125
13.2833333333333 0.334375
13.3 0.3375
13.3166666666667 0.3375
13.3333333333333 0.3375
13.35 0.328125
13.3666666666667 0.328125
13.3833333333333 0.328125
13.4 0.328125
13.4166666666667 0.340625
13.4333333333333 0.340625
13.45 0.34375
13.4666666666667 0.3375
13.4833333333333 0.340625
13.5 0.334375
13.5166666666667 0.34375
13.5333333333333 0.34375
13.55 0.340625
13.5666666666667 0.340625
13.5833333333333 0.346875
13.6 0.34375
13.6166666666667 0.33125
13.6333333333333 0.334375
13.65 0.334375
13.6666666666667 0.33125
13.6833333333333 0.328125
13.7 0.33125
13.7166666666667 0.33125
13.7333333333333 0.334375
13.75 0.3375
13.7666666666667 0.3375
13.7833333333333 0.3375
13.8 0.33125
13.8166666666667 0.334375
13.8333333333333 0.334375
13.85 0.334375
13.8666666666667 0.334375
13.8833333333333 0.346875
13.9 0.353125
13.9166666666667 0.353125
13.9333333333333 0.353125
13.95 0.35
13.9666666666667 0.35625
13.9833333333333 0.35
14 0.346875
14.0166666666667 0.346875
14.0333333333333 0.346875
14.05 0.35
14.0666666666667 0.346875
14.0833333333333 0.353125
14.1 0.353125
14.1166666666667 0.353125
14.1333333333333 0.3625
14.15 0.35625
14.1666666666667 0.359375
14.1833333333333 0.359375
14.2 0.365625
14.2166666666667 0.365625
14.2333333333333 0.3625
14.25 0.3625
14.2666666666667 0.365625
14.2833333333333 0.365625
14.3 0.365625
14.3166666666667 0.36875
14.3333333333333 0.378125
14.35 0.38125
14.3666666666667 0.3875
14.3833333333333 0.39375
14.4 0.39375
14.4166666666667 0.4
14.4333333333333 0.4
14.45 0.396875
14.4666666666667 0.4
14.4833333333333 0.4
14.5 0.4
14.5166666666667 0.39375
14.5333333333333 0.4
14.55 0.4
14.5666666666667 0.409375
14.5833333333333 0.40625
14.6 0.409375
14.6166666666667 0.409375
14.6333333333333 0.40625
14.65 0.409375
14.6666666666667 0.409375
14.6833333333333 0.4125
14.7 0.409375
14.7166666666667 0.409375
14.7333333333333 0.409375
14.75 0.409375
14.7666666666667 0.4125
14.7833333333333 0.41875
14.8 0.41875
14.8166666666667 0.41875
14.8333333333333 0.421875
14.85 0.421875
14.8666666666667 0.421875
14.8833333333333 0.421875
14.9 0.415625
14.9166666666667 0.415625
14.9333333333333 0.4125
14.95 0.4125
14.9666666666667 0.41875
14.9833333333333 0.4125
15 0.409375
15.0166666666667 0.4125
15.0333333333333 0.415625
15.05 0.40625
15.0666666666667 0.409375
15.0833333333333 0.4125
15.1 0.415625
15.1166666666667 0.415625
15.1333333333333 0.4125
15.15 0.409375
15.1666666666667 0.409375
15.1833333333333 0.403125
15.2 0.403125
15.2166666666667 0.40625
15.2333333333333 0.40625
15.25 0.40625
15.2666666666667 0.40625
15.2833333333333 0.40625
15.3 0.4
15.3166666666667 0.403125
15.3333333333333 0.40625
15.35 0.40625
15.3666666666667 0.4
15.3833333333333 0.403125
15.4 0.403125
15.4166666666667 0.403125
15.4333333333333 0.403125
15.45 0.40625
15.4666666666667 0.40625
15.4833333333333 0.40625
15.5 0.403125
15.5166666666667 0.403125
15.5333333333333 0.403125
15.55 0.4
15.5666666666667 0.4
15.5833333333333 0.40625
15.6 0.40625
15.6166666666667 0.403125
15.6333333333333 0.39375
15.65 0.390625
15.6666666666667 0.3875
15.6833333333333 0.3875
15.7 0.3875
15.7166666666667 0.390625
15.7333333333333 0.3875
15.75 0.39375
15.7666666666667 0.39375
15.7833333333333 0.390625
15.8 0.39375
15.8166666666667 0.39375
15.8333333333333 0.390625
15.85 0.3875
15.8666666666667 0.3875
15.8833333333333 0.396875
15.9 0.396875
15.9166666666667 0.396875
15.9333333333333 0.39375
15.95 0.384375
15.9666666666667 0.3875
15.9833333333333 0.38125
16 0.378125
16.0166666666667 0.38125
16.0333333333333 0.38125
16.05 0.38125
16.0666666666667 0.38125
16.0833333333333 0.384375
16.1 0.3875
16.1166666666667 0.390625
16.1333333333333 0.3875
16.15 0.390625
16.1666666666667 0.3875
16.1833333333333 0.384375
16.2 0.390625
16.2166666666667 0.390625
16.2333333333333 0.390625
16.25 0.4
16.2666666666667 0.4
16.2833333333333 0.4
16.3 0.403125
16.3166666666667 0.40625
16.3333333333333 0.403125
16.35 0.4
16.3666666666667 0.4
16.3833333333333 0.4
16.4 0.4
16.4166666666667 0.396875
16.4333333333333 0.396875
16.45 0.4
16.4666666666667 0.4
16.4833333333333 0.4
16.5 0.4
16.5166666666667 0.4
16.5333333333333 0.396875
16.55 0.390625
16.5666666666667 0.390625
16.5833333333333 0.390625
16.6 0.39375
16.6166666666667 0.39375
16.6333333333333 0.39375
16.65 0.39375
16.6666666666667 0.396875
16.6833333333333 0.396875
16.7 0.4
16.7166666666667 0.4
16.7333333333333 0.4
16.75 0.4
16.7666666666667 0.396875
16.7833333333333 0.396875
16.8 0.39375
16.8166666666667 0.39375
16.8333333333333 0.396875
16.85 0.39375
16.8666666666667 0.390625
16.8833333333333 0.4
16.9 0.4
16.9166666666667 0.396875
16.9333333333333 0.396875
16.95 0.409375
16.9666666666667 0.40625
16.9833333333333 0.40625
17 0.403125
17.0166666666667 0.40625
17.0333333333333 0.409375
17.05 0.415625
17.0666666666667 0.4125
17.0833333333333 0.4125
17.1 0.40625
17.1166666666667 0.415625
17.1333333333333 0.425
17.15 0.425
17.1666666666667 0.425
17.1833333333333 0.425
17.2 0.425
17.2166666666667 0.425
17.2333333333333 0.421875
17.25 0.425
17.2666666666667 0.428125
17.2833333333333 0.428125
17.3 0.434375
17.3166666666667 0.434375
17.3333333333333 0.434375
17.35 0.43125
17.3666666666667 0.43125
17.3833333333333 0.428125
17.4 0.428125
17.4166666666667 0.425
17.4333333333333 0.425
17.45 0.421875
17.4666666666667 0.421875
17.4833333333333 0.421875
17.5 0.421875
17.5166666666667 0.421875
17.5333333333333 0.41875
17.55 0.4125
17.5666666666667 0.4125
17.5833333333333 0.4125
17.6 0.409375
17.6166666666667 0.409375
17.6333333333333 0.4125
17.65 0.41875
17.6666666666667 0.425
17.6833333333333 0.421875
17.7 0.421875
17.7166666666667 0.421875
17.7333333333333 0.425
17.75 0.425
17.7666666666667 0.425
17.7833333333333 0.425
17.8 0.421875
17.8166666666667 0.421875
17.8333333333333 0.421875
17.85 0.421875
17.8666666666667 0.41875
17.8833333333333 0.41875
17.9 0.421875
17.9166666666667 0.421875
17.9333333333333 0.421875
17.95 0.415625
17.9666666666667 0.409375
17.9833333333333 0.41875
18 0.41875
18.0166666666667 0.421875
18.0333333333333 0.421875
18.05 0.4125
18.0666666666667 0.415625
18.0833333333333 0.415625
18.1 0.415625
18.1166666666667 0.41875
18.1333333333333 0.421875
18.15 0.41875
18.1666666666667 0.41875
18.1833333333333 0.425
18.2 0.425
18.2166666666667 0.425
18.2333333333333 0.415625
18.25 0.415625
18.2666666666667 0.409375
18.2833333333333 0.403125
18.3 0.403125
18.3166666666667 0.40625
18.3333333333333 0.415625
18.35 0.415625
18.3666666666667 0.4125
18.3833333333333 0.4125
18.4 0.415625
18.4166666666667 0.41875
18.4333333333333 0.428125
18.45 0.43125
18.4666666666667 0.43125
18.4833333333333 0.446875
18.5 0.446875
18.5166666666667 0.446875
18.5333333333333 0.434375
18.55 0.434375
18.5666666666667 0.434375
18.5833333333333 0.434375
18.6 0.434375
18.6166666666667 0.434375
18.6333333333333 0.434375
18.65 0.4375
18.6666666666667 0.440625
18.6833333333333 0.440625
18.7 0.440625
18.7166666666667 0.44375
18.7333333333333 0.446875
18.75 0.446875
18.7666666666667 0.446875
18.7833333333333 0.44375
18.8 0.440625
18.8166666666667 0.4375
18.8333333333333 0.440625
18.85 0.4375
18.8666666666667 0.4375
18.8833333333333 0.434375
18.9 0.4375
18.9166666666667 0.428125
18.9333333333333 0.434375
18.95 0.434375
18.9666666666667 0.428125
18.9833333333333 0.421875
19 0.421875
19.0166666666667 0.421875
19.0333333333333 0.415625
19.05 0.415625
19.0666666666667 0.4125
19.0833333333333 0.409375
19.1 0.4125
19.1166666666667 0.4125
19.1333333333333 0.409375
19.15 0.409375
19.1666666666667 0.409375
19.1833333333333 0.409375
19.2 0.40625
19.2166666666667 0.40625
19.2333333333333 0.40625
19.25 0.40625
19.2666666666667 0.4125
19.2833333333333 0.4125
19.3 0.4125
19.3166666666667 0.4125
19.3333333333333 0.409375
19.35 0.4
19.3666666666667 0.403125
19.3833333333333 0.4
19.4 0.4
19.4166666666667 0.4
19.4333333333333 0.4
19.45 0.4
19.4666666666667 0.396875
19.4833333333333 0.403125
19.5 0.4
19.5166666666667 0.396875
19.5333333333333 0.39375
19.55 0.396875
19.5666666666667 0.39375
19.5833333333333 0.396875
19.6 0.396875
19.6166666666667 0.396875
19.6333333333333 0.4
19.65 0.4
19.6666666666667 0.403125
19.6833333333333 0.403125
19.7 0.40625
19.7166666666667 0.403125
19.7333333333333 0.4
19.75 0.4
19.7666666666667 0.4
19.7833333333333 0.403125
19.8 0.40625
19.8166666666667 0.4
19.8333333333333 0.403125
19.85 0.40625
19.8666666666667 0.40625
19.8833333333333 0.4125
19.9 0.409375
19.9166666666667 0.403125
19.9333333333333 0.40625
19.95 0.40625
19.9666666666667 0.4125
19.9833333333333 0.415625
20 0.415625
20.0166666666667 0.409375
20.0333333333333 0.4125
20.05 0.415625
20.0666666666667 0.4125
20.0833333333333 0.4125
20.1 0.415625
20.1166666666667 0.421875
20.1333333333333 0.428125
20.15 0.43125
20.1666666666667 0.428125
20.1833333333333 0.428125
20.2 0.425
20.2166666666667 0.425
20.2333333333333 0.425
20.25 0.421875
20.2666666666667 0.421875
20.2833333333333 0.428125
20.3 0.428125
20.3166666666667 0.428125
20.3333333333333 0.415625
20.35 0.4125
20.3666666666667 0.4125
20.3833333333333 0.41875
20.4 0.4125
20.4166666666667 0.41875
20.4333333333333 0.415625
20.45 0.415625
20.4666666666667 0.415625
20.4833333333333 0.415625
20.5 0.41875
20.5166666666667 0.415625
20.5333333333333 0.415625
20.55 0.415625
20.5666666666667 0.415625
20.5833333333333 0.4125
20.6 0.415625
20.6166666666667 0.415625
20.6333333333333 0.415625
20.65 0.415625
20.6666666666667 0.4125
20.6833333333333 0.4125
20.7 0.4125
20.7166666666667 0.409375
20.7333333333333 0.409375
20.75 0.409375
20.7666666666667 0.4
20.7833333333333 0.3875
20.8 0.3875
20.8166666666667 0.3875
20.8333333333333 0.3875
20.85 0.3875
20.8666666666667 0.403125
20.8833333333333 0.40625
20.9 0.40625
20.9166666666667 0.415625
20.9333333333333 0.415625
20.95 0.415625
20.9666666666667 0.415625
20.9833333333333 0.409375
21 0.40625
21.0166666666667 0.409375
21.0333333333333 0.409375
21.05 0.40625
21.0666666666667 0.4
21.0833333333333 0.403125
21.1 0.403125
21.1166666666667 0.4
21.1333333333333 0.396875
21.15 0.396875
21.1666666666667 0.409375
21.1833333333333 0.415625
21.2 0.415625
21.2166666666667 0.415625
21.2333333333333 0.415625
21.25 0.415625
21.2666666666667 0.41875
21.2833333333333 0.415625
21.3 0.4125
21.3166666666667 0.4125
21.3333333333333 0.409375
21.35 0.409375
21.3666666666667 0.40625
21.3833333333333 0.409375
21.4 0.40625
21.4166666666667 0.403125
21.4333333333333 0.409375
21.45 0.4125
21.4666666666667 0.415625
21.4833333333333 0.43125
21.5 0.434375
21.5166666666667 0.434375
21.5333333333333 0.4375
21.55 0.428125
21.5666666666667 0.415625
21.5833333333333 0.415625
21.6 0.415625
21.6166666666667 0.415625
21.6333333333333 0.421875
21.65 0.421875
21.6666666666667 0.421875
21.6833333333333 0.425
21.7 0.421875
21.7166666666667 0.421875
21.7333333333333 0.428125
21.75 0.428125
21.7666666666667 0.43125
21.7833333333333 0.43125
21.8 0.428125
21.8166666666667 0.428125
21.8333333333333 0.425
21.85 0.41875
21.8666666666667 0.421875
21.8833333333333 0.428125
21.9 0.428125
21.9166666666667 0.43125
21.9333333333333 0.43125
21.95 0.43125
21.9666666666667 0.434375
21.9833333333333 0.434375
22 0.434375
22.0166666666667 0.428125
22.0333333333333 0.428125
22.05 0.43125
22.0666666666667 0.43125
22.0833333333333 0.43125
22.1 0.43125
22.1166666666667 0.428125
22.1333333333333 0.425
22.15 0.425
22.1666666666667 0.425
22.1833333333333 0.425
22.2 0.425
22.2166666666667 0.421875
22.2333333333333 0.409375
22.25 0.415625
22.2666666666667 0.415625
22.2833333333333 0.421875
22.3 0.434375
22.3166666666667 0.434375
22.3333333333333 0.428125
22.35 0.428125
22.3666666666667 0.425
22.3833333333333 0.425
22.4 0.425
22.4166666666667 0.428125
22.4333333333333 0.428125
22.45 0.43125
22.4666666666667 0.43125
22.4833333333333 0.434375
22.5 0.440625
22.5166666666667 0.440625
22.5333333333333 0.446875
22.55 0.446875
22.5666666666667 0.446875
22.5833333333333 0.453125
22.6 0.45625
22.6166666666667 0.45625
22.6333333333333 0.4625
22.65 0.471875
22.6666666666667 0.4625
22.6833333333333 0.4625
22.7 0.4625
22.7166666666667 0.465625
22.7333333333333 0.4625
22.75 0.459375
22.7666666666667 0.459375
22.7833333333333 0.45625
22.8 0.45625
22.8166666666667 0.465625
22.8333333333333 0.46875
22.85 0.46875
22.8666666666667 0.46875
22.8833333333333 0.465625
22.9 0.475
22.9166666666667 0.475
22.9333333333333 0.475
22.95 0.475
22.9666666666667 0.478125
22.9833333333333 0.475
23 0.475
23.0166666666667 0.475
23.0333333333333 0.475
23.05 0.471875
23.0666666666667 0.46875
23.0833333333333 0.465625
23.1 0.465625
23.1166666666667 0.465625
23.1333333333333 0.46875
23.15 0.46875
23.1666666666667 0.478125
23.1833333333333 0.478125
23.2 0.478125
23.2166666666667 0.48125
23.2333333333333 0.484375
23.25 0.48125
23.2666666666667 0.4875
23.2833333333333 0.4875
23.3 0.4875
23.3166666666667 0.490625
23.3333333333333 0.490625
23.35 0.490625
23.3666666666667 0.490625
23.3833333333333 0.490625
23.4 0.496875
23.4166666666667 0.496875
23.4333333333333 0.496875
23.45 0.49375
23.4666666666667 0.484375
23.4833333333333 0.490625
23.5 0.490625
23.5166666666667 0.490625
23.5333333333333 0.49375
23.55 0.49375
23.5666666666667 0.490625
23.5833333333333 0.490625
23.6 0.490625
23.6166666666667 0.49375
23.6333333333333 0.490625
23.65 0.490625
23.6666666666667 0.4875
23.6833333333333 0.4875
23.7 0.4875
23.7166666666667 0.4875
23.7333333333333 0.4875
23.75 0.490625
23.7666666666667 0.496875
23.7833333333333 0.496875
23.8 0.503125
23.8166666666667 0.5
23.8333333333333 0.503125
23.85 0.496875
23.8666666666667 0.490625
23.8833333333333 0.496875
23.9 0.49375
23.9166666666667 0.49375
23.9333333333333 0.49375
23.95 0.5
23.9666666666667 0.5
23.9833333333333 0.5
24 0.496875
24.0166666666667 0.509375
24.0333333333333 0.509375
24.05 0.5125
24.0666666666667 0.5125
24.0833333333333 0.521875
24.1 0.521875
24.1166666666667 0.5125
24.1333333333333 0.5125
24.15 0.50625
24.1666666666667 0.50625
24.1833333333333 0.503125
24.2 0.5
24.2166666666667 0.5
24.2333333333333 0.503125
24.25 0.509375
24.2666666666667 0.509375
24.2833333333333 0.509375
24.3 0.515625
24.3166666666667 0.509375
24.3333333333333 0.509375
24.35 0.50625
24.3666666666667 0.503125
24.3833333333333 0.503125
24.4 0.503125
24.4166666666667 0.50625
24.4333333333333 0.503125
24.45 0.5
24.4666666666667 0.5
24.4833333333333 0.5
24.5 0.5
24.5166666666667 0.509375
24.5333333333333 0.50625
24.55 0.50625
24.5666666666667 0.50625
24.5833333333333 0.503125
24.6 0.5125
24.6166666666667 0.515625
24.6333333333333 0.525
24.65 0.525
24.6666666666667 0.525
24.6833333333333 0.525
24.7 0.521875
24.7166666666667 0.521875
24.7333333333333 0.51875
24.75 0.521875
24.7666666666667 0.521875
24.7833333333333 0.521875
24.8 0.521875
24.8166666666667 0.521875
24.8333333333333 0.525
24.85 0.525
24.8666666666667 0.53125
24.8833333333333 0.528125
24.9 0.528125
24.9166666666667 0.528125
24.9333333333333 0.534375
24.95 0.546875
24.9666666666667 0.546875
24.9833333333333 0.553125
25 0.553125
25.0166666666667 0.553125
25.0333333333333 0.55
25.05 0.55
25.0666666666667 0.553125
25.0833333333333 0.5625
25.1 0.56875
25.1166666666667 0.56875
25.1333333333333 0.571875
25.15 0.571875
25.1666666666667 0.575
25.1833333333333 0.571875
25.2 0.571875
25.2166666666667 0.571875
25.2333333333333 0.56875
25.25 0.571875
25.2666666666667 0.575
25.2833333333333 0.578125
25.3 0.575
25.3166666666667 0.575
25.3333333333333 0.575
25.35 0.571875
25.3666666666667 0.565625
25.3833333333333 0.5625
25.4 0.559375
25.4166666666667 0.565625
25.4333333333333 0.5625
25.45 0.565625
25.4666666666667 0.565625
25.4833333333333 0.56875
25.5 0.575
25.5166666666667 0.56875
25.5333333333333 0.5625
25.55 0.56875
25.5666666666667 0.56875
25.5833333333333 0.575
25.6 0.575
25.6166666666667 0.575
25.6333333333333 0.575
25.65 0.575
25.6666666666667 0.575
25.6833333333333 0.571875
25.7 0.559375
25.7166666666667 0.5625
25.7333333333333 0.5625
25.75 0.5625
25.7666666666667 0.559375
25.7833333333333 0.55625
25.8 0.571875
25.8166666666667 0.56875
25.8333333333333 0.56875
25.85 0.56875
25.8666666666667 0.571875
25.8833333333333 0.571875
25.9 0.56875
25.9166666666667 0.56875
25.9333333333333 0.55625
25.95 0.55625
25.9666666666667 0.55
25.9833333333333 0.553125
26 0.559375
26.0166666666667 0.559375
26.0333333333333 0.5625
26.05 0.56875
26.0666666666667 0.56875
26.0833333333333 0.56875
26.1 0.56875
26.1166666666667 0.565625
26.1333333333333 0.56875
26.15 0.565625
26.1666666666667 0.565625
26.1833333333333 0.571875
26.2 0.575
26.2166666666667 0.578125
26.2333333333333 0.575
26.25 0.575
26.2666666666667 0.578125
26.2833333333333 0.578125
26.3 0.578125
26.3166666666667 0.575
26.3333333333333 0.571875
26.35 0.571875
26.3666666666667 0.5625
26.3833333333333 0.5625
26.4 0.56875
26.4166666666667 0.571875
26.4333333333333 0.56875
26.45 0.56875
26.4666666666667 0.56875
26.4833333333333 0.56875
26.5 0.571875
26.5166666666667 0.571875
26.5333333333333 0.571875
26.55 0.5625
26.5666666666667 0.565625
26.5833333333333 0.565625
26.6 0.565625
26.6166666666667 0.565625
26.6333333333333 0.565625
26.65 0.559375
26.6666666666667 0.559375
26.6833333333333 0.565625
26.7 0.5625
26.7166666666667 0.565625
26.7333333333333 0.565625
26.75 0.559375
26.7666666666667 0.5625
26.7833333333333 0.559375
26.8 0.55625
26.8166666666667 0.553125
26.8333333333333 0.55625
26.85 0.559375
26.8666666666667 0.559375
26.8833333333333 0.565625
26.9 0.55625
26.9166666666667 0.55625
26.9333333333333 0.55625
26.95 0.55
26.9666666666667 0.553125
26.9833333333333 0.553125
27 0.54375
27.0166666666667 0.54375
27.0333333333333 0.553125
27.05 0.546875
27.0666666666667 0.546875
27.0833333333333 0.55
27.1 0.55
27.1166666666667 0.553125
27.1333333333333 0.546875
27.15 0.553125
27.1666666666667 0.55625
27.1833333333333 0.553125
27.2 0.55625
27.2166666666667 0.55
27.2333333333333 0.55625
27.25 0.55625
27.2666666666667 0.5625
27.2833333333333 0.5625
27.3 0.56875
27.3166666666667 0.56875
27.3333333333333 0.571875
27.35 0.571875
27.3666666666667 0.575
27.3833333333333 0.575
27.4 0.575
27.4166666666667 0.575
27.4333333333333 0.56875
27.45 0.571875
27.4666666666667 0.575
27.4833333333333 0.575
27.5 0.578125
27.5166666666667 0.578125
27.5333333333333 0.575
27.55 0.575
27.5666666666667 0.575
27.5833333333333 0.575
27.6 0.575
27.6166666666667 0.56875
27.6333333333333 0.571875
27.65 0.571875
27.6666666666667 0.571875
27.6833333333333 0.571875
27.7 0.565625
27.7166666666667 0.553125
27.7333333333333 0.55625
27.75 0.553125
27.7666666666667 0.55625
27.7833333333333 0.5625
27.8 0.565625
27.8166666666667 0.565625
27.8333333333333 0.575
27.85 0.571875
27.8666666666667 0.575
27.8833333333333 0.575
27.9 0.571875
27.9166666666667 0.56875
27.9333333333333 0.58125
27.95 0.578125
27.9666666666667 0.584375
27.9833333333333 0.58125
28 0.58125
28.0166666666667 0.584375
28.0333333333333 0.584375
28.05 0.584375
28.0666666666667 0.584375
28.0833333333333 0.5875
28.1 0.5875
28.1166666666667 0.5875
28.1333333333333 0.58125
28.15 0.58125
28.1666666666667 0.58125
28.1833333333333 0.58125
28.2 0.578125
28.2166666666667 0.578125
28.2333333333333 0.578125
28.25 0.584375
28.2666666666667 0.584375
28.2833333333333 0.575
28.3 0.575
28.3166666666667 0.575
28.3333333333333 0.56875
28.35 0.571875
28.3666666666667 0.575
28.3833333333333 0.578125
28.4 0.578125
28.4166666666667 0.58125
28.4333333333333 0.578125
28.45 0.584375
28.4666666666667 0.584375
28.4833333333333 0.58125
28.5 0.578125
28.5166666666667 0.578125
28.5333333333333 0.58125
28.55 0.58125
28.5666666666667 0.578125
28.5833333333333 0.578125
28.6 0.58125
28.6166666666667 0.578125
28.6333333333333 0.575
28.65 0.578125
28.6666666666667 0.575
28.6833333333333 0.575
28.7 0.575
28.7166666666667 0.575
28.7333333333333 0.565625
28.75 0.56875
28.7666666666667 0.565625
28.7833333333333 0.56875
28.8 0.56875
28.8166666666667 0.56875
28.8333333333333 0.56875
28.85 0.571875
28.8666666666667 0.575
28.8833333333333 0.575
28.9 0.58125
28.9166666666667 0.58125
28.9333333333333 0.58125
28.95 0.58125
28.9666666666667 0.58125
28.9833333333333 0.58125
29 0.58125
29.0166666666667 0.584375
29.0333333333333 0.584375
29.05 0.58125
29.0666666666667 0.58125
29.0833333333333 0.578125
29.1 0.578125
29.1166666666667 0.578125
29.1333333333333 0.578125
29.15 0.58125
29.1666666666667 0.58125
29.1833333333333 0.58125
29.2 0.58125
29.2166666666667 0.5875
29.2333333333333 0.5875
29.25 0.584375
29.2666666666667 0.584375
29.2833333333333 0.58125
29.3 0.58125
29.3166666666667 0.58125
29.3333333333333 0.584375
29.35 0.578125
29.3666666666667 0.578125
29.3833333333333 0.584375
29.4 0.5875
29.4166666666667 0.584375
29.4333333333333 0.584375
29.45 0.584375
29.4666666666667 0.584375
29.4833333333333 0.584375
29.5 0.584375
29.5166666666667 0.5875
29.5333333333333 0.584375
29.55 0.578125
29.5666666666667 0.571875
29.5833333333333 0.571875
29.6 0.56875
29.6166666666667 0.5625
29.6333333333333 0.571875
29.65 0.58125
29.6666666666667 0.58125
29.6833333333333 0.584375
29.7 0.5875
29.7166666666667 0.5875
29.7333333333333 0.5875
29.75 0.5875
29.7666666666667 0.59375
29.7833333333333 0.59375
29.8 0.590625
29.8166666666667 0.59375
29.8333333333333 0.59375
29.85 0.59375
29.8666666666667 0.59375
29.8833333333333 0.596875
29.9 0.59375
29.9166666666667 0.59375
29.9333333333333 0.603125
29.95 0.60625
29.9666666666667 0.6125
29.9833333333333 0.615625
30 0.628125
};
\addlegendentry{ILS}

\addplot [thick, mycolor4, opacity=0.15, forget plot]
table {%
0.00787695248921712 0
1.88301879564921 0
1.96036078929901 0.03125
3.20750348965327 0.03125
3.21352457205455 0.0625
3.64607842763265 0.0625
3.6619823773702 0.03125
4.06447148323059 0.03125
4.07067219018936 0.0625
4.54892838001251 0.0625
4.56533734798431 0.03125
4.71514097849528 0.03125
4.80242838859558 0.0625
5.02357456684113 0.0625
5.0400226076444 0.09375
5.04612374703089 0.09375
5.06246443986893 0.125
5.17594815889994 0.125
5.19238458871841 0.09375
5.19241716861725 0.09375
5.20841466188431 0.0625
5.57783844868342 0.0625
5.65355112155278 0.03125
5.9736274878184 0.03125
5.98995744784673 0.0625
6.02855506340663 0.0625
6.04487997690837 0.09375
6.47930508057276 0.09375
6.495747478803 0.0625
6.51520595947901 0.0625
6.57534067233404 0.09375
6.57537113428116 0.09375
6.5934725522995 0.0625
6.84525530338287 0.0625
6.86169350544612 0.09375
7.20929093758265 0.09375
7.22738798459371 0.0625
7.58814809322357 0.0625
7.60460476875305 0.09375
7.76839066743851 0.09375
7.77521815299988 0.0625
8.06585670312246 0.0625
8.08186254898707 0.03125
8.09794692198435 0.03125
8.11440257231394 0.0625
8.56314993699392 0.0625
8.5808266321818 0.09375
8.6303151567777 0.09375
8.64632643858592 0.0625
9.92335973978043 0.0625
9.93968926270803 0.09375
10.2644215226173 0.09375
10.2824444890022 0.125
10.2824801723162 0.125
10.3572519938151 0.09375
10.9614234447479 0.09375
10.9688157637914 0.0625
11.492172563076 0.0625
11.5065135399501 0.09375
11.6993283232053 0.09375
11.9529274384181 0.0625
12.4907112121582 0.0625
12.5927279869715 0.03125
12.6781791885694 0.03125
12.6941937526067 0.09375
13.2585363308589 0.09375
13.2749818483988 0.125
13.3154803514481 0.125
13.3327789266904 0.15625
13.5544630368551 0.15625
13.5704127192497 0.125
14.9917571822802 0.125
15.0082084814707 0.15625
15.338739101092 0.15625
15.3550793091456 0.125
15.4558395346006 0.125
15.4722835183144 0.15625
15.5612066229184 0.15625
15.577664232254 0.125
16.3901756048203 0.125
16.4087033232053 0.15625
18.1818738460541 0.15625
18.1999987721443 0.1875
18.223064382871 0.1875
18.2394089023272 0.15625
18.3434546152751 0.15625
18.3598927140236 0.125
18.3599315285683 0.125
18.3763954877853 0.15625
18.4838293234507 0.15625
18.5708253502846 0.125
18.5708718498548 0.125
18.5873146692912 0.15625
18.5873739878337 0.15625
18.6038212498029 0.125
18.6104082345963 0.125
18.6250782767932 0.15625
18.7474406441053 0.15625
18.7662953495979 0.125
18.7725751241048 0.125
18.7890472014745 0.15625
19.0179528911908 0.15625
19.0343944907188 0.1875
19.411910267671 0.1875
19.4284233808517 0.21875
19.4514007925987 0.21875
19.4661590019862 0.1875
19.8459509690603 0.1875
19.8594797690709 0.15625
20.1704675873121 0.15625
20.1869372566541 0.1875
20.18700299263 0.1875
20.2034635821978 0.15625
20.9591316461563 0.15625
20.9754838426908 0.1875
21.2194120208422 0.1875
21.2358541766802 0.21875
21.5628330747286 0.21875
21.5792796889941 0.1875
21.5855321327845 0.1875
21.6018904050191 0.21875
21.7685883760452 0.21875
21.7836697061857 0.1875
21.8965536276499 0.1875
22.0311861872673 0.21875
22.3910872340202 0.21875
22.407509569327 0.1875
22.4640104810397 0.1875
22.6427505850792 0.21875
22.9442598342896 0.21875
22.9582089861234 0.25
23.0756513555845 0.25
23.0912593046824 0.21875
23.0913047154744 0.21875
23.1098248004913 0.25
23.6275807658831 0.25
23.6440317869186 0.28125
23.6614417433739 0.28125
23.7364491701126 0.25
23.8851696650187 0.25
23.9045372605324 0.28125
24.4735247373581 0.28125
24.4912254929543 0.25
24.507759141922 0.25
24.708749628067 0.28125
24.725096086661 0.25
24.9947513461113 0.25
25.0112376729647 0.21875
25.0449304660161 0.21875
25.0612708608309 0.1875
25.2713970104853 0.1875
25.2774123668671 0.15625
25.3078195969264 0.15625
25.3238541603088 0.1875
25.3964373310407 0.1875
25.4127747734388 0.21875
25.6773103555044 0.21875
25.6904281616211 0.25
26.0851323207219 0.25
26.0995131889979 0.28125
26.0996230165164 0.28125
26.1160944581032 0.3125
26.1161392132441 0.3125
26.1325808644295 0.34375
26.2736698508263 0.34375
26.3603371540705 0.375
26.8590782562892 0.375
26.8734431823095 0.34375
26.9828322410584 0.34375
26.9893582383792 0.375
27.8110795577367 0.375
27.8275366624196 0.34375
27.8505171775818 0.34375
27.8686913371086 0.375
27.9778376062711 0.375
27.9943098942439 0.40625
28.123963479201 0.40625
28.1403983314832 0.375
28.1404407938321 0.375
28.1568956812223 0.40625
28.428323284785 0.40625
28.5320473512014 0.4375
28.5483731945356 0.40625
28.6329942146937 0.40625
28.6490186572075 0.375
28.6834274252256 0.375
28.7019857446353 0.3125
29.2875491023064 0.3125
29.2939430316289 0.28125
29.3070599595706 0.28125
29.3238480170568 0.3125
29.7745319803556 0.3125
29.7909664591153 0.375
29.7910171906153 0.375
29.8087301214536 0.34375
30.020863699913 0.3125
30.0538471976916 0.3125
30.0703078190486 0.34375
30.0703684647878 0.34375
30.0773802757263 0.3125
30.3333815375964 0.3125
30.348998606205 0.34375
30.4965175867081 0.34375
};
\addplot [thick, mycolor4, opacity=0.15, forget plot]
table {%
0.00618340571721395 0
1.0599244872729 0
1.07622406482697 0.03125
2.23148741324743 0.03125
2.24792467753092 0.0625
2.40625954469045 0.0625
2.4226916829745 0.03125
5.64616602261861 0.03125
5.66260376373927 0.0625
5.77292047739029 0.0625
5.78935550451279 0.03125
6.0306162238121 0.03125
6.04712076981862 0.0625
6.04715834856033 0.0625
6.06359375715256 0.03125
7.03277187347412 0.03125
7.04744811058044 0.0625
7.04749566316605 0.0625
7.12537753582001 0.03125
7.81352529128393 0.03125
7.82056843042374 0.0625
7.92668461799622 0.0625
7.94008700052897 0.09375
8.20163909991582 0.09375
8.28585962454478 0.125
8.63682823578517 0.125
8.65534751017888 0.09375
9.10968265136083 0.09375
9.1261221408844 0.03125
9.34041029214859 0.03125
9.34713893731435 0.0625
9.51989820400874 0.0625
9.53633634249369 0.09375
9.79905842542648 0.09375
9.81551054318746 0.125
10.089411063989 0.125
10.1054155309995 0.15625
10.1054723143578 0.15625
10.1219170411428 0.125
10.1219506978989 0.125
10.1379884839058 0.09375
10.2997811237971 0.09375
10.31622021993 0.0625
11.3991780042648 0.0625
11.4150953690211 0.09375
11.4920878688494 0.09375
11.5931213418643 0.125
11.8126382072767 0.125
11.8261537233988 0.09375
12.454748082161 0.09375
12.4711742599805 0.125
13.3892530401548 0.125
13.4700517416 0.15625
14.2440581003825 0.15625
14.2604023853938 0.1875
14.2999225656192 0.1875
14.3183433453242 0.21875
14.3420639276505 0.21875
14.3584794282913 0.1875
14.3585199197133 0.1875
14.3741114695867 0.21875
14.5249690890312 0.21875
14.5433844606082 0.1875
15.1191846410433 0.1875
15.1385303894679 0.15625
15.1385732769966 0.15625
15.1541959762573 0.125
15.160643184185 0.125
15.1769744793574 0.15625
16.5492353399595 0.15625
16.5681623180707 0.1875
16.7100038131078 0.1875
16.7264260490735 0.15625
16.8798306465149 0.15625
16.8946183522542 0.1875
16.9008384227753 0.1875
16.9171767711639 0.15625
17.1808576067289 0.15625
17.2800913016001 0.1875
17.6897688229879 0.1875
17.7056777000427 0.15625
17.9016332586606 0.15625
17.918073797226 0.125
17.9181148052216 0.125
17.9362307786942 0.15625
17.936273419857 0.15625
17.9543974399567 0.125
18.09373909235 0.125
18.1071477969488 0.15625
18.107240152359 0.15625
18.1232728083928 0.125
18.3359223326047 0.125
18.3522658507029 0.09375
19.5402323126793 0.09375
19.5566968361537 0.125
19.7086133639018 0.15625
19.7249960541725 0.15625
19.7422870198886 0.1875
20.0931913733482 0.1875
20.1082681775093 0.15625
21.2511498808861 0.15625
21.2674899816513 0.1875
21.6508055329323 0.1875
21.6693348765373 0.21875
22.2810772021612 0.21875
22.2974210898081 0.1875
22.2974791844686 0.1875
22.3842750668526 0.15625
22.4359504381816 0.15625
22.4549273014069 0.1875
22.799111020565 0.1875
22.8155515352885 0.21875
22.8486187895139 0.21875
22.8650682489077 0.1875
23.1833753705025 0.1875
23.1998308777809 0.15625
23.1998907725016 0.15625
23.2163392424583 0.1875
23.6598506013552 0.1875
23.7403586983681 0.21875
23.879527537028 0.21875
23.9491206645966 0.25
24.2149609088898 0.25
24.231309791406 0.1875
24.5606964627902 0.1875
24.6270236333211 0.15625
24.6600738883018 0.15625
24.6765355189641 0.125
24.7152176856995 0.125
24.7984209537506 0.15625
25.6961325645447 0.15625
25.710105462869 0.1875
26.1270566662153 0.1875
26.1435409824053 0.21875
26.221416314443 0.21875
26.2378786921501 0.25
26.5208711544673 0.25
26.5385670304298 0.28125
26.6626694599787 0.28125
26.6688110232353 0.3125
26.7852242747943 0.3125
26.8029224236806 0.28125
26.814520641168 0.28125
26.8309574087461 0.3125
27.0346729636192 0.3125
27.0532032608986 0.34375
27.069791662693 0.34375
27.0841724872589 0.3125
27.2284636735916 0.3125
27.2456425229708 0.34375
27.5547318696976 0.34375
27.5711989919345 0.3125
27.5777347564697 0.3125
27.5944852352142 0.34375
27.6106122692426 0.34375
27.6299790302912 0.3125
27.6300488909086 0.34375
27.7586519916852 0.34375
27.775107161204 0.3125
27.7816403667132 0.34375
27.8687779943148 0.34375
27.8852440079053 0.3125
27.8919718901316 0.3125
27.910387802124 0.375
28.3530683398247 0.375
28.3532517353694 0.34375
28.4262794335683 0.375
28.4263256549835 0.375
28.4428137858709 0.34375
28.4496965607007 0.375
28.4660333077113 0.34375
28.4660949428876 0.34375
28.4825479030609 0.40625
28.6568169593811 0.40625
28.6631654659907 0.375
28.6782584985097 0.40625
28.9472418109576 0.40625
29.0319469094276 0.375
29.038191707929 0.375
29.054541905721 0.40625
29.638631661733 0.40625
29.6551005840302 0.375
29.6551471233368 0.375
29.6741026878357 0.34375
30.5623132586479 0.34375
};
\addplot [thick, mycolor4, opacity=0.15, forget plot]
table {%
0.00916515588760376 0
1.31574253638585 0
1.33214952150981 0.03125
1.33931974569956 0.0625
1.53693651358287 0.0625
1.5533572435379 0
4.438103834788 0
4.45450803836187 0.03125
5.46132191022237 0.03125
5.53167283932368 0
5.61771713495254 0
5.63611662785212 0.03125
5.64400418202082 0
6.35934884945552 0
6.3774253487587 0.03125
6.44288243055344 0.03125
6.45929649273554 0.0625
6.67546525796254 0.0625
6.69137197335561 0.03125
6.84029085238775 0.03125
6.85618078708649 0.0625
7.53125696579615 0.0625
7.54760142564774 0.125
7.88806730508804 0.125
7.90324816306432 0.15625
8.44668242534002 0.15625
8.46269381046295 0.125
8.56913442611694 0.125
8.58555105924606 0.09375
9.13048883279165 0.09375
9.14681990544001 0.125
9.92202416658401 0.125
9.93887044986089 0.09375
9.95540014902751 0.09375
9.97139494816462 0.0625
11.4919922312101 0.0625
11.4982969999313 0.03125
11.6001102805138 0.03125
11.6061065912247 0.0625
11.6062951683998 0.0625
11.6221867998441 0.03125
11.717671195666 0.03125
11.7340044061343 0.0625
11.7340714931488 0.0625
11.7504891951879 0.09375
11.8520413041115 0.09375
11.8684097369512 0.0625
11.8849627653758 0.0625
11.9013894240061 0.09375
11.9014360189438 0.09375
11.9178421139717 0.03125
12.0086092392604 0.03125
12.0262763261795 0.0625
12.0263382355372 0.0625
12.0427799145381 0.09375
12.0495489001274 0.0625
12.0659239053726 0.0625
12.1380059242249 0.09375
12.1380556265513 0.09375
12.1544917225838 0.0625
12.1961183468501 0.0625
12.2873168667157 0.09375
12.2873812834422 0.09375
12.2971248706182 0.0625
12.3038946708043 0.09375
12.3210532426834 0.0625
12.3437528292338 0.0625
12.3567601799965 0.09375
12.356821501255 0.09375
12.3635420123736 0.0625
12.3794403791428 0.09375
12.3960244655609 0.09375
12.4873363097509 0.0625
12.4874300519625 0.0625
12.5038705031077 0.09375
13.0216954946518 0.09375
13.0389766295751 0.0625
13.3788345456123 0.0625
13.4586717605591 0.09375
13.5955559094747 0.09375
13.6119943141937 0.125
13.9139328678449 0.125
13.9332885662715 0.15625
14.1297718683879 0.15625
14.1368001103401 0.125
14.1436760266622 0.125
14.2346715132395 0.09375
14.4717032710711 0.09375
14.4881571809451 0.0625
14.5870072563489 0.0625
14.6034396370252 0.09375
15.5493416984876 0.09375
15.5645062883695 0.125
15.5645772298177 0.125
15.5751863439878 0.15625
15.5818877021472 0.1875
15.6714091142019 0.1875
15.7583818078041 0.21875
15.9010297020276 0.21875
15.9174646735191 0.1875
17.4325799306234 0.1875
17.4490193446477 0.21875
18.2823702692986 0.21875
18.2987208922704 0.25
18.2987750053406 0.25
18.3151920596759 0.21875
18.9194796601931 0.21875
18.9358162323634 0.1875
19.637381708622 0.1875
19.6538146098455 0.15625
19.8163480639458 0.15625
19.8322850505511 0.1875
20.0601052602132 0.1875
20.0764396746953 0.21875
20.0929672638575 0.21875
20.0996699929237 0.25
20.1135821143786 0.25
20.1295766154925 0.28125
20.2720644871394 0.28125
20.288509396712 0.25
20.8772621631622 0.25
20.8937057932218 0.21875
20.8937567512194 0.21875
20.9114432493846 0.1875
21.1603754560153 0.1875
21.1767126758893 0.21875
21.4925311724345 0.21875
21.5088879625003 0.25
21.5162434339523 0.28125
21.6139494101206 0.28125
21.709179910024 0.25
22.0891860127449 0.25
22.1056612849236 0.21875
22.3600498239199 0.21875
22.3760601202647 0.25
22.4867539763451 0.25
22.5032074054082 0.28125
22.5032650430997 0.28125
22.5176014304161 0.25
22.524112145106 0.28125
23.23740123113 0.28125
23.2559258739154 0.25
23.3442937175433 0.25
23.3607302308083 0.28125
24.6507199923197 0.28125
24.6700595259666 0.25
25.2128026088079 0.25
25.2291667222977 0.28125
25.4000701626142 0.28125
25.4076414942741 0.25
25.8345410823822 0.25
25.8522453387578 0.21875
26.1068828026454 0.21875
26.1237222711245 0.25
26.7288299997648 0.25
26.8297920505206 0.21875
26.9560923258464 0.21875
27.0401310682297 0.25
27.2906668861707 0.25
27.3071093440056 0.28125
27.321954147021 0.28125
27.3283473968506 0.25
27.6323797504107 0.25
27.6496684034665 0.28125
27.6741629044215 0.28125
27.6905031124751 0.25
27.8557842691739 0.25
28.1072688539823 0.28125
28.7472212115924 0.28125
28.7631373882294 0.3125
28.7865012208621 0.3125
28.8028605937958 0.34375
28.9535934329033 0.34375
28.9700229128202 0.28125
29.6414920131365 0.28125
29.6579232295354 0.25
29.945509270827 0.25
29.9619865576426 0.28125
29.9786009947459 0.28125
29.9950436234474 0.3125
30.3056791186333 0.3125
30.3207871516546 0.25
30.4576516985893 0.25
30.4732674876849 0.28125
30.5335755785306 0.28125
};
\addplot [thick, mycolor4, opacity=0.15, forget plot]
table {%
0.0278973698616028 0
0.572773345311483 0
0.588674132029215 0.03125
2.83352213700612 0.03125
2.84994475046794 0.0625
2.85001562039057 0.0625
2.96494604349136 0.09375
3.08248972098033 0.09375
3.09754577080409 0.0625
3.09760458072027 0.0625
3.11402542988459 0.09375
3.40449960629145 0.09375
3.42091306050619 0.03125
4.31770491600037 0.03125
4.32356006304423 0.0625
4.85129965146383 0.0625
4.86762828826904 0.03125
6.82238288720449 0.03125
6.83914700349172 0.09375
6.83919314146042 0.09375
6.92902794679006 0.125
7.58367448647817 0.125
7.60010191599528 0.15625
7.60014287233353 0.15625
7.61529974540075 0.1875
7.70764056841532 0.1875
7.72494520743688 0.15625
7.90159314076106 0.15625
7.91801860332489 0.1875
8.38383256991704 0.1875
8.40025577147802 0.21875
8.98268781503042 0.21875
8.99911082585653 0.1875
9.04712439775467 0.1875
9.1284394065539 0.15625
9.22976177136103 0.15625
9.23712176879247 0.1875
9.28651125828425 0.1875
9.36432010332743 0.15625
9.36438423792521 0.15625
9.38037643035253 0.1875
10.0486595034599 0.1875
10.0653923749924 0.21875
10.9023913621902 0.21875
10.9188112219175 0.25
11.0239530483882 0.25
11.0402881463369 0.21875
11.350220545133 0.21875
11.3662337779999 0.15625
11.4647054672241 0.21875
11.6945075949033 0.21875
11.7108565767606 0.125
11.9380904157956 0.125
11.9545196771622 0.09375
12.1619358102481 0.09375
12.1808618704478 0.15625
12.1896087288857 0.125
12.3257469495138 0.125
12.3446651101112 0.15625
12.870444770654 0.15625
12.8868801871936 0.1875
12.9094755252202 0.1875
12.9259070634842 0.21875
13.1941371440887 0.21875
13.210505827268 0.25
13.6199615041415 0.25
13.7558901031812 0.21875
14.5522624373436 0.21875
14.6877706130346 0.25
14.7041084011396 0.21875
14.7206803599993 0.21875
14.7371209025383 0.25
14.9423672755559 0.25
15.0078897833824 0.21875
15.0313776493073 0.21875
15.0478094776471 0.25
15.2968913078308 0.25
15.3133346001307 0.3125
15.3133841196696 0.3125
15.417200533549 0.21875
15.519467663765 0.21875
15.5358099063238 0.25
15.535860367616 0.25
15.550500635306 0.28125
15.6703311562538 0.28125
15.6866751829783 0.3125
15.8143358945847 0.3125
15.8282047669093 0.28125
16.1267377614975 0.28125
16.1427373051643 0.25
16.4688592354457 0.25
16.4852030396461 0.21875
16.8697234829267 0.21875
16.9755094528198 0.25
17.3717160344124 0.25
17.3906530896823 0.28125
17.8757018287977 0.28125
17.8917186260223 0.3125
17.8984996636709 0.28125
18.0504952549934 0.28125
18.0673302849134 0.3125
18.3669076085091 0.3125
18.3829201579094 0.28125
18.4971408009529 0.28125
18.5135193030039 0.25
18.552313264211 0.25
18.5683269540469 0.28125
18.5848778446515 0.28125
18.6013289570808 0.3125
18.6267351826032 0.3125
18.6430666883787 0.28125
18.7350767970085 0.28125
18.7420496741931 0.3125
19.049177757899 0.3125
19.0656310319901 0.28125
19.1988405068715 0.28125
19.2177530288696 0.21875
19.2178137262662 0.21875
19.2342596530914 0.25
19.4691710948944 0.25
19.4855404019356 0.21875
19.5794804175695 0.21875
19.5959088603656 0.25
19.6908127744993 0.25
19.7068394462268 0.28125
19.7222607771556 0.28125
19.7387051224709 0.25
19.9449985464414 0.25
19.9626780390739 0.21875
20.2160698215167 0.21875
20.2325235446294 0.25
20.5166815638542 0.25
20.5977471550306 0.21875
20.611355638504 0.21875
20.7909397443136 0.25
21.0044562896093 0.25
21.0209334174792 0.21875
21.0439607063929 0.21875
21.1200693766276 0.1875
21.1201127727826 0.1875
21.1365502397219 0.21875
21.1591122150421 0.21875
21.1655543208122 0.1875
21.1819000244141 0.21875
21.1984629154205 0.21875
21.2132459719976 0.1875
21.3175117572149 0.1875
21.3347078522046 0.15625
21.3347700834274 0.15625
21.423433415095 0.1875
21.5174474318822 0.1875
21.5265997131666 0.15625
21.6183761676153 0.1875
21.6688241998355 0.1875
21.6869517683983 0.15625
21.8192281206449 0.15625
21.8376658995946 0.1875
21.9390331705411 0.1875
21.9529931108157 0.21875
21.9594374497732 0.21875
21.9782803853353 0.1875
22.0857018868128 0.1875
22.1021590987841 0.21875
22.2974498430888 0.21875
22.3137965758642 0.25
22.3303265015284 0.25
22.3467830816905 0.21875
22.4877365191778 0.25
22.503692094485 0.25
22.5201523939768 0.1875
22.7925159176191 0.1875
22.9044251322746 0.21875
23.0181883215904 0.21875
23.0342076063156 0.25
23.2060203154882 0.25
23.2224748730659 0.21875
23.5260927716891 0.21875
23.5425537506739 0.25
23.6512804905574 0.25
23.6676313241323 0.28125
23.7300740559896 0.28125
23.7464336117109 0.3125
23.8638952414195 0.3125
23.8720010121663 0.34375
23.8884430885315 0.34375
23.9048687974612 0.40625
24.1657620986303 0.40625
24.1821083784103 0.375
24.5860357085864 0.375
24.5999990344048 0.34375
24.7694627006849 0.34375
24.7859193444252 0.3125
24.8419944485029 0.3125
24.8583106040955 0.28125
25.2605024178823 0.28125
25.2768568634987 0.3125
25.2769383986791 0.3125
25.2917064468066 0.34375
25.4587178985278 0.34375
25.4650862216949 0.375
25.4815484603246 0.375
25.4979929844538 0.34375
25.498037024339 0.34375
25.5119877179464 0.3125
26.1412132819494 0.3125
26.1560100356738 0.28125
26.2405825257301 0.28125
26.2566156506538 0.25
26.339898165067 0.25
26.3558057228724 0.28125
26.3845049420993 0.28125
26.4030476093292 0.25
26.416646873951 0.25
26.6036571939786 0.28125
26.9303126653035 0.28125
27.0301150361697 0.25
27.0915000836054 0.25
27.1078482906024 0.21875
27.5992046078046 0.21875
27.6746896823247 0.25
27.9315692981084 0.25
27.9478798945745 0.28125
28.5804133613904 0.28125
28.5804661830266 0.3125
28.9332004586856 0.3125
28.9521706779798 0.28125
28.9522399584452 0.28125
28.9707605242729 0.3125
28.991764652729 0.3125
29.0082192659378 0.34375
29.5379053592682 0.34375
29.5542501529058 0.375
29.7648454904556 0.375
29.7813343167305 0.40625
29.8354542533557 0.40625
29.8484758218129 0.375
29.8886241078377 0.375
29.9049871683121 0.34375
30.0136125087738 0.34375
30.0308022499084 0.3125
30.0308933099111 0.3125
30.0448317885399 0.34375
30.0837871313095 0.34375
30.1002481897672 0.375
30.2639947533607 0.375
};
\addplot [thick, mycolor4, opacity=0.15, forget plot]
table {%
0.00653787851333618 0
4.15679532686869 0
4.17321892976761 0.03125
4.74731245438258 0.03125
4.7624883333842 0.0625
4.86197546720505 0.0625
4.87872558832169 0.03125
4.87875712315241 0.03125
4.89519484440486 0.0625
5.231017100811 0.0625
5.24745669364929 0.03125
5.5696631193161 0.03125
5.58482902844747 0
5.58487583796183 0
5.59924368460973 0.03125
6.52868571678797 0.03125
6.54218635956446 0.0625
6.76338078975678 0.0625
6.76953347921371 0.03125
8.29242505232493 0.03125
8.41304673751195 0
9.42436634699504 0
9.44360187848409 0.03125
9.44363471666972 0.03125
9.45924522479375 0
10.5949263374011 0
10.6130399862925 0.03125
10.6197120904922 0.0625
10.7181277831395 0.0625
10.7344606677691 0.09375
11.1404109597206 0.09375
11.1568633794785 0.03125
11.4665618062019 0.03125
11.4830046892166 0.0625
11.9685640732447 0.0625
11.9849040706952 0.03125
12.0044544180234 0.03125
12.0909870743752 0
12.1235412875811 0
12.1301120956739 0.03125
12.602513341109 0.03125
12.6175832152367 0.0625
13.3622338414192 0.0625
13.3786537448565 0.09375
13.6831277092298 0.09375
13.6995741764704 0.03125
13.9650485595067 0.03125
13.9839839021365 0.0625
14.1023704369863 0.0625
14.1191290616989 0.03125
15.6930860718091 0.03125
15.7095397512118 0.0625
15.9103520711263 0.0625
15.9267842372259 0.03125
16.1762218991915 0.03125
16.1921286900838 0.0625
16.5510896166166 0.0625
16.5675178368886 0.09375
16.9571870764097 0.09375
16.9735160191854 0.0625
17.1465342243512 0.0625
17.1629797379176 0.09375
17.272471066316 0.09375
17.2888531208038 0.125
17.454312535127 0.125
17.5676627039909 0.09375
17.6755275646846 0.09375
17.6915422002474 0.125
17.8020805756251 0.125
17.8184375484784 0.15625
17.818489531676 0.15625
17.8349367300669 0.09375
17.9103056311607 0.09375
17.9190951784452 0.125
17.9701388835907 0.125
17.9866026759148 0.09375
18.0899322271347 0.09375
18.1723615805308 0.0625
18.3584126035372 0.0625
18.3747565627098 0.09375
18.4000090161959 0.09375
18.4159208416939 0.125
18.5915657003721 0.125
18.607940864563 0.15625
18.9007963379224 0.15625
18.9809569795926 0.1875
19.1992504119873 0.1875
19.2157218853633 0.21875
20.2109080950419 0.21875
20.2273690501849 0.25
20.2501461307208 0.25
20.266176601251 0.28125
20.266216301918 0.28125
20.3306235035261 0.25
20.4874686360359 0.25
20.503410756588 0.21875
20.519506029288 0.21875
20.5256839752197 0.1875
20.6614792744319 0.1875
20.6779354810715 0.21875
20.7749040524165 0.21875
20.7892633199692 0.1875
20.9704747358958 0.1875
20.9897224545479 0.21875
21.9235610922178 0.21875
21.9400269707044 0.25
22.2696160912514 0.25
22.2860888799032 0.21875
22.2861528277397 0.21875
22.3609165787697 0.25
22.3822606404622 0.25
22.3974467635155 0.21875
22.8089537143707 0.21875
22.8253097176552 0.25
22.956595480442 0.25
22.9730084737142 0.21875
22.973056491216 0.21875
22.9895268003146 0.1875
23.2799291173617 0.1875
23.3519539078077 0.21875
23.8120251814524 0.21875
23.8280363877614 0.1875
24.0367657979329 0.1875
24.0515735030174 0.21875
24.0983150323232 0.21875
24.1040577371915 0.1875
24.552699192365 0.1875
24.5690433224042 0.15625
24.8652068853378 0.15625
24.8842104355494 0.21875
24.8842999537786 0.21875
24.8995092391968 0.25
25.0837699373563 0.25
25.1002365748088 0.21875
25.1960170785586 0.21875
25.2120383262634 0.25
25.2120889345805 0.25
25.2256083130836 0.28125
25.2421708345413 0.28125
25.2569516619047 0.25
25.3457573453585 0.25
25.3622569918633 0.28125
25.6963695963224 0.28125
25.7128308693568 0.3125
26.1811603824298 0.3125
26.1975137829781 0.28125
26.4506422956785 0.28125
26.4665705442429 0.3125
26.6619809230169 0.3125
26.6784592469533 0.34375
26.7116153995196 0.34375
26.7301472465197 0.375
27.3231293559074 0.375
27.3375020583471 0.34375
27.8932534058889 0.34375
27.9097102840741 0.375
27.9262273947398 0.375
28.0624584476153 0.40625
28.728511428833 0.40625
28.7449743469556 0.4375
28.9370131731033 0.4375
28.954312368234 0.40625
29.1020407954852 0.40625
29.1085155010223 0.375
29.1405985673269 0.375
29.1532912611961 0.34375
29.6189164916674 0.34375
29.6366060892741 0.375
29.7172792474429 0.375
29.7333056211472 0.3125
30.0854988058408 0.3125
30.1020079056422 0.34375
30.1020974040031 0.34375
30.1185601313909 0.375
30.1254904826482 0.375
30.1390534083049 0.34375
30.3545876463254 0.34375
30.3710552016894 0.3125
30.5510071516037 0.3125
30.5674466848373 0.34375
30.7990481177966 0.34375
30.8137665390968 0.3125
30.8553904334704 0.3125
30.8714300314585 0.34375
30.8778501987457 0.34375
30.8958851536115 0.3125
30.9215643088023 0.3125
30.9380290865898 0.28125
31.0711844325066 0.28125
};
\addplot [thick, mycolor4, opacity=0.15, forget plot]
table {%
0.016602885723114 0
1.13630768458048 0
1.15271321932475 0.03125
2.51690349181493 0.03125
2.53320891857147 0
3.00438291629155 0
3.01085494359334 0.03125
4.82553516228994 0.03125
4.8423597852389 0.0625
5.53471546173096 0.0625
5.55279612938563 0.03125
5.5612109820048 0.03125
5.57714111010234 0.0625
5.57718790372213 0.0625
5.59362617731094 0.03125
7.10932873090108 0.03125
7.12574208974838 0.0625
8.60897600253423 0.0625
8.62531112829844 0.03125
8.62538795868556 0.03125
8.64387545585632 0
8.95597054958344 0
8.97239832083384 0.03125
9.30908486048381 0.03125
9.32634770472844 0.0625
10.0261384566625 0.0625
10.0446201562881 0.03125
10.2468149463336 0.03125
10.2632484634717 0.0625
10.6598989168803 0.0625
10.6762320041656 0.03125
10.6762814005216 0.03125
10.6906111955643 0.0625
10.6908138473829 0.0625
10.7092159152031 0.125
10.7278304020564 0.125
10.8069137215614 0.09375
11.3044646501541 0.09375
11.3236945827802 0.125
11.4388985832532 0.125
11.458220410347 0.15625
11.4658918341001 0.15625
11.4817928830783 0.125
11.4818381110827 0.125
11.4982782681783 0.09375
11.9606336553892 0.09375
12.0469860593478 0.0625
12.2728760798772 0.0625
12.2872039874395 0.09375
12.2872753063838 0.09375
12.3036068399747 0.125
12.9630570093791 0.125
12.9789936979612 0.09375
13.0491043885549 0.09375
13.067919588089 0.0625
13.0679761528969 0.0625
13.0810773253441 0.03125
13.1887086868286 0.03125
13.2051463365555 0.0625
13.2216274023056 0.0625
13.3348112901052 0.125
14.1693304022153 0.125
14.1856991529465 0.15625
14.185748008887 0.15625
14.20218282938 0.125
14.5396833101908 0.125
14.5561165610949 0.09375
16.0798894047737 0.09375
16.0958914955457 0.125
17.6030874927839 0.125
17.6095682819684 0.1875
18.642699209849 0.1875
18.6591552933057 0.125
19.1356943090757 0.125
19.2457995971044 0.09375
19.3361879150073 0.09375
19.352626478672 0.125
19.5166485309601 0.125
19.5330106933912 0.15625
19.5330708662669 0.15625
19.6012630621592 0.125
19.7232225974401 0.125
19.7370664914449 0.09375
19.7594269871712 0.09375
19.7758672157923 0.15625
19.7759326299032 0.15625
19.792790154616 0.125
19.7928440411886 0.125
19.8092877070109 0.09375
20.401346151034 0.09375
20.6383476932844 0.125
20.6548519293467 0.09375
20.943258535862 0.09375
20.9522162556648 0.125
21.6634867072105 0.125
21.679930861791 0.09375
22.4091447512309 0.09375
22.4907269318899 0.0625
24.0363284667333 0.0625
24.0519368052483 0.09375
24.3734465400378 0.09375
24.3799883921941 0.125
24.8748531421026 0.125
24.890022389094 0.15625
24.8964757959048 0.15625
24.9128213524818 0.1875
24.9128855228424 0.1875
24.9981773853302 0.15625
25.2130877415339 0.15625
25.2291433930397 0.09375
25.3938227454821 0.09375
25.4005191246669 0.125
25.4189331173897 0.09375
25.9379080613454 0.09375
25.9542665203412 0.0625
26.0568419734637 0.0625
26.0749517679214 0.09375
26.086027320226 0.09375
26.0923960169156 0.125
26.2582654436429 0.125
26.2747045636177 0.0625
26.2810556570689 0.0625
26.2969736814499 0.125
26.9368877847989 0.125
26.9537307302157 0.09375
27.5468395153681 0.09375
27.5628594040871 0.125
27.6406243761381 0.125
27.6569681604703 0.09375
27.6756519118945 0.09375
27.6908340493838 0.125
28.1511445522308 0.125
28.1675890922546 0.15625
28.4825820565224 0.15625
28.4890931884448 0.1875
28.7714158614477 0.1875
28.7878593762716 0.21875
29.048442876339 0.21875
29.2408065080643 0.25
29.5084844668706 0.25
29.5228282173475 0.21875
29.5999545137087 0.21875
29.6163433790207 0.25
29.6164695739746 0.25
29.6316595594088 0.21875
29.631763569514 0.21875
29.6448834896088 0.1875
29.7467387755712 0.21875
30.0008464773496 0.21875
30.1443522731463 0.1875
30.509441169103 0.1875
30.5259214440982 0.21875
};
\addplot [thick, mycolor4, opacity=0.15, forget plot]
table {%
0.00612868865331014 0
1.51158447265625 0
1.52790236075719 0.0625
1.5279425462087 0.0625
1.53387414216995 0.03125
1.60221452315648 0.03125
1.60884725650152 0.0625
1.69895476897558 0.0625
1.7152685046196 0.03125
3.56142105261485 0.03125
3.57746619780858 0.0625
3.57766120036443 0.0625
3.59524530967077 0.09375
5.35247451464335 0.09375
5.36889940102895 0.0625
7.4744357585907 0.0625
7.48949853976568 0.09375
7.65077678362529 0.09375
7.66720556418101 0.125
7.96954836050669 0.125
7.98590881029765 0.15625
8.0023651599884 0.15625
8.02086670001348 0.1875
8.46242229541143 0.1875
8.47884756326675 0.21875
8.48537244399389 0.21875
8.50254422823588 0.1875
8.59816998243332 0.1875
8.68243803977966 0.21875
8.68262025117874 0.21875
8.69895813067754 0.1875
8.78502566019694 0.1875
8.80145217180252 0.21875
8.99906156460444 0.21875
9.01381924947103 0.1875
9.23734153111776 0.1875
9.25367421706517 0.21875
9.79141737620036 0.21875
9.80774561564128 0.25
10.0750106732051 0.25
10.0914298097293 0.28125
10.4519466439883 0.28125
10.4683676401774 0.25
10.5214776873589 0.25
10.5404163360596 0.28125
10.5738770604134 0.28125
10.5915421406428 0.25
10.7049701372782 0.25
10.7213054696719 0.28125
11.6228777448336 0.28125
11.7207035621007 0.25
11.7272122502327 0.28125
12.050707244873 0.28125
12.0671432733536 0.25
12.3155251661936 0.25
12.3319510777791 0.21875
12.4413229823112 0.21875
12.4480468074481 0.25
12.481710879008 0.25
12.4883961796761 0.28125
12.5356708288193 0.28125
12.5446237881978 0.25
12.8271787047386 0.25
12.9110688289007 0.1875
13.4391974965731 0.1875
13.5151984969775 0.21875
13.5781505425771 0.21875
13.5946627179782 0.1875
13.594847035408 0.1875
13.6111849149068 0.21875
13.6600886662801 0.21875
13.6764285842578 0.25
14.3041691104571 0.25
14.3200869321823 0.28125
14.3429474314054 0.28125
14.3480124115944 0.3125
14.470399526755 0.3125
14.4868459622065 0.28125
14.9419432838758 0.28125
15.0419205069542 0.3125
15.1005358378092 0.3125
15.11486667792 0.25
15.1378244956334 0.25
15.1516745408376 0.28125
16.3565566619237 0.28125
16.3741229891777 0.3125
16.4324323217074 0.3125
16.4487735470136 0.34375
17.0881448507309 0.34375
17.0994867523511 0.375
17.1928773244222 0.375
17.2092214385668 0.34375
17.2257439573606 0.34375
17.3446521917979 0.375
17.4870306928953 0.375
17.5767679651578 0.34375
17.576976788044 0.34375
17.5933308720589 0.3125
17.7258140762647 0.3125
17.7421481927236 0.375
17.8438050071398 0.375
17.8568193078041 0.34375
17.8630989352862 0.3125
18.1918587525686 0.3125
18.2104133407275 0.34375
18.2277901649475 0.34375
18.2346075495084 0.375
18.2506490151087 0.34375
18.3899429996808 0.34375
18.3975334843 0.375
18.5468263427416 0.375
18.5631699124972 0.34375
18.7171051621437 0.34375
18.733570154508 0.3125
18.7405034661293 0.34375
19.0663895924886 0.34375
19.0827586094538 0.375
19.1676937182744 0.375
19.1840261697769 0.34375
19.4851990779241 0.34375
19.5004219094912 0.3125
19.5006186763446 0.3125
19.516951362292 0.34375
19.5171454230944 0.34375
19.5330465197563 0.3125
19.6082811514537 0.3125
19.6245948473612 0.28125
19.7337440172831 0.3125
19.8675779700279 0.3125
19.8805915355682 0.34375
20.2281597534815 0.34375
20.2445063312848 0.375
21.2234933972359 0.375
21.2398357669512 0.34375
21.2400121450424 0.34375
21.31447600921 0.375
21.3551153461138 0.375
21.3714528560638 0.34375
22.0441441615423 0.34375
22.0600751519203 0.3125
22.0602741758029 0.3125
22.0766457438469 0.34375
22.5190535465876 0.34375
22.535486292839 0.375
22.6265313148499 0.375
22.6424891471863 0.34375
22.7991661588351 0.34375
22.8169149796168 0.3125
23.4503813942273 0.3125
23.4667054573695 0.34375
23.4668843944867 0.34375
23.4853082815806 0.375
24.150574195385 0.375
24.1569378693899 0.34375
24.3817344387372 0.34375
24.3980823437373 0.375
24.5699751814206 0.375
24.6441972454389 0.34375
24.7318484544754 0.34375
24.7481941580772 0.375
24.9718151251475 0.375
24.9882834911346 0.34375
25.337996172905 0.34375
25.3544645269712 0.375
25.4431215842565 0.375
25.4591519196828 0.40625
25.5666066368421 0.40625
25.5825127442678 0.4375
25.89987997214 0.4375
25.9158028801282 0.46875
25.9684939106305 0.46875
25.974862297376 0.5
26.0777628620466 0.5
26.093671031793 0.46875
26.2198735713959 0.46875
26.2366304119428 0.5
26.2529405474663 0.5
26.266358367602 0.46875
26.3125904560089 0.46875
26.3285118897756 0.5
26.3286912242572 0.5
26.3348611990611 0.46875
26.7147446036339 0.46875
26.7213055531184 0.4375
26.8118143637975 0.4375
26.8281605005264 0.46875
27.4170492688815 0.46875
27.4853059490522 0.5
27.6643799146016 0.5
27.680717476209 0.53125
27.6873211542765 0.5625
27.7301600615184 0.5625
27.8218937794367 0.53125
27.8804653644562 0.53125
27.8952592889468 0.5
27.9893871585528 0.5
28.0049042423566 0.53125
28.5649442593257 0.53125
28.6428267280261 0.5625
28.8234226783117 0.5625
28.8394438902537 0.46875
29.1325101137161 0.46875
29.1390311996142 0.5
29.1723812977473 0.5
29.1888398925463 0.46875
29.5969973961512 0.46875
29.6138500531514 0.4375
29.9442071358363 0.4375
29.9606775045395 0.46875
29.9772143205007 0.46875
29.9838691473007 0.4375
30.1243968049685 0.4375
30.1424128333728 0.46875
30.4171418348948 0.46875
30.433611647288 0.5
30.4503568609556 0.5
30.4666749477386 0.53125
};
\addplot [thick, mycolor4, opacity=0.15, forget plot]
table {%
0.0240097920099894 0
2.23980697790782 0
2.25613569815954 0.03125
2.32871440251668 0.03125
2.34544696013133 0
5.37577766974767 0
5.39210677146912 0.03125
8.09672040939331 0.03125
8.11222269535065 0.0625
8.1123006383578 0.0625
8.12874771356583 0.09375
8.12879556814829 0.09375
8.14523232777913 0.0625
9.1963946501414 0.0625
9.21282874345779 0.03125
9.35747063159943 0.03125
9.37390720844269 0.0625
10.4732009251912 0.0625
10.4903718471527 0.09375
10.4904086271922 0.09375
10.5043585419655 0.0625
11.4828917145729 0.0625
11.4993036150932 0.09375
11.70190508763 0.09375
11.7885905424754 0.125
13.9733653505643 0.125
13.989816125234 0.15625
14.6236610809962 0.15625
14.6400007923444 0.125
15.1808687965075 0.125
15.1988940000534 0.15625
15.915191022555 0.15625
15.933697104454 0.125
18.7688639005025 0.125
18.7852059721947 0.09375
19.0743916591009 0.09375
19.0907247543335 0.0625
19.5600980559985 0.0625
19.5777847846349 0.09375
19.6908345182737 0.09375
19.7100767930349 0.125
19.9383296449979 0.125
19.9543469667435 0.15625
20.659856402874 0.15625
20.6762145678202 0.125
20.8357650319735 0.125
20.855003730456 0.15625
20.9777636448542 0.15625
20.9936794002851 0.1875
21.1719425559044 0.1875
21.178563896815 0.21875
21.1948090235392 0.21875
21.2111436327298 0.1875
21.8227746407191 0.1875
21.8400823434194 0.15625
21.8597209771474 0.15625
21.8756434837977 0.125
22.5266117215157 0.125
22.542130001386 0.15625
23.2244372487068 0.15625
23.2407947699229 0.125
24.2807853500048 0.125
24.2972906947136 0.15625
24.3132039705912 0.15625
24.3295664072037 0.125
24.3360752224922 0.125
24.3550181547801 0.15625
25.8964347998301 0.15625
25.9123490651449 0.1875
26.1122135599454 0.1875
26.1285521825155 0.125
26.2706817984581 0.125
26.2875955144564 0.15625
26.4967655618985 0.15625
26.5131138443947 0.125
27.0230232755343 0.125
27.0300162871679 0.15625
27.1262938777606 0.15625
27.1447148839633 0.1875
27.340913271904 0.1875
27.3582098046939 0.21875
28.0006492614746 0.21875
28.0170158267021 0.25
28.4600763599078 0.25
28.4757196466128 0.28125
28.6703127980232 0.28125
28.6769699215889 0.25
29.4507674733798 0.25
29.4672288537025 0.21875
30.0822129567464 0.21875
30.0986720919609 0.1875
30.2238115588824 0.1875
30.2402915358543 0.15625
30.4577983458837 0.15625
};
\addplot [thick, mycolor4, opacity=0.15, forget plot]
table {%
0.0237037221590678 0
6.62235471010208 0
6.63880272308985 0.03125
6.88594998518626 0.03125
7.39136069218318 0.0625
7.4250256061554 0.0625
7.44146519502004 0.09375
7.82228066921234 0.09375
7.83030427296956 0.0625
10.2724713603656 0.0625
10.2875368475914 0.09375
11.8485140482585 0.09375
11.8644174615542 0.125
12.803529437383 0.125
12.8204097827276 0.09375
12.8205973704656 0.09375
12.8270863294601 0.125
13.9064603686333 0.125
13.9857219854991 0.15625
14.1343383510907 0.15625
14.1508263905843 0.1875
14.1509985844294 0.1875
14.1652321418126 0.21875
15.0741613825162 0.21875
15.1560420354207 0.1875
15.4687358816465 0.1875
15.4850645621618 0.21875
15.8021252791087 0.21875
15.8184440096219 0.15625
15.9458724339803 0.15625
15.9524366259575 0.1875
16.3666061043739 0.1875
16.3829934279124 0.15625
17.0514049649239 0.15625
17.1356977542241 0.125
17.1358863949776 0.125
17.1522351781527 0.15625
17.2282030502955 0.15625
17.2445415178935 0.1875
17.2447575728099 0.1875
17.3380153973897 0.15625
17.4366587162018 0.15625
17.4550984501839 0.1875
17.4553070982297 0.1875
17.4737084507942 0.15625
17.5811081210772 0.15625
17.597455183665 0.1875
18.1781519134839 0.1875
18.264672489961 0.21875
18.4098975698153 0.21875
18.4276100079219 0.25
18.5192292332649 0.25
18.5384718060493 0.28125
18.6338126341502 0.28125
18.6502689520518 0.25
19.0031255324682 0.25
19.0190309524536 0.21875
19.0965289751689 0.21875
19.1805404464404 0.25
19.18772970438 0.25
19.2042100230853 0.21875
19.2946533997854 0.21875
19.3110226074855 0.25
19.3175781687101 0.25
19.3336496512095 0.21875
19.3497342546781 0.21875
19.3577275474866 0.1875
19.6260920802752 0.1875
19.6440986235936 0.21875
19.6671699007352 0.21875
19.6864070137342 0.25
19.6866053660711 0.25
19.7029256939888 0.21875
19.7106383085251 0.1875
19.7932888269424 0.1875
19.8097438216209 0.21875
20.0219600280126 0.21875
20.0282201608022 0.25
20.0448972781499 0.25
20.0569929798444 0.21875
20.7455428997676 0.21875
20.7514593084653 0.25
20.9858536243439 0.25
21.0023076017698 0.1875
21.1319622039795 0.1875
21.2483468015989 0.21875
21.3469927072525 0.21875
21.5649001200994 0.25
21.5791636109352 0.28125
21.5792320489883 0.28125
21.5923736850421 0.21875
21.8729666908582 0.21875
21.8894195636113 0.28125
21.8957866589228 0.25
21.9121755957603 0.21875
21.9286994616191 0.21875
21.9287566065788 0.25
21.9447734236717 0.21875
22.86591523091 0.21875
22.8823838075002 0.25
23.2266246080399 0.25
23.2451462666194 0.28125
23.906132932504 0.28125
23.9254909237226 0.25
23.9255479574203 0.25
23.9420156081518 0.21875
24.0842474540075 0.21875
24.1010997931163 0.25
24.1011486291885 0.25
24.1184425989787 0.21875
24.1415284315745 0.21875
24.1557960629463 0.1875
24.4800847331683 0.1875
24.4965377410253 0.21875
24.6244640191396 0.21875
24.6409132003784 0.25
24.6473748286565 0.21875
25.1111521244049 0.21875
25.1920865456263 0.25
25.80349650383 0.25
25.8198183139165 0.21875
25.8261283238729 0.21875
25.8449761430422 0.25
26.0355522195498 0.25
26.0520246903102 0.28125
26.13395272096 0.28125
26.1503983656565 0.25
26.1504528522491 0.25
26.1660966157913 0.28125
26.1727322975794 0.28125
26.1882573922475 0.25
26.7978439132373 0.25
26.8125297705332 0.21875
26.9584992289543 0.21875
26.9762079556783 0.1875
27.8729353268941 0.1875
27.889285393556 0.21875
27.9127772649129 0.21875
27.9288127501806 0.1875
28.1810797770818 0.1875
28.1873852690061 0.21875
28.4585577686628 0.21875
28.4750147660573 0.1875
28.6848340670268 0.1875
28.6909324884415 0.21875
28.8390113751094 0.21875
28.8553718328476 0.25
29.7811442891757 0.25
29.7876833756765 0.21875
29.8578952272733 0.21875
29.8705359180768 0.1875
30.2855096181234 0.1875
30.2917111436526 0.21875
30.5876214067141 0.21875
30.6040551861127 0.1875
30.6041443586349 0.1875
30.620605079333 0.21875
30.620676056544 0.21875
30.6371335903804 0.1875
30.7562928597132 0.1875
};
\addplot [thick, mycolor4, opacity=0.15, forget plot]
table {%
0.00860897699991862 0
1.62146803538005 0
1.63828758001328 0.03125
2.42384717067083 0.03125
2.44024527072906 0
2.44028917551041 0
2.45961334705353 0.03125
2.67034138441086 0.03125
2.76476384798686 0
5.21944886843363 0
5.22626429398855 0.03125
5.24259143273036 0.0625
5.52018061478933 0.0625
5.53661144177119 0.03125
5.98759839932124 0.03125
6.00475648244222 0.0625
6.01103040774663 0.03125
7.03860704898834 0.03125
7.05752768516541 0.0625
7.16937763293584 0.0625
7.18581196864446 0.09375
7.37082163492839 0.09375
7.3872306227684 0.125
7.59941974083583 0.125
7.61577232281367 0.15625
7.97342960039775 0.15625
7.98978629112244 0.125
8.08821558554967 0.125
8.09453284343084 0.15625
8.16239352623622 0.15625
8.23980992237727 0.1875
8.54180468718211 0.1875
8.55823818445206 0.15625
9.05221635897954 0.15625
9.07146056890488 0.125
9.09407351811727 0.125
9.1951567808787 0.0625
9.21189872026443 0.09375
9.6147732814153 0.09375
9.63111550410589 0.0625
10.0486753543218 0.0625
10.0551770488421 0.09375
10.9541239500046 0.09375
10.9722201704979 0.0625
11.0808747212092 0.0625
11.1792507449786 0.09375
11.2027475833893 0.09375
11.2190825780233 0.0625
11.3807111461957 0.0625
11.3958721955617 0.09375
11.6096359173457 0.09375
11.6227105975151 0.03125
11.6375803192457 0.03125
11.6560764590899 0.0625
11.7567670027415 0.0625
11.8998707969983 0.09375
12.1776233394941 0.09375
12.1961516976357 0.125
12.1962235689163 0.125
12.2126453916232 0.15625
12.2524049282074 0.15625
12.3364849328995 0.125
12.3365546703339 0.125
12.3496501525243 0.15625
12.6107900977135 0.15625
12.7183791081111 0.1875
12.8730875174205 0.1875
12.8895202199618 0.15625
13.1614081581434 0.15625
13.1777224262555 0.125
13.1777911980947 0.125
13.1958980043729 0.09375
13.21243673563 0.09375
13.2288740793864 0.125
14.2568712393443 0.125
14.26329271396 0.09375
14.4244693160057 0.09375
14.4408314228058 0.125
14.901090892156 0.125
14.9174594203631 0.09375
16.1067611813545 0.09375
16.1223491628965 0.0625
16.3097772399584 0.0625
16.3160101890564 0.03125
16.7620109558105 0.03125
16.853543094794 0.0625
16.9097324371338 0.0625
16.9253383318583 0.09375
16.9663870414098 0.09375
16.9828582207362 0.0625
16.9829320351283 0.0625
17.0580863992373 0.09375
17.0754590749741 0.09375
17.0817946831385 0.0625
17.0964689691861 0.09375
17.3159110148748 0.09375
17.3323436697324 0.0625
17.3387457410494 0.09375
17.3705106457074 0.09375
17.3872835636139 0.125
17.3873570760091 0.125
17.4012851874034 0.09375
17.4074413577716 0.125
17.4950359940529 0.125
17.511460061868 0.09375
17.6165048162142 0.09375
17.6358407576879 0.125
17.6358966986338 0.125
17.6519045790037 0.15625
17.6519549647967 0.15625
17.6682697892189 0.125
17.9152983387311 0.15625
17.9316451032956 0.21875
17.9815546989441 0.21875
17.9887982328733 0.1875
18.1308966557185 0.1875
18.1378708322843 0.15625
18.4369808276494 0.15625
18.4521431128184 0.125
18.4522283395131 0.125
18.4686443924904 0.15625
18.4851389408112 0.15625
18.4917387008667 0.1875
18.6554113586744 0.1875
18.6718693256378 0.15625
18.7049514373144 0.15625
18.7110355893771 0.125
18.7269866307577 0.15625
18.8864280899366 0.15625
18.9024211009343 0.1875
18.9026504476865 0.1875
18.9190014402072 0.15625
18.9190578142802 0.15625
18.935084315141 0.125
18.9681863983472 0.125
18.9846507906914 0.09375
19.1622743050257 0.09375
19.1786004861196 0.125
19.3090757846832 0.125
19.3255020658175 0.15625
19.6819308320681 0.15625
19.6978399713834 0.1875
19.9037112037341 0.1875
19.920144490401 0.21875
19.9271818319956 0.21875
19.941027422746 0.25
20.4112650911013 0.25
20.4276866436005 0.21875
20.8124772548676 0.21875
20.8284896532695 0.25
21.1189546704292 0.25
21.1353040218353 0.21875
21.2546528538068 0.21875
21.4067596356074 0.25
21.6169454654058 0.25
21.6915207306544 0.21875
22.0583977977435 0.21875
22.064982354641 0.25
22.0809092243512 0.1875
22.3770602782567 0.1875
22.3925787091255 0.15625
22.3926622430483 0.15625
22.4090741197268 0.125
23.0174461563428 0.125
23.0338765819867 0.15625
23.0735598365466 0.15625
23.0908448815346 0.125
23.3316835721334 0.125
23.348037759463 0.15625
23.3633956988653 0.15625
23.4453564961751 0.21875
23.5316904981931 0.21875
23.5481598615646 0.25
23.5647285739581 0.25
23.5811597108841 0.21875
23.7400748610497 0.21875
23.7565175374349 0.1875
23.7565718889236 0.1875
23.7730139891307 0.15625
24.2373105287552 0.15625
24.2536496718725 0.1875
24.4899353504181 0.1875
24.5063803712527 0.21875
25.1552716493607 0.21875
25.1717180212339 0.25
25.3332118670146 0.25
25.3467086831729 0.21875
25.4351620356242 0.21875
25.4511732339859 0.25
25.5865505377452 0.28125
25.6030332247416 0.28125
25.6194688042005 0.25
26.04874958992 0.25
26.0651880741119 0.21875
26.2159435391426 0.21875
26.2160159111023 0.25
27.1929848472277 0.25
27.1931123375893 0.21875
27.2906520565351 0.21875
27.3071231603622 0.25
27.8083440184593 0.25
27.823873325189 0.28125
27.8239327629407 0.28125
27.8382868766785 0.3125
27.8557571371396 0.3125
27.9445955912272 0.34375
27.9446798642476 0.34375
27.9611179073652 0.3125
28.4196741461754 0.3125
28.4347954352697 0.28125
28.5597341020902 0.28125
28.5757404406865 0.3125
29.4377862215042 0.3125
29.4558145244916 0.28125
29.4558815956116 0.28125
29.4723632852236 0.25
29.6234742999077 0.25
29.6395038684209 0.28125
30.0089083234469 0.28125
30.0245290279388 0.25
30.2137510101 0.25
30.2301165779432 0.21875
30.2479806025823 0.21875
30.2639825304349 0.25
30.2641874074936 0.25
30.2805470705032 0.3125
30.2806058168411 0.3125
30.2970394611359 0.25
30.5923729260763 0.25
30.6092045068741 0.28125
30.6938575665156 0.28125
};
\addplot [thick, mycolor4]
table {%
0 0
0.0166666666666667 0
0.0333333333333333 0
0.05 0
0.0666666666666667 0
0.0833333333333333 0
0.1 0
0.116666666666667 0
0.133333333333333 0
0.15 0
0.166666666666667 0
0.183333333333333 0
0.2 0
0.216666666666667 0
0.233333333333333 0
0.25 0
0.266666666666667 0
0.283333333333333 0
0.3 0
0.316666666666667 0
0.333333333333333 0
0.35 0
0.366666666666667 0
0.383333333333333 0
0.4 0
0.416666666666667 0
0.433333333333333 0
0.45 0
0.466666666666667 0
0.483333333333333 0
0.5 0
0.516666666666667 0
0.533333333333333 0
0.55 0
0.566666666666667 0
0.583333333333333 0
0.6 0.003125
0.616666666666667 0.003125
0.633333333333333 0.003125
0.65 0.003125
0.666666666666667 0.003125
0.683333333333333 0.003125
0.7 0.003125
0.716666666666667 0.003125
0.733333333333333 0.003125
0.75 0.003125
0.766666666666667 0.003125
0.783333333333333 0.003125
0.8 0.003125
0.816666666666667 0.003125
0.833333333333333 0.003125
0.85 0.003125
0.866666666666667 0.003125
0.883333333333333 0.003125
0.9 0.003125
0.916666666666667 0.003125
0.933333333333333 0.003125
0.95 0.003125
0.966666666666667 0.003125
0.983333333333333 0.003125
1 0.003125
1.01666666666667 0.003125
1.03333333333333 0.003125
1.05 0.003125
1.06666666666667 0.003125
1.08333333333333 0.00625
1.1 0.00625
1.11666666666667 0.00625
1.13333333333333 0.00625
1.15 0.00625
1.16666666666667 0.009375
1.18333333333333 0.009375
1.2 0.009375
1.21666666666667 0.009375
1.23333333333333 0.009375
1.25 0.009375
1.26666666666667 0.009375
1.28333333333333 0.009375
1.3 0.009375
1.31666666666667 0.009375
1.33333333333333 0.0125
1.35 0.015625
1.36666666666667 0.015625
1.38333333333333 0.015625
1.4 0.015625
1.41666666666667 0.015625
1.43333333333333 0.015625
1.45 0.015625
1.46666666666667 0.015625
1.48333333333333 0.015625
1.5 0.015625
1.51666666666667 0.015625
1.53333333333333 0.021875
1.55 0.01875
1.56666666666667 0.0125
1.58333333333333 0.0125
1.6 0.0125
1.61666666666667 0.015625
1.63333333333333 0.015625
1.65 0.01875
1.66666666666667 0.01875
1.68333333333333 0.01875
1.7 0.01875
1.71666666666667 0.015625
1.73333333333333 0.015625
1.75 0.015625
1.76666666666667 0.015625
1.78333333333333 0.015625
1.8 0.015625
1.81666666666667 0.015625
1.83333333333333 0.015625
1.85 0.015625
1.86666666666667 0.015625
1.88333333333333 0.015625
1.9 0.015625
1.91666666666667 0.015625
1.93333333333333 0.015625
1.95 0.015625
1.96666666666667 0.01875
1.98333333333333 0.01875
2 0.01875
2.01666666666667 0.01875
2.03333333333333 0.01875
2.05 0.01875
2.06666666666667 0.01875
2.08333333333333 0.01875
2.1 0.01875
2.11666666666667 0.01875
2.13333333333333 0.01875
2.15 0.01875
2.16666666666667 0.01875
2.18333333333333 0.01875
2.2 0.01875
2.21666666666667 0.01875
2.23333333333333 0.01875
2.25 0.021875
2.26666666666667 0.025
2.28333333333333 0.025
2.3 0.025
2.31666666666667 0.025
2.33333333333333 0.025
2.35 0.021875
2.36666666666667 0.021875
2.38333333333333 0.021875
2.4 0.021875
2.41666666666667 0.021875
2.43333333333333 0.01875
2.45 0.015625
2.46666666666667 0.01875
2.48333333333333 0.01875
2.5 0.01875
2.51666666666667 0.01875
2.53333333333333 0.015625
2.55 0.015625
2.56666666666667 0.015625
2.58333333333333 0.015625
2.6 0.015625
2.61666666666667 0.015625
2.63333333333333 0.015625
2.65 0.015625
2.66666666666667 0.015625
2.68333333333333 0.015625
2.7 0.015625
2.71666666666667 0.015625
2.73333333333333 0.015625
2.75 0.015625
2.76666666666667 0.0125
2.78333333333333 0.0125
2.8 0.0125
2.81666666666667 0.0125
2.83333333333333 0.0125
2.85 0.015625
2.86666666666667 0.015625
2.88333333333333 0.015625
2.9 0.015625
2.91666666666667 0.015625
2.93333333333333 0.015625
2.95 0.015625
2.96666666666667 0.01875
2.98333333333333 0.01875
3 0.01875
3.01666666666667 0.021875
3.03333333333333 0.021875
3.05 0.021875
3.06666666666667 0.021875
3.08333333333333 0.021875
3.1 0.01875
3.11666666666667 0.021875
3.13333333333333 0.021875
3.15 0.021875
3.16666666666667 0.021875
3.18333333333333 0.021875
3.2 0.021875
3.21666666666667 0.025
3.23333333333333 0.025
3.25 0.025
3.26666666666667 0.025
3.28333333333333 0.025
3.3 0.025
3.31666666666667 0.025
3.33333333333333 0.025
3.35 0.025
3.36666666666667 0.025
3.38333333333333 0.025
3.4 0.025
3.41666666666667 0.025
3.43333333333333 0.01875
3.45 0.01875
3.46666666666667 0.01875
3.48333333333333 0.01875
3.5 0.01875
3.51666666666667 0.01875
3.53333333333333 0.01875
3.55 0.01875
3.56666666666667 0.01875
3.58333333333333 0.021875
3.6 0.025
3.61666666666667 0.025
3.63333333333333 0.025
3.65 0.025
3.66666666666667 0.021875
3.68333333333333 0.021875
3.7 0.021875
3.71666666666667 0.021875
3.73333333333333 0.021875
3.75 0.021875
3.76666666666667 0.021875
3.78333333333333 0.021875
3.8 0.021875
3.81666666666667 0.021875
3.83333333333333 0.021875
3.85 0.021875
3.86666666666667 0.021875
3.88333333333333 0.021875
3.9 0.021875
3.91666666666667 0.021875
3.93333333333333 0.021875
3.95 0.021875
3.96666666666667 0.021875
3.98333333333333 0.021875
4 0.021875
4.01666666666667 0.021875
4.03333333333333 0.021875
4.05 0.021875
4.06666666666667 0.021875
4.08333333333333 0.025
4.1 0.025
4.11666666666667 0.025
4.13333333333333 0.025
4.15 0.025
4.16666666666667 0.025
4.18333333333333 0.028125
4.2 0.028125
4.21666666666667 0.028125
4.23333333333333 0.028125
4.25 0.028125
4.26666666666667 0.028125
4.28333333333333 0.028125
4.3 0.028125
4.31666666666667 0.028125
4.33333333333333 0.03125
4.35 0.03125
4.36666666666667 0.03125
4.38333333333333 0.03125
4.4 0.03125
4.41666666666667 0.03125
4.43333333333333 0.03125
4.45 0.03125
4.46666666666667 0.034375
4.48333333333333 0.034375
4.5 0.034375
4.51666666666667 0.034375
4.53333333333333 0.034375
4.55 0.034375
4.56666666666667 0.03125
4.58333333333333 0.03125
4.6 0.03125
4.61666666666667 0.03125
4.63333333333333 0.03125
4.65 0.03125
4.66666666666667 0.03125
4.68333333333333 0.03125
4.7 0.03125
4.71666666666667 0.03125
4.73333333333333 0.03125
4.75 0.03125
4.76666666666667 0.034375
4.78333333333333 0.034375
4.8 0.034375
4.81666666666667 0.0375
4.83333333333333 0.0375
4.85 0.040625
4.86666666666667 0.040625
4.88333333333333 0.034375
4.9 0.0375
4.91666666666667 0.0375
4.93333333333333 0.0375
4.95 0.0375
4.96666666666667 0.0375
4.98333333333333 0.0375
5 0.0375
5.01666666666667 0.0375
5.03333333333333 0.0375
5.05 0.040625
5.06666666666667 0.04375
5.08333333333333 0.04375
5.1 0.04375
5.11666666666667 0.04375
5.13333333333333 0.04375
5.15 0.04375
5.16666666666667 0.04375
5.18333333333333 0.04375
5.2 0.040625
5.21666666666667 0.0375
5.23333333333333 0.040625
5.25 0.040625
5.26666666666667 0.040625
5.28333333333333 0.040625
5.3 0.040625
5.31666666666667 0.040625
5.33333333333333 0.040625
5.35 0.040625
5.36666666666667 0.040625
5.38333333333333 0.0375
5.4 0.040625
5.41666666666667 0.040625
5.43333333333333 0.040625
5.45 0.040625
5.46666666666667 0.040625
5.48333333333333 0.040625
5.5 0.040625
5.51666666666667 0.040625
5.53333333333333 0.0375
5.55 0.034375
5.56666666666667 0.03125
5.58333333333333 0.034375
5.6 0.03125
5.61666666666667 0.03125
5.63333333333333 0.03125
5.65 0.03125
5.66666666666667 0.03125
5.68333333333333 0.03125
5.7 0.03125
5.71666666666667 0.03125
5.73333333333333 0.03125
5.75 0.03125
5.76666666666667 0.03125
5.78333333333333 0.03125
5.8 0.028125
5.81666666666667 0.028125
5.83333333333333 0.028125
5.85 0.028125
5.86666666666667 0.028125
5.88333333333333 0.028125
5.9 0.028125
5.91666666666667 0.028125
5.93333333333333 0.028125
5.95 0.028125
5.96666666666667 0.028125
5.98333333333333 0.028125
6 0.03125
6.01666666666667 0.03125
6.03333333333333 0.03125
6.05 0.0375
6.06666666666667 0.034375
6.08333333333333 0.034375
6.1 0.034375
6.11666666666667 0.034375
6.13333333333333 0.034375
6.15 0.034375
6.16666666666667 0.034375
6.18333333333333 0.034375
6.2 0.034375
6.21666666666667 0.034375
6.23333333333333 0.034375
6.25 0.034375
6.26666666666667 0.034375
6.28333333333333 0.034375
6.3 0.034375
6.31666666666667 0.034375
6.33333333333333 0.034375
6.35 0.034375
6.36666666666667 0.034375
6.38333333333333 0.0375
6.4 0.0375
6.41666666666667 0.0375
6.43333333333333 0.0375
6.45 0.0375
6.46666666666667 0.040625
6.48333333333333 0.040625
6.5 0.0375
6.51666666666667 0.0375
6.53333333333333 0.0375
6.55 0.040625
6.56666666666667 0.040625
6.58333333333333 0.04375
6.6 0.040625
6.61666666666667 0.040625
6.63333333333333 0.040625
6.65 0.04375
6.66666666666667 0.04375
6.68333333333333 0.04375
6.7 0.040625
6.71666666666667 0.040625
6.73333333333333 0.040625
6.75 0.040625
6.76666666666667 0.040625
6.78333333333333 0.0375
6.8 0.0375
6.81666666666667 0.0375
6.83333333333333 0.0375
6.85 0.04375
6.86666666666667 0.05
6.88333333333333 0.05
6.9 0.05
6.91666666666667 0.05
6.93333333333333 0.053125
6.95 0.053125
6.96666666666667 0.053125
6.98333333333333 0.053125
7 0.053125
7.01666666666667 0.053125
7.03333333333333 0.053125
7.05 0.05625
7.06666666666667 0.059375
7.08333333333333 0.059375
7.1 0.059375
7.11666666666667 0.059375
7.13333333333333 0.059375
7.15 0.059375
7.16666666666667 0.059375
7.18333333333333 0.059375
7.2 0.0625
7.21666666666667 0.0625
7.23333333333333 0.059375
7.25 0.059375
7.26666666666667 0.059375
7.28333333333333 0.059375
7.3 0.059375
7.31666666666667 0.059375
7.33333333333333 0.059375
7.35 0.059375
7.36666666666667 0.059375
7.38333333333333 0.059375
7.4 0.065625
7.41666666666667 0.065625
7.43333333333333 0.065625
7.45 0.06875
7.46666666666667 0.06875
7.48333333333333 0.06875
7.5 0.071875
7.51666666666667 0.071875
7.53333333333333 0.071875
7.55 0.078125
7.56666666666667 0.078125
7.58333333333333 0.078125
7.6 0.078125
7.61666666666667 0.090625
7.63333333333333 0.090625
7.65 0.090625
7.66666666666667 0.090625
7.68333333333333 0.09375
7.7 0.09375
7.71666666666667 0.09375
7.73333333333333 0.090625
7.75 0.090625
7.76666666666667 0.090625
7.78333333333333 0.0875
7.8 0.0875
7.81666666666667 0.0875
7.83333333333333 0.0875
7.85 0.0875
7.86666666666667 0.0875
7.88333333333333 0.0875
7.9 0.0875
7.91666666666667 0.090625
7.93333333333333 0.09375
7.95 0.096875
7.96666666666667 0.096875
7.98333333333333 0.096875
8 0.096875
8.01666666666667 0.096875
8.03333333333333 0.1
8.05 0.1
8.06666666666667 0.1
8.08333333333333 0.096875
8.1 0.1
8.11666666666667 0.10625
8.13333333333333 0.109375
8.15 0.10625
8.16666666666667 0.10625
8.18333333333333 0.10625
8.2 0.10625
8.21666666666667 0.10625
8.23333333333333 0.10625
8.25 0.109375
8.26666666666667 0.109375
8.28333333333333 0.109375
8.3 0.1125
8.31666666666667 0.1125
8.33333333333333 0.1125
8.35 0.1125
8.36666666666667 0.1125
8.38333333333333 0.1125
8.4 0.1125
8.41666666666667 0.1125
8.43333333333333 0.1125
8.45 0.1125
8.46666666666667 0.109375
8.48333333333333 0.1125
8.5 0.1125
8.51666666666667 0.109375
8.53333333333333 0.109375
8.55 0.109375
8.56666666666667 0.10625
8.58333333333333 0.109375
8.6 0.10625
8.61666666666667 0.10625
8.63333333333333 0.103125
8.65 0.096875
8.66666666666667 0.09375
8.68333333333333 0.096875
8.7 0.09375
8.71666666666667 0.09375
8.73333333333333 0.09375
8.75 0.09375
8.76666666666667 0.09375
8.78333333333333 0.09375
8.8 0.09375
8.81666666666667 0.096875
8.83333333333333 0.096875
8.85 0.096875
8.86666666666667 0.096875
8.88333333333333 0.096875
8.9 0.096875
8.91666666666667 0.096875
8.93333333333333 0.096875
8.95 0.096875
8.96666666666667 0.096875
8.98333333333333 0.1
9 0.096875
9.01666666666667 0.09375
9.03333333333333 0.09375
9.05 0.09375
9.06666666666667 0.09375
9.08333333333333 0.090625
9.1 0.090625
9.11666666666667 0.090625
9.13333333333333 0.08125
9.15 0.084375
9.16666666666667 0.084375
9.18333333333333 0.084375
9.2 0.078125
9.21666666666667 0.078125
9.23333333333333 0.078125
9.25 0.08125
9.26666666666667 0.084375
9.28333333333333 0.084375
9.3 0.084375
9.31666666666667 0.084375
9.33333333333333 0.0875
9.35 0.090625
9.36666666666667 0.0875
9.38333333333333 0.09375
9.4 0.09375
9.41666666666667 0.09375
9.43333333333333 0.09375
9.45 0.096875
9.46666666666667 0.09375
9.48333333333333 0.09375
9.5 0.09375
9.51666666666667 0.09375
9.53333333333333 0.09375
9.55 0.096875
9.56666666666667 0.096875
9.58333333333333 0.096875
9.6 0.096875
9.61666666666667 0.096875
9.63333333333333 0.09375
9.65 0.09375
9.66666666666667 0.09375
9.68333333333333 0.09375
9.7 0.09375
9.71666666666667 0.09375
9.73333333333333 0.09375
9.75 0.09375
9.76666666666667 0.09375
9.78333333333333 0.09375
9.8 0.09375
9.81666666666667 0.1
9.83333333333333 0.1
9.85 0.1
9.86666666666667 0.1
9.88333333333333 0.1
9.9 0.1
9.91666666666667 0.1
9.93333333333333 0.1
9.95 0.1
9.96666666666667 0.1
9.98333333333333 0.096875
10 0.096875
10.0166666666667 0.096875
10.0333333333333 0.096875
10.05 0.09375
10.0666666666667 0.1
10.0833333333333 0.1
10.1 0.103125
10.1166666666667 0.10625
10.1333333333333 0.103125
10.15 0.1
10.1666666666667 0.1
10.1833333333333 0.1
10.2 0.1
10.2166666666667 0.1
10.2333333333333 0.1
10.25 0.1
10.2666666666667 0.103125
10.2833333333333 0.10625
10.3 0.109375
10.3166666666667 0.10625
10.3333333333333 0.10625
10.35 0.10625
10.3666666666667 0.103125
10.3833333333333 0.103125
10.4 0.103125
10.4166666666667 0.103125
10.4333333333333 0.103125
10.45 0.103125
10.4666666666667 0.103125
10.4833333333333 0.1
10.5 0.103125
10.5166666666667 0.1
10.5333333333333 0.1
10.55 0.103125
10.5666666666667 0.103125
10.5833333333333 0.103125
10.6 0.1
10.6166666666667 0.103125
10.6333333333333 0.10625
10.65 0.10625
10.6666666666667 0.10625
10.6833333333333 0.103125
10.7 0.10625
10.7166666666667 0.1125
10.7333333333333 0.115625
10.75 0.11875
10.7666666666667 0.11875
10.7833333333333 0.11875
10.8 0.11875
10.8166666666667 0.115625
10.8333333333333 0.115625
10.85 0.115625
10.8666666666667 0.115625
10.8833333333333 0.115625
10.9 0.115625
10.9166666666667 0.115625
10.9333333333333 0.11875
10.95 0.11875
10.9666666666667 0.11875
10.9833333333333 0.1125
11 0.1125
11.0166666666667 0.1125
11.0333333333333 0.1125
11.05 0.109375
11.0666666666667 0.109375
11.0833333333333 0.109375
11.1 0.109375
11.1166666666667 0.109375
11.1333333333333 0.109375
11.15 0.109375
11.1666666666667 0.103125
11.1833333333333 0.10625
11.2 0.10625
11.2166666666667 0.10625
11.2333333333333 0.103125
11.25 0.103125
11.2666666666667 0.103125
11.2833333333333 0.103125
11.3 0.103125
11.3166666666667 0.103125
11.3333333333333 0.10625
11.35 0.10625
11.3666666666667 0.1
11.3833333333333 0.1
11.4 0.103125
11.4166666666667 0.10625
11.4333333333333 0.10625
11.45 0.10625
11.4666666666667 0.115625
11.4833333333333 0.115625
11.5 0.1125
11.5166666666667 0.115625
11.5333333333333 0.115625
11.55 0.115625
11.5666666666667 0.115625
11.5833333333333 0.115625
11.6 0.11875
11.6166666666667 0.121875
11.6333333333333 0.1125
11.65 0.1125
11.6666666666667 0.115625
11.6833333333333 0.115625
11.7 0.115625
11.7166666666667 0.10625
11.7333333333333 0.10625
11.75 0.109375
11.7666666666667 0.1125
11.7833333333333 0.1125
11.8 0.115625
11.8166666666667 0.115625
11.8333333333333 0.1125
11.85 0.1125
11.8666666666667 0.115625
11.8833333333333 0.1125
11.9 0.115625
11.9166666666667 0.11875
11.9333333333333 0.1125
11.95 0.1125
11.9666666666667 0.10625
11.9833333333333 0.10625
12 0.103125
12.0166666666667 0.103125
12.0333333333333 0.10625
12.05 0.103125
12.0666666666667 0.103125
12.0833333333333 0.1
12.1 0.096875
12.1166666666667 0.096875
12.1333333333333 0.1
12.15 0.103125
12.1666666666667 0.1
12.1833333333333 0.10625
12.2 0.10625
12.2166666666667 0.109375
12.2333333333333 0.109375
12.25 0.109375
12.2666666666667 0.109375
12.2833333333333 0.109375
12.3 0.1125
12.3166666666667 0.11875
12.3333333333333 0.1125
12.35 0.115625
12.3666666666667 0.115625
12.3833333333333 0.11875
12.4 0.11875
12.4166666666667 0.11875
12.4333333333333 0.11875
12.45 0.121875
12.4666666666667 0.121875
12.4833333333333 0.125
12.5 0.125
12.5166666666667 0.128125
12.5333333333333 0.128125
12.55 0.125
12.5666666666667 0.125
12.5833333333333 0.125
12.6 0.121875
12.6166666666667 0.121875
12.6333333333333 0.125
12.65 0.125
12.6666666666667 0.125
12.6833333333333 0.125
12.7 0.13125
12.7166666666667 0.13125
12.7333333333333 0.134375
12.75 0.134375
12.7666666666667 0.134375
12.7833333333333 0.134375
12.8 0.134375
12.8166666666667 0.134375
12.8333333333333 0.134375
12.85 0.134375
12.8666666666667 0.134375
12.8833333333333 0.134375
12.9 0.134375
12.9166666666667 0.128125
12.9333333333333 0.13125
12.95 0.13125
12.9666666666667 0.13125
12.9833333333333 0.128125
13 0.128125
13.0166666666667 0.128125
13.0333333333333 0.128125
13.05 0.125
13.0666666666667 0.125
13.0833333333333 0.11875
13.1 0.11875
13.1166666666667 0.11875
13.1333333333333 0.11875
13.15 0.11875
13.1666666666667 0.11875
13.1833333333333 0.115625
13.2 0.1125
13.2166666666667 0.11875
13.2333333333333 0.121875
13.25 0.121875
13.2666666666667 0.121875
13.2833333333333 0.125
13.3 0.125
13.3166666666667 0.125
13.3333333333333 0.128125
13.35 0.134375
13.3666666666667 0.134375
13.3833333333333 0.1375
13.4 0.1375
13.4166666666667 0.1375
13.4333333333333 0.1375
13.45 0.1375
13.4666666666667 0.140625
13.4833333333333 0.14375
13.5 0.14375
13.5166666666667 0.146875
13.5333333333333 0.146875
13.55 0.146875
13.5666666666667 0.146875
13.5833333333333 0.14375
13.6 0.140625
13.6166666666667 0.146875
13.6333333333333 0.146875
13.65 0.146875
13.6666666666667 0.146875
13.6833333333333 0.15
13.7 0.14375
13.7166666666667 0.14375
13.7333333333333 0.14375
13.75 0.14375
13.7666666666667 0.140625
13.7833333333333 0.140625
13.8 0.140625
13.8166666666667 0.140625
13.8333333333333 0.140625
13.85 0.140625
13.8666666666667 0.140625
13.8833333333333 0.140625
13.9 0.140625
13.9166666666667 0.140625
13.9333333333333 0.14375
13.95 0.14375
13.9666666666667 0.14375
13.9833333333333 0.14375
14 0.153125
14.0166666666667 0.153125
14.0333333333333 0.153125
14.05 0.153125
14.0666666666667 0.153125
14.0833333333333 0.153125
14.1 0.153125
14.1166666666667 0.153125
14.1333333333333 0.15
14.15 0.146875
14.1666666666667 0.153125
14.1833333333333 0.153125
14.2 0.15625
14.2166666666667 0.153125
14.2333333333333 0.153125
14.25 0.15
14.2666666666667 0.15
14.2833333333333 0.15
14.3 0.15
14.3166666666667 0.15
14.3333333333333 0.15625
14.35 0.159375
14.3666666666667 0.15625
14.3833333333333 0.159375
14.4 0.159375
14.4166666666667 0.159375
14.4333333333333 0.159375
14.45 0.1625
14.4666666666667 0.1625
14.4833333333333 0.1625
14.5 0.15625
14.5166666666667 0.15625
14.5333333333333 0.15625
14.55 0.153125
14.5666666666667 0.15
14.5833333333333 0.15
14.6 0.15
14.6166666666667 0.153125
14.6333333333333 0.153125
14.65 0.15
14.6666666666667 0.15
14.6833333333333 0.15
14.7 0.153125
14.7166666666667 0.15
14.7333333333333 0.15
14.75 0.153125
14.7666666666667 0.153125
14.7833333333333 0.153125
14.8 0.153125
14.8166666666667 0.153125
14.8333333333333 0.153125
14.85 0.153125
14.8666666666667 0.153125
14.8833333333333 0.153125
14.9 0.153125
14.9166666666667 0.153125
14.9333333333333 0.15
14.95 0.15
14.9666666666667 0.15
14.9833333333333 0.15
15 0.15
15.0166666666667 0.15
15.0333333333333 0.15
15.05 0.15625
15.0666666666667 0.15625
15.0833333333333 0.15625
15.1 0.15625
15.1166666666667 0.15
15.1333333333333 0.15
15.15 0.146875
15.1666666666667 0.14375
15.1833333333333 0.146875
15.2 0.15
15.2166666666667 0.15
15.2333333333333 0.15
15.25 0.15
15.2666666666667 0.15
15.2833333333333 0.15
15.3 0.15
15.3166666666667 0.15625
15.3333333333333 0.15625
15.35 0.15625
15.3666666666667 0.153125
15.3833333333333 0.153125
15.4 0.153125
15.4166666666667 0.153125
15.4333333333333 0.14375
15.45 0.14375
15.4666666666667 0.14375
15.4833333333333 0.146875
15.5 0.15
15.5166666666667 0.15
15.5333333333333 0.15
15.55 0.153125
15.5666666666667 0.159375
15.5833333333333 0.1625
15.6 0.1625
15.6166666666667 0.1625
15.6333333333333 0.1625
15.65 0.1625
15.6666666666667 0.1625
15.6833333333333 0.1625
15.7 0.165625
15.7166666666667 0.16875
15.7333333333333 0.16875
15.75 0.16875
15.7666666666667 0.171875
15.7833333333333 0.171875
15.8 0.171875
15.8166666666667 0.171875
15.8333333333333 0.1625
15.85 0.1625
15.8666666666667 0.1625
15.8833333333333 0.1625
15.9 0.1625
15.9166666666667 0.1625
15.9333333333333 0.15625
15.95 0.153125
15.9666666666667 0.15625
15.9833333333333 0.15625
16 0.15625
16.0166666666667 0.15625
16.0333333333333 0.15625
16.05 0.15625
16.0666666666667 0.15625
16.0833333333333 0.15625
16.1 0.159375
16.1166666666667 0.159375
16.1333333333333 0.15625
16.15 0.153125
16.1666666666667 0.153125
16.1833333333333 0.153125
16.2 0.15625
16.2166666666667 0.15625
16.2333333333333 0.15625
16.25 0.15625
16.2666666666667 0.15625
16.2833333333333 0.15625
16.3 0.15625
16.3166666666667 0.153125
16.3333333333333 0.153125
16.35 0.153125
16.3666666666667 0.153125
16.3833333333333 0.153125
16.4 0.153125
16.4166666666667 0.15625
16.4333333333333 0.15625
16.45 0.159375
16.4666666666667 0.159375
16.4833333333333 0.159375
16.5 0.15625
16.5166666666667 0.15625
16.5333333333333 0.15625
16.55 0.15625
16.5666666666667 0.15625
16.5833333333333 0.1625
16.6 0.1625
16.6166666666667 0.1625
16.6333333333333 0.1625
16.65 0.1625
16.6666666666667 0.1625
16.6833333333333 0.1625
16.7 0.1625
16.7166666666667 0.1625
16.7333333333333 0.159375
16.75 0.159375
16.7666666666667 0.159375
16.7833333333333 0.159375
16.8 0.159375
16.8166666666667 0.159375
16.8333333333333 0.159375
16.85 0.159375
16.8666666666667 0.1625
16.8833333333333 0.1625
16.9 0.165625
16.9166666666667 0.165625
16.9333333333333 0.165625
16.95 0.165625
16.9666666666667 0.165625
16.9833333333333 0.1625
17 0.1625
17.0166666666667 0.1625
17.0333333333333 0.1625
17.05 0.1625
17.0666666666667 0.165625
17.0833333333333 0.1625
17.1 0.16875
17.1166666666667 0.16875
17.1333333333333 0.16875
17.15 0.165625
17.1666666666667 0.171875
17.1833333333333 0.171875
17.2 0.171875
17.2166666666667 0.16875
17.2333333333333 0.16875
17.25 0.171875
17.2666666666667 0.171875
17.2833333333333 0.175
17.3 0.178125
17.3166666666667 0.178125
17.3333333333333 0.175
17.35 0.178125
17.3666666666667 0.178125
17.3833333333333 0.178125
17.4 0.184375
17.4166666666667 0.184375
17.4333333333333 0.184375
17.45 0.1875
17.4666666666667 0.190625
17.4833333333333 0.1875
17.5 0.1875
17.5166666666667 0.184375
17.5333333333333 0.184375
17.55 0.184375
17.5666666666667 0.184375
17.5833333333333 0.178125
17.6 0.178125
17.6166666666667 0.184375
17.6333333333333 0.184375
17.65 0.1875
17.6666666666667 0.190625
17.6833333333333 0.1875
17.7 0.190625
17.7166666666667 0.1875
17.7333333333333 0.1875
17.75 0.19375
17.7666666666667 0.19375
17.7833333333333 0.19375
17.8 0.19375
17.8166666666667 0.19375
17.8333333333333 0.196875
17.85 0.190625
17.8666666666667 0.184375
17.8833333333333 0.184375
17.9 0.184375
17.9166666666667 0.1875
17.9333333333333 0.19375
17.95 0.196875
17.9666666666667 0.19375
17.9833333333333 0.19375
18 0.1875
18.0166666666667 0.1875
18.0333333333333 0.1875
18.05 0.1875
18.0666666666667 0.1875
18.0833333333333 0.190625
18.1 0.190625
18.1166666666667 0.19375
18.1333333333333 0.190625
18.15 0.1875
18.1666666666667 0.1875
18.1833333333333 0.184375
18.2 0.1875
18.2166666666667 0.190625
18.2333333333333 0.190625
18.25 0.190625
18.2666666666667 0.190625
18.2833333333333 0.190625
18.3 0.19375
18.3166666666667 0.190625
18.3333333333333 0.190625
18.35 0.190625
18.3666666666667 0.184375
18.3833333333333 0.1875
18.4 0.190625
18.4166666666667 0.19375
18.4333333333333 0.196875
18.45 0.196875
18.4666666666667 0.19375
18.4833333333333 0.196875
18.5 0.2
18.5166666666667 0.196875
18.5333333333333 0.196875
18.55 0.2
18.5666666666667 0.196875
18.5833333333333 0.196875
18.6 0.2
18.6166666666667 0.203125
18.6333333333333 0.20625
18.65 0.203125
18.6666666666667 0.19375
18.6833333333333 0.190625
18.7 0.190625
18.7166666666667 0.1875
18.7333333333333 0.190625
18.75 0.19375
18.7666666666667 0.190625
18.7833333333333 0.190625
18.8 0.190625
18.8166666666667 0.190625
18.8333333333333 0.190625
18.85 0.190625
18.8666666666667 0.190625
18.8833333333333 0.190625
18.9 0.190625
18.9166666666667 0.19375
18.9333333333333 0.190625
18.95 0.184375
18.9666666666667 0.184375
18.9833333333333 0.1875
19 0.184375
19.0166666666667 0.184375
19.0333333333333 0.18125
19.05 0.184375
19.0666666666667 0.18125
19.0833333333333 0.184375
19.1 0.18125
19.1166666666667 0.18125
19.1333333333333 0.18125
19.15 0.18125
19.1666666666667 0.18125
19.1833333333333 0.1875
19.2 0.184375
19.2166666666667 0.184375
19.2333333333333 0.178125
19.25 0.178125
19.2666666666667 0.178125
19.2833333333333 0.178125
19.3 0.178125
19.3166666666667 0.18125
19.3333333333333 0.184375
19.35 0.18125
19.3666666666667 0.18125
19.3833333333333 0.18125
19.4 0.18125
19.4166666666667 0.18125
19.4333333333333 0.184375
19.45 0.184375
19.4666666666667 0.18125
19.4833333333333 0.18125
19.5 0.178125
19.5166666666667 0.175
19.5333333333333 0.178125
19.55 0.178125
19.5666666666667 0.18125
19.5833333333333 0.184375
19.6 0.1875
19.6166666666667 0.184375
19.6333333333333 0.18125
19.65 0.184375
19.6666666666667 0.18125
19.6833333333333 0.18125
19.7 0.1875
19.7166666666667 0.190625
19.7333333333333 0.190625
19.75 0.190625
19.7666666666667 0.190625
19.7833333333333 0.196875
19.8 0.19375
19.8166666666667 0.19375
19.8333333333333 0.196875
19.85 0.196875
19.8666666666667 0.19375
19.8833333333333 0.196875
19.9 0.196875
19.9166666666667 0.196875
19.9333333333333 0.2
19.95 0.203125
19.9666666666667 0.203125
19.9833333333333 0.203125
20 0.203125
20.0166666666667 0.203125
20.0333333333333 0.20625
20.05 0.20625
20.0666666666667 0.203125
20.0833333333333 0.20625
20.1 0.209375
20.1166666666667 0.20625
20.1333333333333 0.209375
20.15 0.209375
20.1666666666667 0.209375
20.1833333333333 0.209375
20.2 0.2125
20.2166666666667 0.209375
20.2333333333333 0.215625
20.25 0.21875
20.2666666666667 0.221875
20.2833333333333 0.221875
20.3 0.21875
20.3166666666667 0.21875
20.3333333333333 0.215625
20.35 0.215625
20.3666666666667 0.215625
20.3833333333333 0.215625
20.4 0.215625
20.4166666666667 0.215625
20.4333333333333 0.2125
20.45 0.2125
20.4666666666667 0.2125
20.4833333333333 0.2125
20.5 0.2125
20.5166666666667 0.209375
20.5333333333333 0.20625
20.55 0.20625
20.5666666666667 0.20625
20.5833333333333 0.20625
20.6 0.203125
20.6166666666667 0.203125
20.6333333333333 0.203125
20.65 0.20625
20.6666666666667 0.203125
20.6833333333333 0.203125
20.7 0.203125
20.7166666666667 0.203125
20.7333333333333 0.203125
20.75 0.203125
20.7666666666667 0.20625
20.7833333333333 0.20625
20.8 0.20625
20.8166666666667 0.20625
20.8333333333333 0.209375
20.85 0.209375
20.8666666666667 0.2125
20.8833333333333 0.2125
20.9 0.209375
20.9166666666667 0.20625
20.9333333333333 0.20625
20.95 0.20625
20.9666666666667 0.209375
20.9833333333333 0.2125
21 0.21875
21.0166666666667 0.2125
21.0333333333333 0.209375
21.05 0.209375
21.0666666666667 0.209375
21.0833333333333 0.209375
21.1 0.209375
21.1166666666667 0.209375
21.1333333333333 0.20625
21.15 0.20625
21.1666666666667 0.203125
21.1833333333333 0.2125
21.2 0.2125
21.2166666666667 0.20625
21.2333333333333 0.20625
21.25 0.209375
21.2666666666667 0.209375
21.2833333333333 0.2125
21.3 0.2125
21.3166666666667 0.215625
21.3333333333333 0.215625
21.35 0.2125
21.3666666666667 0.2125
21.3833333333333 0.209375
21.4 0.209375
21.4166666666667 0.2125
21.4333333333333 0.215625
21.45 0.215625
21.4666666666667 0.215625
21.4833333333333 0.215625
21.5 0.215625
21.5166666666667 0.221875
21.5333333333333 0.21875
21.55 0.21875
21.5666666666667 0.221875
21.5833333333333 0.221875
21.6 0.215625
21.6166666666667 0.21875
21.6333333333333 0.221875
21.65 0.221875
21.6666666666667 0.221875
21.6833333333333 0.221875
21.7 0.215625
21.7166666666667 0.2125
21.7333333333333 0.2125
21.75 0.2125
21.7666666666667 0.2125
21.7833333333333 0.2125
21.8 0.209375
21.8166666666667 0.209375
21.8333333333333 0.209375
21.85 0.209375
21.8666666666667 0.209375
21.8833333333333 0.20625
21.9 0.209375
21.9166666666667 0.20625
21.9333333333333 0.209375
21.95 0.209375
21.9666666666667 0.2125
21.9833333333333 0.209375
22 0.209375
22.0166666666667 0.209375
22.0333333333333 0.2125
22.05 0.2125
22.0666666666667 0.2125
22.0833333333333 0.209375
22.1 0.209375
22.1166666666667 0.209375
22.1333333333333 0.209375
22.15 0.209375
22.1666666666667 0.209375
22.1833333333333 0.209375
22.2 0.209375
22.2166666666667 0.209375
22.2333333333333 0.209375
22.25 0.209375
22.2666666666667 0.209375
22.2833333333333 0.209375
22.3 0.203125
22.3166666666667 0.20625
22.3333333333333 0.20625
22.35 0.203125
22.3666666666667 0.20625
22.3833333333333 0.209375
22.4 0.2
22.4166666666667 0.19375
22.4333333333333 0.19375
22.45 0.19375
22.4666666666667 0.196875
22.4833333333333 0.196875
22.5 0.196875
22.5166666666667 0.2
22.5333333333333 0.19375
22.55 0.2
22.5666666666667 0.2
22.5833333333333 0.2
22.6 0.2
22.6166666666667 0.2
22.6333333333333 0.2
22.65 0.2
22.6666666666667 0.2
22.6833333333333 0.2
22.7 0.2
22.7166666666667 0.2
22.7333333333333 0.2
22.75 0.2
22.7666666666667 0.2
22.7833333333333 0.2
22.8 0.2
22.8166666666667 0.203125
22.8333333333333 0.203125
22.85 0.203125
22.8666666666667 0.2
22.8833333333333 0.203125
22.9 0.203125
22.9166666666667 0.20625
22.9333333333333 0.20625
22.95 0.20625
22.9666666666667 0.209375
22.9833333333333 0.20625
23 0.203125
23.0166666666667 0.203125
23.0333333333333 0.203125
23.05 0.209375
23.0666666666667 0.209375
23.0833333333333 0.209375
23.1 0.203125
23.1166666666667 0.20625
23.1333333333333 0.20625
23.15 0.20625
23.1666666666667 0.20625
23.1833333333333 0.20625
23.2 0.203125
23.2166666666667 0.20625
23.2333333333333 0.203125
23.25 0.203125
23.2666666666667 0.2
23.2833333333333 0.2
23.3 0.2
23.3166666666667 0.2
23.3333333333333 0.2
23.35 0.203125
23.3666666666667 0.209375
23.3833333333333 0.209375
23.4 0.209375
23.4166666666667 0.209375
23.4333333333333 0.209375
23.45 0.215625
23.4666666666667 0.215625
23.4833333333333 0.21875
23.5 0.221875
23.5166666666667 0.221875
23.5333333333333 0.221875
23.55 0.228125
23.5666666666667 0.228125
23.5833333333333 0.225
23.6 0.225
23.6166666666667 0.225
23.6333333333333 0.225
23.65 0.228125
23.6666666666667 0.228125
23.6833333333333 0.23125
23.7 0.23125
23.7166666666667 0.23125
23.7333333333333 0.23125
23.75 0.234375
23.7666666666667 0.23125
23.7833333333333 0.228125
23.8 0.228125
23.8166666666667 0.228125
23.8333333333333 0.225
23.85 0.225
23.8666666666667 0.225
23.8833333333333 0.228125
23.9 0.228125
23.9166666666667 0.2375
23.9333333333333 0.234375
23.95 0.234375
23.9666666666667 0.234375
23.9833333333333 0.234375
24 0.234375
24.0166666666667 0.234375
24.0333333333333 0.234375
24.05 0.234375
24.0666666666667 0.240625
24.0833333333333 0.240625
24.1 0.240625
24.1166666666667 0.240625
24.1333333333333 0.2375
24.15 0.2375
24.1666666666667 0.23125
24.1833333333333 0.228125
24.2 0.228125
24.2166666666667 0.228125
24.2333333333333 0.221875
24.25 0.221875
24.2666666666667 0.225
24.2833333333333 0.225
24.3 0.228125
24.3166666666667 0.228125
24.3333333333333 0.225
24.35 0.225
24.3666666666667 0.228125
24.3833333333333 0.23125
24.4 0.234375
24.4166666666667 0.234375
24.4333333333333 0.234375
24.45 0.234375
24.4666666666667 0.234375
24.4833333333333 0.234375
24.5 0.234375
24.5166666666667 0.2375
24.5333333333333 0.2375
24.55 0.2375
24.5666666666667 0.2375
24.5833333333333 0.234375
24.6 0.23125
24.6166666666667 0.23125
24.6333333333333 0.228125
24.65 0.225
24.6666666666667 0.225
24.6833333333333 0.21875
24.7 0.21875
24.7166666666667 0.221875
24.7333333333333 0.21875
24.75 0.221875
24.7666666666667 0.221875
24.7833333333333 0.221875
24.8 0.221875
24.8166666666667 0.221875
24.8333333333333 0.221875
24.85 0.221875
24.8666666666667 0.21875
24.8833333333333 0.21875
24.9 0.23125
24.9166666666667 0.234375
24.9333333333333 0.234375
24.95 0.234375
24.9666666666667 0.234375
24.9833333333333 0.234375
25 0.228125
25.0166666666667 0.225
25.0333333333333 0.225
25.05 0.225
25.0666666666667 0.221875
25.0833333333333 0.221875
25.1 0.221875
25.1166666666667 0.21875
25.1333333333333 0.21875
25.15 0.21875
25.1666666666667 0.21875
25.1833333333333 0.221875
25.2 0.225
25.2166666666667 0.228125
25.2333333333333 0.228125
25.25 0.228125
25.2666666666667 0.225
25.2833333333333 0.225
25.3 0.228125
25.3166666666667 0.228125
25.3333333333333 0.23125
25.35 0.228125
25.3666666666667 0.234375
25.3833333333333 0.234375
25.4 0.234375
25.4166666666667 0.2375
25.4333333333333 0.234375
25.45 0.234375
25.4666666666667 0.24375
25.4833333333333 0.24375
25.5 0.240625
25.5166666666667 0.2375
25.5333333333333 0.2375
25.55 0.2375
25.5666666666667 0.2375
25.5833333333333 0.240625
25.6 0.24375
25.6166666666667 0.24375
25.6333333333333 0.240625
25.65 0.240625
25.6666666666667 0.240625
25.6833333333333 0.240625
25.7 0.24375
25.7166666666667 0.25
25.7333333333333 0.25
25.75 0.25
25.7666666666667 0.25
25.7833333333333 0.25
25.8 0.25
25.8166666666667 0.25
25.8333333333333 0.246875
25.85 0.25
25.8666666666667 0.246875
25.8833333333333 0.246875
25.9 0.246875
25.9166666666667 0.253125
25.9333333333333 0.253125
25.95 0.253125
25.9666666666667 0.25
25.9833333333333 0.253125
26 0.253125
26.0166666666667 0.253125
26.0333333333333 0.253125
26.05 0.253125
26.0666666666667 0.253125
26.0833333333333 0.25625
26.1 0.259375
26.1166666666667 0.2625
26.1333333333333 0.2625
26.15 0.265625
26.1666666666667 0.2625
26.1833333333333 0.2625
26.2 0.25625
26.2166666666667 0.259375
26.2333333333333 0.259375
26.25 0.265625
26.2666666666667 0.259375
26.2833333333333 0.253125
26.3 0.2625
26.3166666666667 0.2625
26.3333333333333 0.265625
26.35 0.2625
26.3666666666667 0.26875
26.3833333333333 0.26875
26.4 0.26875
26.4166666666667 0.265625
26.4333333333333 0.265625
26.45 0.265625
26.4666666666667 0.26875
26.4833333333333 0.26875
26.5 0.26875
26.5166666666667 0.265625
26.5333333333333 0.265625
26.55 0.26875
26.5666666666667 0.26875
26.5833333333333 0.26875
26.6 0.26875
26.6166666666667 0.271875
26.6333333333333 0.271875
26.65 0.271875
26.6666666666667 0.271875
26.6833333333333 0.278125
26.7 0.278125
26.7166666666667 0.278125
26.7333333333333 0.278125
26.75 0.278125
26.7666666666667 0.278125
26.7833333333333 0.278125
26.8 0.278125
26.8166666666667 0.271875
26.8333333333333 0.275
26.85 0.275
26.8666666666667 0.275
26.8833333333333 0.271875
26.9 0.271875
26.9166666666667 0.271875
26.9333333333333 0.271875
26.95 0.271875
26.9666666666667 0.26875
26.9833333333333 0.265625
27 0.26875
27.0166666666667 0.26875
27.0333333333333 0.26875
27.05 0.271875
27.0666666666667 0.275
27.0833333333333 0.275
27.1 0.271875
27.1166666666667 0.26875
27.1333333333333 0.26875
27.15 0.271875
27.1666666666667 0.271875
27.1833333333333 0.271875
27.2 0.26875
27.2166666666667 0.26875
27.2333333333333 0.26875
27.25 0.271875
27.2666666666667 0.271875
27.2833333333333 0.271875
27.3 0.271875
27.3166666666667 0.278125
27.3333333333333 0.275
27.35 0.271875
27.3666666666667 0.275
27.3833333333333 0.275
27.4 0.275
27.4166666666667 0.275
27.4333333333333 0.275
27.45 0.275
27.4666666666667 0.275
27.4833333333333 0.275
27.5 0.278125
27.5166666666667 0.278125
27.5333333333333 0.278125
27.55 0.278125
27.5666666666667 0.28125
27.5833333333333 0.278125
27.6 0.28125
27.6166666666667 0.28125
27.6333333333333 0.28125
27.65 0.284375
27.6666666666667 0.28125
27.6833333333333 0.2875
27.7 0.290625
27.7166666666667 0.290625
27.7333333333333 0.290625
27.75 0.290625
27.7666666666667 0.290625
27.7833333333333 0.290625
27.8 0.290625
27.8166666666667 0.290625
27.8333333333333 0.2875
27.85 0.290625
27.8666666666667 0.290625
27.8833333333333 0.29375
27.9 0.290625
27.9166666666667 0.3
27.9333333333333 0.296875
27.95 0.303125
27.9666666666667 0.3
27.9833333333333 0.3
28 0.303125
28.0166666666667 0.30625
28.0333333333333 0.309375
28.05 0.309375
28.0666666666667 0.3125
28.0833333333333 0.3125
28.1 0.3125
28.1166666666667 0.315625
28.1333333333333 0.315625
28.15 0.3125
28.1666666666667 0.315625
28.1833333333333 0.31875
28.2 0.321875
28.2166666666667 0.321875
28.2333333333333 0.321875
28.25 0.321875
28.2666666666667 0.321875
28.2833333333333 0.321875
28.3 0.321875
28.3166666666667 0.321875
28.3333333333333 0.321875
28.35 0.321875
28.3666666666667 0.31875
28.3833333333333 0.31875
28.4 0.31875
28.4166666666667 0.31875
28.4333333333333 0.321875
28.45 0.31875
28.4666666666667 0.315625
28.4833333333333 0.321875
28.5 0.325
28.5166666666667 0.325
28.5333333333333 0.328125
28.55 0.325
28.5666666666667 0.325
28.5833333333333 0.33125
28.6 0.33125
28.6166666666667 0.33125
28.6333333333333 0.33125
28.65 0.33125
28.6666666666667 0.328125
28.6833333333333 0.328125
28.7 0.33125
28.7166666666667 0.325
28.7333333333333 0.325
28.75 0.328125
28.7666666666667 0.33125
28.7833333333333 0.33125
28.8 0.334375
28.8166666666667 0.3375
28.8333333333333 0.3375
28.85 0.328125
28.8666666666667 0.33125
28.8833333333333 0.33125
28.9 0.33125
28.9166666666667 0.33125
28.9333333333333 0.33125
28.95 0.33125
28.9666666666667 0.325
28.9833333333333 0.321875
29 0.321875
29.0166666666667 0.325
29.0333333333333 0.321875
29.05 0.321875
29.0666666666667 0.325
29.0833333333333 0.325
29.1 0.325
29.1166666666667 0.321875
29.1333333333333 0.321875
29.15 0.325
29.1666666666667 0.321875
29.1833333333333 0.321875
29.2 0.31875
29.2166666666667 0.31875
29.2333333333333 0.31875
29.25 0.321875
29.2666666666667 0.321875
29.2833333333333 0.321875
29.3 0.31875
29.3166666666667 0.31875
29.3333333333333 0.321875
29.35 0.321875
29.3666666666667 0.321875
29.3833333333333 0.321875
29.4 0.321875
29.4166666666667 0.321875
29.4333333333333 0.321875
29.45 0.321875
29.4666666666667 0.31875
29.4833333333333 0.3125
29.5 0.3125
29.5166666666667 0.3125
29.5333333333333 0.309375
29.55 0.309375
29.5666666666667 0.3125
29.5833333333333 0.3125
29.6 0.3125
29.6166666666667 0.3125
29.6333333333333 0.309375
29.65 0.3125
29.6666666666667 0.30625
29.6833333333333 0.303125
29.7 0.303125
29.7166666666667 0.303125
29.7333333333333 0.296875
29.75 0.3
29.7666666666667 0.3
29.7833333333333 0.303125
29.8 0.30625
29.8166666666667 0.303125
29.8333333333333 0.303125
29.85 0.3
29.8666666666667 0.3
29.8833333333333 0.296875
29.9 0.296875
29.9166666666667 0.29375
29.9333333333333 0.29375
29.95 0.29375
29.9666666666667 0.3
29.9833333333333 0.3
30 0.3
};
\addlegendentry{H-RRT}

\end{axis}

\end{tikzpicture}


==> figs/param_select_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{mycolor1}{rgb}{0.23529,0.72941,0.32941}%
\definecolor{mycolor2}{rgb}{0.95686,0.76078,0.05098}%
\definecolor{mycolor3}{rgb}{0.85882,0.19608,0.21176}%
\definecolor{mycolor4}{rgb}{0.28235,0.52157,0.92941}%
\definecolor{mycolor5}{rgb}{1.00000,0.54902,0.00000}%

\begin{axis}[
width=0.85\columnwidth,
height=0.3\columnwidth,
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
xmin=0, xmax=1,
xtick={0, 0.2, 0.5, 0.8, 1.0},
% xlabel={$p_{A^*}$: probability of sampling a \emph{Mode II} motion},
ymin=100, ymax=250,
ytick={100, 150, 200, 250},
minor y tick num=4,
ylabel={number of actions},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, legend columns = 3, fill=none, draw=none, at={(0.98,0.85)},anchor=east}
]
\path [fill=mycolor1, fill opacity=0.3]
(axis cs:0,233.624409486255)
--(axis cs:0,210.075590513745)
--(axis cs:0.2,178.41863723038)
--(axis cs:0.5,173.540433434123)
--(axis cs:0.8,168.151597427251)
--(axis cs:1,165.271603568969)
--(axis cs:1,179.788396431031)
--(axis cs:1,179.788396431031)
--(axis cs:0.8,187.368402572748)
--(axis cs:0.5,191.939566565877)
--(axis cs:0.2,195.64136276962)
--(axis cs:0,233.624409486255)
--cycle;

\path [fill=mycolor2, fill opacity=0.3]
(axis cs:0,210.144811044945)
--(axis cs:0,187.355188955055)
--(axis cs:0.2,164.269414196702)
--(axis cs:0.5,151.23433203254)
--(axis cs:0.8,149.14625357143)
--(axis cs:1,153.270598062593)
--(axis cs:1,168.569401937407)
--(axis cs:1,168.569401937407)
--(axis cs:0.8,161.83374642857)
--(axis cs:0.5,164.02566796746)
--(axis cs:0.2,178.470585803298)
--(axis cs:0,210.144811044945)
--cycle;

\path [fill=mycolor3, fill opacity=0.3]
(axis cs:0,186.978929123718)
--(axis cs:0,168.041070876282)
--(axis cs:0.2,145.820238118157)
--(axis cs:0.5,144.029875080305)
--(axis cs:0.8,140.299870771932)
--(axis cs:1,135.924152728092)
--(axis cs:1,146.635847271908)
--(axis cs:1,146.635847271908)
--(axis cs:0.8,153.600129228068)
--(axis cs:0.5,159.790124919695)
--(axis cs:0.2,161.279761881843)
--(axis cs:0,186.978929123718)
--cycle;

\path [fill=mycolor4, fill opacity=0.3]
(axis cs:0,172.703908680938)
--(axis cs:0,154.556091319062)
--(axis cs:0.2,138.08914238999)
--(axis cs:0.5,132.805842258769)
--(axis cs:0.8,136.888254970763)
--(axis cs:1,130.370876158976)
--(axis cs:1,141.200552412452)
--(axis cs:1,141.200552412452)
--(axis cs:0.8,148.070928702706)
--(axis cs:0.5,143.854157741231)
--(axis cs:0.2,149.13085761001)
--(axis cs:0,172.703908680938)
--cycle;

\path [fill=mycolor5, fill opacity=0.3]
(axis cs:0,165.042983128598)
--(axis cs:0,150.877016871402)
--(axis cs:0.2,124.157023495714)
--(axis cs:0.5,118.258909704174)
--(axis cs:0.8,116.690449708379)
--(axis cs:1,112.238521524776)
--(axis cs:1,120.623016936762)
--(axis cs:1,120.623016936762)
--(axis cs:0.8,124.420661402732)
--(axis cs:0.5,127.284568556696)
--(axis cs:0.2,133.822774484084)
--(axis cs:0,165.042983128598)
--cycle;

\addplot [semithick, mycolor1, mark=*, mark size=3, mark options={solid}]
table {%
0 221.85
0.2 187.03
0.5 182.74
0.8 177.76
1 172.53
};
\addlegendentry{20}
\addplot [semithick, mycolor2, mark=*, mark size=3, mark options={solid}]
table {%
0 198.75
0.2 171.37
0.5 157.63
0.8 155.49
1 160.92
};
\addlegendentry{50}
\addplot [semithick, mycolor3, mark=*, mark size=3, mark options={solid}]
table {%
0 177.51
0.2 153.55
0.5 151.91
0.8 146.95
1 141.28
};
\addlegendentry{100}
\addplot [semithick, mycolor4, mark=*, mark size=3, mark options={solid}]
table {%
0 163.63
0.2 143.61
0.5 138.33
0.8 142.479591836735
1 135.785714285714
};
\addlegendentry{200}
\addplot [semithick, mycolor5, mark=*, mark size=3, mark options={solid}]
table {%
0 157.96
0.2 128.989898989899
0.5 122.771739130435
0.8 120.555555555556
1 116.430769230769
};
\addlegendentry{500}
\end{axis}

\end{tikzpicture}


==> figs/param_select_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{mycolor1}{rgb}{0.23529,0.72941,0.32941}%
\definecolor{mycolor2}{rgb}{0.95686,0.76078,0.05098}%
\definecolor{mycolor3}{rgb}{0.85882,0.19608,0.21176}%
\definecolor{mycolor4}{rgb}{0.28235,0.52157,0.92941}%
\definecolor{mycolor5}{rgb}{1.00000,0.54902,0.00000}%

\begin{axis}[
width=0.85\columnwidth,
height=0.3\columnwidth,
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
xmin=0, xmax=1,
xtick={0, 0.2, 0.5, 0.8, 1.0},
xlabel={$p_{A^*}$: probability of sampling a \emph{Mode II} motion},
ylabel={time per action},
ymin=0, ymax=1.2,
ytick={0, 0.5, 1.0, 1.5},
minor y tick num=4,
ylabel={time per action (seconds)},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, legend columns = 3, fill=none, draw=none, at={(0.02,0.85)},anchor=west}
]

\path [fill=mycolor1, fill opacity=0.3]
(axis cs:0,0.0340560894391202)
--(axis cs:0,0.0241165740038836)
--(axis cs:0.2,0.0350151975643733)
--(axis cs:0.5,0.0483010868349944)
--(axis cs:0.8,0.0640098173370865)
--(axis cs:1,0.0764997051145831)
--(axis cs:1,0.0930352528321344)
--(axis cs:1,0.0930352528321344)
--(axis cs:0.8,0.0785016548810273)
--(axis cs:0.5,0.0596642693852954)
--(axis cs:0.2,0.0406272220270558)
--(axis cs:0,0.0340560894391202)
--cycle;

\path [fill=mycolor2, fill opacity=0.3]
(axis cs:0,0.0615543322644135)
--(axis cs:0,0.0519457732123719)
--(axis cs:0.2,0.0721828632210739)
--(axis cs:0.5,0.100743005178364)
--(axis cs:0.8,0.131184946482762)
--(axis cs:1,0.144435398829513)
--(axis cs:1,0.175695859479118)
--(axis cs:1,0.175695859479118)
--(axis cs:0.8,0.152544880612238)
--(axis cs:0.5,0.118528119396423)
--(axis cs:0.2,0.0848476093657448)
--(axis cs:0,0.0615543322644135)
--cycle;

\path [fill=mycolor3, fill opacity=0.3]
(axis cs:0,0.108757552808485)
--(axis cs:0,0.0962394080279717)
--(axis cs:0.2,0.130157222001647)
--(axis cs:0.5,0.18264581371598)
--(axis cs:0.8,0.224918776209894)
--(axis cs:1,0.255891240140518)
--(axis cs:1,0.297552506866692)
--(axis cs:1,0.297552506866692)
--(axis cs:0.8,0.269729275388409)
--(axis cs:0.5,0.210429948993021)
--(axis cs:0.2,0.148686937464539)
--(axis cs:0,0.108757552808485)
--cycle;

\path [fill=mycolor4, fill opacity=0.3]
(axis cs:0,0.206812984554707)
--(axis cs:0,0.180492993146729)
--(axis cs:0.2,0.246600190500358)
--(axis cs:0.5,0.337457209762252)
--(axis cs:0.8,0.388975715212434)
--(axis cs:1,0.438246465938127)
--(axis cs:1,0.512704135901229)
--(axis cs:1,0.512704135901229)
--(axis cs:0.8,0.477965418061179)
--(axis cs:0.5,0.395220284463978)
--(axis cs:0.2,0.285966013140183)
--(axis cs:0,0.206812984554707)
--cycle;

\path [fill=mycolor5, fill opacity=0.3]
(axis cs:0,0.501654538521363)
--(axis cs:0,0.445173604158352)
--(axis cs:0.2,0.596417238865102)
--(axis cs:0.5,0.772178736216993)
--(axis cs:0.8,0.88412708892531)
--(axis cs:1,0.924874723008151)
--(axis cs:1,1.09387332108997)
--(axis cs:1,1.09387332108997)
--(axis cs:0.8,1.03918623276678)
--(axis cs:0.5,0.900925437585208)
--(axis cs:0.2,0.691136646004543)
--(axis cs:0,0.501654538521363)
--cycle;

\addplot [semithick, mycolor1, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0290863317215019
0.2 0.0378212097957146
0.5 0.0539826781101449
0.8 0.0712557361090569
1 0.0847674789733587
};
\addlegendentry{20}
\addplot [semithick, mycolor2, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0567500527383927
0.2 0.0785152362934094
0.5 0.109635562287393
0.8 0.1418649135475
1 0.160065629154315
};
\addlegendentry{50}
\addplot [semithick, mycolor3, mark=*, mark size=3, mark options={solid}]
table {%
0 0.102498480418228
0.2 0.139422079733093
0.5 0.196537881354501
0.8 0.247324025799151
1 0.276721873503605
};
\addlegendentry{100}
\addplot [semithick, mycolor4, mark=*, mark size=3, mark options={solid}]
table {%
0 0.193652988850718
0.2 0.266283101820271
0.5 0.366338747113115
0.8 0.433470566636807
1 0.475475300919678
};
\addlegendentry{200}
\addplot [semithick, mycolor5, mark=*, mark size=3, mark options={solid}]
table {%
0 0.473414071339857
0.2 0.643776942434823
0.5 0.8365520869011
0.8 0.961656660846047
1 1.00937402204906
};
\addlegendentry{500}
\end{axis}

\end{tikzpicture}


==> figs/plot_obj_pos_2_v.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{mycolor3}{rgb}{0.95686,0.76078,0.05098}%
\definecolor{mycolor2}{rgb}{0.85882,0.19608,0.21176}%
\definecolor{mycolor1}{rgb}{0.28235,0.52157,0.92941}%

\begin{axis}[
width=0.7\columnwidth,
height=2\columnwidth,
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
% xlabel={$i$: object index},
ylabel={$i$: object index},
xmin=0, xmax=0.185262,
ytick={-0.1,0.06,0.1,0.14,-0.075,-0.055,-0.125,-0.145},
yticklabels={2,5,6,7,3,4,1,0},
xlabel={$f\left(\lvert\nabla_{\bm{s}^i} h(\bm{s}) \rvert \right)$},
ymin=-0.21, ymax=0.21,
xtick={0, 0.05, 0.1, 0.15, 0.2},
xticklabels={0, 0.05, 0.10, 0.15, 0.2},
minor tick num=5,
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left
]
\draw[draw=none,fill=mycolor1] (axis cs:0,-0.1075) rectangle (axis cs:0.1604,-0.0925);
\draw[draw=none,fill=mycolor1] (axis cs:0,0.0525) rectangle (axis cs:0.01,0.0675);
\draw[draw=none,fill=mycolor1] (axis cs:0,0.0925) rectangle (axis cs:0.0016,0.1075);
\draw[draw=none,fill=mycolor1] (axis cs:0,0.1325) rectangle (axis cs:0.008,0.1475);
\draw[draw=none,fill=mycolor2] (axis cs:0,-0.0825) rectangle (axis cs:0.0061,-0.0675);
\draw[draw=none,fill=mycolor2] (axis cs:0,-0.0625) rectangle (axis cs:0.0117,-0.0475);
\draw[draw=none,fill=mycolor2] (axis cs:0,-0.1325) rectangle (axis cs:0.0125,-0.1175);
\draw[draw=none,fill=mycolor2] (axis cs:0,-0.1525) rectangle (axis cs:0.0085,-0.1375);
\addplot [semithick, mycolor3]
table {%
5.91890260671192e-05 -0.2
6.94034205816985e-05 -0.199
8.12504333081391e-05 -0.198
9.49676354629589e-05 -0.197
0.000110823201722453 -0.196
0.000129119218787271 -0.195
0.000150195255991225 -0.194
0.000174432204667641 -0.193
0.000202256390853155 -0.192
0.000234143963360508 -0.191
0.000270625556260009 -0.19
0.000312291221348475 -0.189
0.000359795622232973 -0.188
0.000413863477198121 -0.187
0.000475295233049569 -0.186
0.000544972946629297 -0.185
0.000623866344685998 -0.184
0.000713039026270686 -0.183
0.000813654764839688 -0.182
0.000926983859821864 -0.181
0.00105440947959485 -0.18
0.00119743392968097 -0.179
0.00135768477159629 -0.178
0.00153692070926089 -0.177
0.00173703715131469 -0.176
0.00196007134920748 -0.175
0.00220820700268551 -0.174
0.00248377821643667 -0.173
0.00278927268435288 -0.172
0.00312733397130498 -0.171
0.00350076275669671 -0.17
0.00391251689957346 -0.169
0.00436571018191744 -0.168
0.00486360958517587 -0.167
0.00540963095525471 -0.166
0.00600733291337273 -0.165
0.00666040887450882 -0.164
0.00737267704187155 -0.163
0.00814806825504043 -0.162
0.0089906115813131 -0.161
0.00990441755445459 -0.16
0.0108936589825603 -0.159
0.0119625492671513 -0.158
0.0131153181989134 -0.157
0.0143561852216089 -0.156
0.0156893301845342 -0.155
0.0171188616352847 -0.154
0.0186487827383163 -0.153
0.0202829549405561 -0.152
0.0220250595427848 -0.151
0.023878557374268 -0.15
0.0258466468076999 -0.149
0.027932220391415 -0.148
0.0301378204154497 -0.147
0.0324655937667846 -0.146
0.0349172464663131 -0.145
0.037493998315085 -0.144
0.0401965381094649 -0.143
0.0430249799133162 -0.142
0.045978820899479 -0.141
0.0490569012919617 -0.14
0.0522573669537732 -0.139
0.0555776351725771 -0.138
0.0590143641968072 -0.137
0.0625634270680852 -0.136
0.0662198902813412 -0.135
0.0699779977816817 -0.134
0.0738311607766162 -0.133
0.0777719538036917 -0.132
0.0817921174469942 -0.131
0.0858825680415777 -0.13
0.090033414643039 -0.129
0.0942339834706895 -0.128
0.0984728499577198 -0.127
0.102737878461208 -0.126
0.107016269599697 -0.125
0.111294615097389 -0.124
0.11555895992293 -0.123
0.119794871418515 -0.122
0.1239875150229 -0.121
0.128121736101282 -0.12
0.132182147307242 -0.119
0.136153220818422 -0.118
0.140019384709742 -0.117
0.143765122657051 -0.116
0.147375076101405 -0.115
0.150834147950901 -0.114
0.154127606854109 -0.113
0.157241191047679 -0.112
0.160161210761296 -0.111
0.162874648156458 -0.11
0.165369253781901 -0.109
0.167633638548136 -0.108
0.16965736025636 -0.107
0.171431003762849 -0.106
0.172946253918244 -0.105
0.174195960491391 -0.104
0.175174194368549 -0.103
0.175876294409973 -0.102
0.176298904445747 -0.101
0.17644 -0.0999999999999999
0.176298904445747 -0.0989999999999999
0.175876294409973 -0.0979999999999999
0.175174194368549 -0.0969999999999999
0.174195960491391 -0.0959999999999999
0.172946253918244 -0.0949999999999999
0.171431003762849 -0.0939999999999999
0.16965736025636 -0.0929999999999999
0.167633638548135 -0.0919999999999999
0.165369253781901 -0.0909999999999999
0.162874648156458 -0.0899999999999999
0.160161210761296 -0.0889999999999999
0.157241191047678 -0.0879999999999999
0.154127606854108 -0.0869999999999999
0.1508341479509 -0.0859999999999999
0.147375076101405 -0.0849999999999999
0.14376512265705 -0.0839999999999999
0.140019384709742 -0.0829999999999999
0.136153220818421 -0.0819999999999999
0.132182147307241 -0.0809999999999999
0.128121736101282 -0.0799999999999999
0.1239875150229 -0.0789999999999999
0.119794871418515 -0.0779999999999999
0.115558959922929 -0.0769999999999999
0.111294615097388 -0.0759999999999999
0.107016269599697 -0.0749999999999999
0.102737878461208 -0.0739999999999999
0.0984728499577191 -0.0729999999999999
0.0942339834706888 -0.0719999999999999
0.0900334146430383 -0.0709999999999999
0.085882568041577 -0.0699999999999999
0.0817921174469936 -0.0689999999999999
0.077771953803691 -0.0679999999999999
0.0738311607766155 -0.0669999999999999
0.069977997781681 -0.0659999999999999
0.0662198902813405 -0.0649999999999999
0.0625634270680846 -0.0639999999999999
0.0590143641968066 -0.0629999999999999
0.0555776351725766 -0.0619999999999999
0.0522573669537727 -0.0609999999999999
0.0490569012919612 -0.0599999999999999
0.0459788208994785 -0.0589999999999999
0.0430249799133157 -0.0579999999999999
0.0401965381094644 -0.0569999999999999
0.0374939983150846 -0.0559999999999999
0.0349172464663127 -0.0549999999999999
0.0324655937667842 -0.0539999999999999
0.0301378204154493 -0.0529999999999999
0.0279322203914146 -0.0519999999999999
0.0258466468076996 -0.0509999999999999
0.0238785573742677 -0.0499999999999999
0.0220250595427845 -0.0489999999999999
0.0202829549405558 -0.0479999999999999
0.018648782738316 -0.0469999999999999
0.0171188616352845 -0.0459999999999999
0.0156893301845339 -0.0449999999999999
0.0143561852216087 -0.0439999999999999
0.0131153181989132 -0.0429999999999999
0.0119625492671511 -0.0419999999999999
0.0108936589825601 -0.0409999999999999
0.00990441755445443 -0.0399999999999999
0.00899061158131296 -0.0389999999999999
0.0081480682550403 -0.0379999999999999
0.00737267704187142 -0.0369999999999999
0.0066604088745087 -0.0359999999999999
0.00600733291337262 -0.0349999999999999
0.00540963095525461 -0.0339999999999999
0.00486360958517578 -0.0329999999999999
0.00436571018191736 -0.0319999999999999
0.00391251689957339 -0.0309999999999999
0.00350076275669664 -0.0299999999999999
0.00312733397130492 -0.0289999999999999
0.00278927268435283 -0.0279999999999999
0.00248377821643662 -0.0269999999999999
0.00220820700268547 -0.0259999999999999
0.00196007134920744 -0.0249999999999999
0.00173703715131465 -0.0239999999999999
0.00153692070926086 -0.0229999999999999
0.00135768477159626 -0.0219999999999999
0.00119743392968094 -0.0209999999999999
0.00105440947959483 -0.0199999999999999
0.000926983859821845 -0.0189999999999999
0.00081365476483967 -0.0179999999999998
0.00071303902627067 -0.0169999999999998
0.000623866344685984 -0.0159999999999998
0.000544972946629285 -0.0149999999999998
0.000475295233049558 -0.0139999999999998
0.000413863477198112 -0.0129999999999998
0.000359795622232964 -0.0119999999999998
0.000312291221348468 -0.0109999999999998
0.000270625556260003 -0.00999999999999984
0.000234143963360502 -0.00899999999999984
0.00020225639085315 -0.00799999999999984
0.000174432204667636 -0.00699999999999984
0.000150195255991221 -0.00599999999999984
0.000129119218787268 -0.00499999999999984
0.00011082320172245 -0.00399999999999984
9.49676354629564e-05 -0.00299999999999984
8.12504333081371e-05 -0.00199999999999984
6.94034205816967e-05 -0.000999999999999834
5.91890260671176e-05 1.66533453693773e-16
5.03972270250194e-05 0.00100000000000017
4.28427379335956e-05 0.00200000000000017
3.63624320166437e-05 0.00300000000000017
3.08129838344898e-05 0.00400000000000017
2.60687206793393e-05 0.00500000000000017
2.20196702072631e-05 0.00600000000000017
1.85697916244922e-05 0.00700000000000017
1.56353777979013e-05 0.00800000000000017
1.31436158522858e-05 0.00900000000000017
1.1031294126029e-05 0.0100000000000002
9.24364375980572e-06 0.0110000000000002
7.73330366998383e-06 0.0120000000000002
6.45939819133496e-06 0.0130000000000002
5.38671724659451e-06 0.0140000000000002
4.48498949931805e-06 0.0150000000000002
3.72823955926707e-06 0.0160000000000002
3.09422092588549e-06 0.0170000000000002
2.56391696661584e-06 0.0180000000000002
2.12110282567999e-06 0.0190000000000002
1.75196173972431e-06 0.0200000000000002
1.44474979484998e-06 0.0210000000000002
1.18950369156898e-06 0.0220000000000002
9.77786587664569e-07 0.0230000000000002
8.02467562158539e-07 0.0240000000000002
6.57530685681536e-07 0.0250000000000002
5.37910093208219e-07 0.0260000000000002
4.39347834563032e-07 0.0270000000000002
3.58271626948773e-07 0.0280000000000002
2.91689952953703e-07 0.0290000000000002
2.37102238265297e-07 0.0300000000000002
1.92422107062077e-07 0.0310000000000002
1.55911951305767e-07 0.0320000000000002
1.26127264535073e-07 0.0330000000000002
1.01869382934429e-07 0.0340000000000002
8.21454480892734e-08 0.0350000000000002
6.61345585981612e-08 0.0360000000000002
5.31592132035836e-08 0.0370000000000002
4.2661267880771e-08 0.0380000000000002
3.4181734867479e-08 0.0390000000000002
2.73438443263407e-08 0.0400000000000002
2.18388705151694e-08 0.0410000000000002
1.74142952184666e-08 0.0420000000000002
1.38639428913578e-08 0.0430000000000002
1.10197755191141e-08 0.0440000000000002
8.74508154514755e-09 0.0450000000000002
6.92883322482772e-09 0.0460000000000002
5.48102119581882e-09 0.0470000000000002
4.32880461387376e-09 0.0480000000000002
3.4133405090472e-09 0.0490000000000002
2.68717762615696e-09 0.0500000000000002
2.11211841757753e-09 0.0510000000000002
1.6574684914285e-09 0.0520000000000002
1.29860606721455e-09 0.0530000000000002
1.01581519019982e-09 0.0540000000000002
7.93335899124797e-10 0.0550000000000002
6.1859248525086e-10 0.0560000000000002
4.81567646326376e-10 0.0570000000000002
3.74295919131423e-10 0.0580000000000002
2.90454434550259e-10 0.0590000000000002
2.25032922153563e-10 0.0600000000000002
1.74068119187027e-10 0.0610000000000002
1.34430416023441e-10 0.0620000000000002
1.03652785455107e-10 0.0630000000000002
7.97938722119274e-11 0.0640000000000002
6.13286257661939e-11 0.0650000000000002
4.70610978700811e-11 0.0660000000000002
3.60550418892415e-11 0.0670000000000002
2.75787820890705e-11 0.0680000000000002
2.10614996407418e-11 0.0690000000000002
1.60586350168616e-11 0.0700000000000002
1.22245559572154e-11 0.0710000000000002
9.29100485477095e-12 0.0720000000000002
7.05013462356567e-12 0.0730000000000002
5.34118058667164e-12 0.0740000000000002
4.04000816165677e-12 0.0750000000000002
3.05093076276016e-12 0.0760000000000002
2.30031647704178e-12 0.0770000000000002
1.73160151618512e-12 0.0780000000000002
1.30140794390564e-12 0.0790000000000002
9.76526601050865e-13 0.0800000000000002
7.31576643785679e-13 0.0810000000000002
5.47193228363585e-13 0.0820000000000002
4.0862668603961e-13 0.0830000000000002
3.04661703193289e-13 0.0840000000000002
2.26784900002566e-13 0.0850000000000002
1.68544867643864e-13 0.0860000000000002
1.2506104663478e-13 0.0870000000000002
9.26475020445704e-14 0.0880000000000002
6.85252294889899e-14 0.0890000000000002
5.06025510568178e-14 0.0900000000000002
3.73077839985201e-14 0.0910000000000002
2.74619659544365e-14 0.0920000000000002
2.01822194425589e-14 0.0930000000000002
1.48085096393284e-14 0.0940000000000003
1.08482306305755e-14 0.0950000000000003
7.93435441234134e-15 0.0960000000000003
5.79387885926023e-15 0.0970000000000003
4.22408213547008e-15 0.0980000000000003
3.07468356774551e-15 0.0990000000000003
2.234465369482e-15 0.1
1.62125735160186e-15 0.101
1.17445239383866e-15 0.102
8.49422978507399e-16 0.103
6.13363208431192e-16 0.104
4.42197789767875e-16 0.105
3.18288202702643e-16 0.106
2.28733431320679e-16 0.107
1.64113337285585e-16 0.108
1.17560990869995e-16 0.109
8.40790367496106e-17 0.11
6.0036773740145e-17 0.111
4.28008203794128e-17 0.112
3.0464353735959e-17 0.113
2.16489568350122e-17 0.114
1.53598547323781e-17 0.115
1.08803375977062e-17 0.116
7.69489614018166e-18 0.117
5.43335751716864e-18 0.118
3.83035416481081e-18 0.119
2.69596785604587e-18 0.12
1.89450439272696e-18 0.121
1.32917343307859e-18 0.122
9.31049597415647e-19 0.123
6.51132105807645e-19 0.124
4.54643024339263e-19 0.125
3.16940021429836e-19 0.126
2.2059149433758e-19 0.127
1.53287087050365e-19 0.128
1.06347554773951e-19 0.129
7.36638774254192e-20 0.13
5.09432643182983e-20 0.131
3.51741890894351e-20 0.132
2.42474764761513e-20 0.133
1.6688378002017e-20 0.134
1.14674495619207e-20 0.135
7.86728128003416e-21 0.136
5.38874516117544e-21 0.137
3.68515485980771e-21 0.138
2.51610620333423e-21 0.139
1.71517059698169e-21 0.14
1.1673223650437e-21 0.141
7.93193996661512e-22 0.142
5.38112597938157e-22 0.143
3.64478595972084e-22 0.144
2.46476789328848e-22 0.145
1.66412197521185e-22 0.146
1.12175861086597e-22 0.147
7.54951056338221e-23 0.148
5.07274826639784e-23 0.149
3.40308623174713e-23 0.15
2.27933272376795e-23 0.151
1.52421989531071e-23 0.152
1.01763645262534e-23 0.153
6.78332793984661e-24 0.154
4.51437986780172e-24 0.155
2.99956664963215e-24 0.156
1.98986705129782e-24 0.157
1.3179372541908e-24 0.158
8.71506311542309e-25 0.159
5.75375635764585e-25 0.16
3.79260425295363e-25 0.161
2.49590882427899e-25 0.162
1.63992895554085e-25 0.163
1.07578746727044e-25 0.164
7.04584452595186e-26 0.165
4.60728162597561e-26 0.166
3.00788752700307e-26 0.167
1.96057542453132e-26 0.168
1.27588239544986e-26 0.169
8.28977731656734e-27 0.17
5.37749744533293e-27 0.171
3.48275311876745e-27 0.172
2.25200990165197e-27 0.173
1.45386148108494e-27 0.174
9.37089116533247e-28 0.175
6.03036898306107e-28 0.176
3.8744673685787e-28 0.177
2.48533684106706e-28 0.178
1.59170886998635e-28 0.179
1.01776413836242e-28 0.18
6.49734279845161e-29 0.181
4.141231854945e-29 0.182
2.63529015869263e-29 0.183
1.67429686169741e-29 0.184
1.06204181204133e-29 0.185
6.72598501958529e-30 0.186
4.25280338752251e-30 0.187
2.68472522609943e-30 0.188
1.69211357912885e-30 0.189
1.06479084060536e-30 0.19
6.6896628654749e-31 0.191
4.19613338681632e-31 0.192
2.62784331923082e-31 0.193
1.64306512983505e-31 0.194
1.02568786884975e-31 0.195
6.39264794896937e-32 0.196
3.97787824177602e-32 0.197
2.47131048844215e-32 0.198
1.53288038800968e-32 0.199
9.49280046073968e-33 0.2
};
\addplot [semithick, mycolor3]
table {%
3.58712989878216e-26 -0.2
5.43333111934185e-26 -0.199
8.21656642263708e-26 -0.198
1.240565493328e-25 -0.197
1.87005402096794e-25 -0.196
2.81445128915358e-25 -0.195
4.22900744379522e-25 -0.194
6.34436691163019e-25 -0.193
9.50261780119021e-25 -0.192
1.42103037641412e-24 -0.191
2.12162483276033e-24 -0.19
3.16256126334068e-24 -0.189
4.70667740859297e-24 -0.188
6.99350754904054e-24 -0.187
1.03748252818707e-23 -0.186
1.53663833746183e-23 -0.185
2.27231044870403e-23 -0.184
3.35481669537543e-23 -0.183
4.94509972981049e-23 -0.182
7.27757085438811e-23 -0.181
1.06930835223309e-22 -0.18
1.56864476517115e-22 -0.179
2.29747809214972e-22 -0.178
3.35956680871327e-22 -0.177
4.90478882795203e-22 -0.176
7.14928276927809e-22 -0.175
1.04042256870442e-21 -0.174
1.51168805961061e-21 -0.173
2.19290455669821e-21 -0.172
3.17601398493165e-21 -0.171
4.59251106143563e-21 -0.17
6.63014680635678e-21 -0.169
9.55655156174456e-21 -0.168
1.37525869287784e-20 -0.167
1.97593529569746e-20 -0.166
2.83443282007052e-20 -0.165
4.0594270935643e-20 -0.164
5.80454861231762e-20 -0.163
8.28661741320907e-20 -0.162
1.18111246429373e-19 -0.161
1.68077796511606e-19 -0.16
2.38800134963293e-19 -0.159
3.38737999823517e-19 -0.158
4.79731679562499e-19 -0.157
6.78325286640108e-19 -0.156
9.57596928452601e-19 -0.155
1.34968558821785e-18 -0.154
1.89927392368842e-18 -0.153
2.6683803229063e-18 -0.152
3.74294100624383e-18 -0.151
5.24183520882911e-18 -0.15
7.32923883229471e-18 -0.149
1.02315048183043e-17 -0.148
1.42601889850812e-17 -0.147
1.9843404158521e-17 -0.146
2.75684407585984e-17 -0.145
3.82396015231454e-17 -0.144
5.29565447947309e-17 -0.143
7.32202240547861e-17 -0.142
1.0107589473828e-16 -0.141
1.39305821040039e-16 -0.14
1.91688501729788e-16 -0.139
2.63346766550529e-16 -0.138
3.61214392721994e-16 -0.137
4.94660499522577e-16 -0.136
6.76323605397538e-16 -0.135
9.23223792975672e-16 -0.134
1.25824310739157e-15 -0.133
1.71209264055107e-15 -0.132
2.32592169566855e-15 -0.131
3.15477250977698e-15 -0.13
4.27214647687007e-15 -0.129
5.77602880577177e-15 -0.128
7.79682335628371e-15 -0.127
1.05077847658279e-14 -0.126
1.41387094764705e-14 -0.125
1.89938717701569e-14 -0.124
2.54754791795291e-14 -0.123
3.41142910451143e-14 -0.122
4.56095164454953e-14 -0.121
6.08807107887127e-14 -0.12
8.1135158597615e-14 -0.119
1.07955206744718e-13 -0.118
1.43411251685909e-13 -0.117
1.9020765353868e-13 -0.116
2.51870833021017e-13 -0.115
3.32991308396016e-13 -0.114
4.39534577529069e-13 -0.113
5.79239704162827e-13 -0.112
7.62129423766611e-13 -0.111
1.0011617840937e-12 -0.11
1.31306107485932e-12 -0.109
1.71937544196214e-12 -0.108
2.24782056666112e-12 -0.107
2.93398365773597e-12 -0.106
3.82348040936401e-12 -0.105
4.97468031246471e-12 -0.104
6.46214373161568e-12 -0.103
8.38094862989101e-12 -0.102
1.08521271313617e-11 -0.101
1.40294839247868e-11 -0.0999999999999999
1.81081318298181e-11 -0.0989999999999999
2.3335157053083e-11 -0.0979999999999999
3.00229205939161e-11 -0.0969999999999999
3.85656162874631e-11 -0.0959999999999999
4.94598440850908e-11 -0.0949999999999999
6.33301240773005e-11 -0.0939999999999999
8.09604780059007e-11 -0.0929999999999999
1.03333447096547e-10 -0.0919999999999999
1.31678205584644e-10 -0.0909999999999999
1.67529777191843e-10 -0.0899999999999999
2.12801777372036e-10 -0.0889999999999999
2.69875599368708e-10 -0.0879999999999999
3.41709550861547e-10 -0.0869999999999999
4.31972146186296e-10 -0.0859999999999999
5.45204585108988e-10 -0.0849999999999999
6.87018423884969e-10 -0.0839999999999999
8.64335591730595e-10 -0.0829999999999999
1.08567925302168e-09 -0.0819999999999999
1.36152559321514e-09 -0.0809999999999999
1.70472844927323e-09 -0.0799999999999999
2.13103085208736e-09 -0.0789999999999999
2.65968004244226e-09 -0.0779999999999999
3.31416541169496e-09 -0.0769999999999999
4.12310215699286e-09 -0.0759999999999999
5.12128728736151e-09 -0.0749999999999999
6.35095903581269e-09 -0.0739999999999999
7.86329579395765e-09 -0.0729999999999999
9.72019646544744e-09 -0.0719999999999999
1.19963907145941e-08 -0.0709999999999999
1.47819350539471e-08 -0.0699999999999999
1.81851591617033e-08 -0.0689999999999999
2.23361363434411e-08 -0.0679999999999999
2.73907627533079e-08 -0.0669999999999999
3.35355419705893e-08 -0.0659999999999999
4.09931848928664e-08 -0.0649999999999999
5.00291497605105e-08 -0.0639999999999999
6.09592635701139e-08 -0.0629999999999999
7.41585842624096e-08 -0.0619999999999999
9.00716829707025e-08 -0.0609999999999999
1.09224547364365e-07 -0.0599999999999999
1.32238330778062e-07 -0.0589999999999999
1.59845197419949e-07 -0.0579999999999999
1.92906541514069e-07 -0.0569999999999999
2.32433887734868e-07 -0.0559999999999999
2.79612811678198e-07 -0.0549999999999999
3.35830252281472e-07 -0.0539999999999999
4.02705622901204e-07 -0.0529999999999999
4.82126163964106e-07 -0.0519999999999999
5.76287017444277e-07 -0.0509999999999999
6.8773654152304e-07 -0.0499999999999999
8.19427422212375e-07 -0.0489999999999999
9.74774176926566e-07 -0.0479999999999999
1.15771768232501e-06 -0.0469999999999999
1.37279739446784e-06 -0.0459999999999999
1.62523196255241e-06 -0.0449999999999999
1.92100896723762e-06 -0.0439999999999999
2.26698453969112e-06 -0.0429999999999999
2.67099363675796e-06 -0.0419999999999999
3.14197175966471e-06 -0.0409999999999999
3.69008890692771e-06 -0.0399999999999999
4.32689654499377e-06 -0.0389999999999999
5.06548836085667e-06 -0.0379999999999999
5.92067552761602e-06 -0.0369999999999999
6.90917716474163e-06 -0.0359999999999999
8.04982660768538e-06 -0.0349999999999999
9.36379401441569e-06 -0.0339999999999999
1.08748257274093e-05 -0.0329999999999999
1.26095006766309e-05 -0.0319999999999999
1.45975039501566e-05 -0.0309999999999999
1.68719174725695e-05 -0.0299999999999999
1.94695275154914e-05 -0.0289999999999999
2.24311485182656e-05 -0.0279999999999999
2.5801962418836e-05 -0.0269999999999999
2.9631872384637e-05 -0.0259999999999999
3.39758694906052e-05 -0.0249999999999999
3.88944105165841e-05 -0.0239999999999999
4.44538046303428e-05 -0.0229999999999999
5.07266062867645e-05 -0.0219999999999999
5.77920112108405e-05 -0.0209999999999999
6.57362518450667e-05 -0.0199999999999999
7.46529881347251e-05 -0.0189999999999999
8.46436890022639e-05 -0.0179999999999998
9.58179993304812e-05 -0.0169999999999998
0.000108294086740319 -0.0159999999999998
0.000122198961920668 -0.0149999999999998
0.000137668765753463 -0.0139999999999998
0.000154849015987326 -0.0129999999999998
0.000173894805757664 -0.0119999999999998
0.000194970945841959 -0.0109999999999998
0.000218252042188077 -0.00999999999999984
0.000243922499973412 -0.00899999999999984
0.000272176445256702 -0.00799999999999984
0.000303217555185532 -0.00699999999999984
0.000337258787734089 -0.00599999999999984
0.000374522002080599 -0.00499999999999984
0.000415237461004296 -0.00399999999999984
0.00045964320709923 -0.00299999999999984
0.000507984305177091 -0.00199999999999984
0.000560511943972146 -0.000999999999999834
0.000617482391175481 1.66533453693773e-16
0.000679155796917731 0.00100000000000017
0.000745794842091738 0.00200000000000017
0.000817663229358699 0.00300000000000017
0.000895024016309792 0.00400000000000017
0.000978137792053265 0.00500000000000017
0.00106726070045417 0.00600000000000017
0.00116264231535639 0.00700000000000017
0.00126452337534641 0.00800000000000017
0.00137313338795418 0.00900000000000017
0.00148868811560276 0.0100000000000002
0.00161138695808605 0.0110000000000002
0.00174141024884135 0.0120000000000002
0.00187891648475374 0.0130000000000002
0.00202403951164495 0.0140000000000002
0.00217688568991979 0.0150000000000002
0.00233753106702527 0.0160000000000002
0.00250601858537813 0.0170000000000002
0.00268235535619181 0.0180000000000002
0.00286651003113962 0.0190000000000002
0.00305841030498517 0.0200000000000002
0.00325794058315297 0.0210000000000002
0.00346493984866444 0.0220000000000002
0.00367919976289325 0.0230000000000002
0.00390046303416993 0.0240000000000002
0.00412842208736544 0.0250000000000002
0.00436271806618966 0.0260000000000002
0.00460294019804344 0.0270000000000002
0.00484862554885862 0.0280000000000002
0.00509925919245603 0.0290000000000002
0.00535427481555974 0.0300000000000002
0.0056130557757506 0.0310000000000002
0.00587493662535474 0.0320000000000002
0.00613920510958356 0.0330000000000002
0.00640510464222 0.0340000000000002
0.00667183725683902 0.0350000000000002
0.00693856702602177 0.0360000000000002
0.00720442393534477 0.0370000000000002
0.0074685081931743 0.0380000000000002
0.00772989495155243 0.0390000000000002
0.00798763940781065 0.0400000000000002
0.00824078225107497 0.0410000000000002
0.00848835541261984 0.0420000000000002
0.00872938807417349 0.0430000000000002
0.00896291288385607 0.0440000000000002
0.00918797232552404 0.0450000000000002
0.00940362518397141 0.0460000000000002
0.0096089530457674 0.0470000000000002
0.00980306677354607 0.0480000000000002
0.00998511289035517 0.0490000000000002
0.010154279810253 0.0500000000000002
0.0103098038517395 0.0510000000000002
0.0104509749718289 0.0520000000000002
0.010577142160621 0.0530000000000002
0.0106877184390804 0.0540000000000002
0.0107821854063743 0.0550000000000002
0.0108600972874932 0.0560000000000002
0.010921084436942 0.0570000000000002
0.0109648562599734 0.0580000000000002
0.0109912035190615 0.0590000000000002
0.011 0.0600000000000002
0.0109912035190615 0.0610000000000002
0.0109648562599734 0.0620000000000002
0.0109210844369419 0.0630000000000002
0.0108600972874932 0.0640000000000002
0.0107821854063743 0.0650000000000002
0.0106877184390803 0.0660000000000002
0.0105771421606209 0.0670000000000002
0.0104509749718289 0.0680000000000002
0.0103098038517394 0.0690000000000002
0.010154279810253 0.0700000000000002
0.00998511289035509 0.0710000000000002
0.00980306677354599 0.0720000000000002
0.00960895304576731 0.0730000000000002
0.00940362518397132 0.0740000000000002
0.00918797232552394 0.0750000000000002
0.00896291288385597 0.0760000000000002
0.00872938807417338 0.0770000000000002
0.00848835541261973 0.0780000000000002
0.00824078225107486 0.0790000000000002
0.00798763940781054 0.0800000000000002
0.00772989495155231 0.0810000000000002
0.00746850819317419 0.0820000000000002
0.00720442393534465 0.0830000000000002
0.00693856702602165 0.0840000000000002
0.00667183725683891 0.0850000000000002
0.00640510464221988 0.0860000000000002
0.00613920510958345 0.0870000000000002
0.00587493662535462 0.0880000000000002
0.00561305577575048 0.0890000000000002
0.00535427481555963 0.0900000000000002
0.00509925919245592 0.0910000000000002
0.00484862554885851 0.0920000000000002
0.00460294019804333 0.0930000000000002
0.00436271806618956 0.0940000000000003
0.00412842208736534 0.0950000000000003
0.00390046303416983 0.0960000000000003
0.00367919976289315 0.0970000000000003
0.00346493984866434 0.0980000000000003
0.00325794058315288 0.0990000000000003
0.00305841030498509 0.1
0.00286651003113953 0.101
0.00268235535619173 0.102
0.00250601858537806 0.103
0.0023375310670252 0.104
0.00217688568991972 0.105
0.00202403951164488 0.106
0.00187891648475368 0.107
0.00174141024884129 0.108
0.00161138695808599 0.109
0.00148868811560271 0.11
0.00137313338795413 0.111
0.00126452337534636 0.112
0.00116264231535635 0.113
0.00106726070045413 0.114
0.000978137792053227 0.115
0.000895024016309757 0.116
0.000817663229358667 0.117
0.000745794842091707 0.118
0.000679155796917703 0.119
0.000617482391175455 0.12
0.000560511943972122 0.121
0.000507984305177069 0.122
0.00045964320709921 0.123
0.000415237461004277 0.124
0.000374522002080582 0.125
0.000337258787734073 0.126
0.000303217555185518 0.127
0.000272176445256689 0.128
0.0002439224999734 0.129
0.000218252042188066 0.13
0.000194970945841949 0.131
0.000173894805757655 0.132
0.000154849015987318 0.133
0.000137668765753456 0.134
0.000122198961920661 0.135
0.000108294086740313 0.136
9.58179993304759e-05 0.137
8.46436890022593e-05 0.138
7.4652988134721e-05 0.139
6.5736251845063e-05 0.14
5.77920112108371e-05 0.141
5.07266062867615e-05 0.142
4.44538046303402e-05 0.143
3.88944105165818e-05 0.144
3.39758694906031e-05 0.145
2.96318723846352e-05 0.146
2.58019624188344e-05 0.147
2.24311485182642e-05 0.148
1.94695275154902e-05 0.149
1.68719174725684e-05 0.15
1.45975039501557e-05 0.151
1.26095006766301e-05 0.152
1.08748257274085e-05 0.153
9.36379401441507e-06 0.154
8.04982660768483e-06 0.155
6.90917716474116e-06 0.156
5.92067552761561e-06 0.157
5.06548836085631e-06 0.158
4.32689654499346e-06 0.159
3.69008890692745e-06 0.16
3.14197175966448e-06 0.161
2.67099363675777e-06 0.162
2.26698453969095e-06 0.163
1.92100896723748e-06 0.164
1.62523196255229e-06 0.165
1.37279739446774e-06 0.166
1.15771768232492e-06 0.167
9.74774176926492e-07 0.168
8.19427422212311e-07 0.169
6.87736541522985e-07 0.17
5.76287017444232e-07 0.171
4.82126163964067e-07 0.172
4.02705622901172e-07 0.173
3.35830252281444e-07 0.174
2.79612811678175e-07 0.175
2.32433887734849e-07 0.176
1.92906541514053e-07 0.177
1.59845197419936e-07 0.178
1.32238330778051e-07 0.179
1.09224547364355e-07 0.18
9.00716829706946e-08 0.181
7.41585842624031e-08 0.182
6.09592635701085e-08 0.183
5.00291497605061e-08 0.184
4.09931848928628e-08 0.185
3.35355419705863e-08 0.186
2.73907627533055e-08 0.187
2.23361363434391e-08 0.188
1.81851591617017e-08 0.189
1.47819350539457e-08 0.19
1.1996390714593e-08 0.191
9.72019646544652e-09 0.192
7.86329579395691e-09 0.193
6.35095903581208e-09 0.194
5.12128728736103e-09 0.195
4.12310215699247e-09 0.196
3.31416541169464e-09 0.197
2.659680042442e-09 0.198
2.13103085208716e-09 0.199
1.70472844927306e-09 0.2
};
\addplot [semithick, mycolor3]
table {%
9.4691276416372e-35 -0.2
1.52905774365079e-34 -0.199
2.46514761939409e-34 -0.198
3.96795834591187e-34 -0.197
6.37670618351159e-34 -0.196
1.02313004374056e-33 -0.195
1.63896771055891e-33 -0.194
2.62129009399624e-33 -0.193
4.18566921378252e-33 -0.192
6.67298041443985e-33 -0.191
1.0621355018509e-32 -0.19
1.68789384451782e-32 -0.189
2.67803015072304e-32 -0.188
4.2421978927912e-32 -0.187
6.70921198961222e-32 -0.186
1.0593933287197e-31 -0.185
1.67012155780314e-31 -0.184
2.62871836278604e-31 -0.183
4.13090459346199e-31 -0.182
6.48113994858108e-31 -0.181
1.01522607317963e-30 -0.18
1.58773952118362e-30 -0.179
2.47913899358346e-30 -0.178
3.8648053551913e-30 -0.177
6.01533065642096e-30 -0.176
9.34752235943521e-30 -0.175
1.45023589135677e-29 -0.174
2.24639391686014e-29 -0.173
3.4740679488957e-29 -0.172
5.36408722726553e-29 -0.171
8.26910455518056e-29 -0.17
1.27270064384044e-28 -0.169
1.95568620900909e-28 -0.168
3.00038656060202e-28 -0.167
4.5957921456122e-28 -0.166
7.02827384134949e-28 -0.165
1.07310470550683e-27 -0.164
1.63583935714821e-27 -0.163
2.48968461274746e-27 -0.162
3.7831463869867e-27 -0.161
5.73940783805145e-27 -0.16
8.69332979094696e-27 -0.159
1.31465062762193e-26 -0.158
1.9849047893248e-26 -0.157
2.9920864335487e-26 -0.156
4.50312206264572e-26 -0.155
6.76641191007235e-26 -0.154
1.01509870586083e-25 -0.153
1.52041884819043e-25 -0.152
2.2736486022626e-25 -0.151
3.39459973241657e-25 -0.15
5.06009802134516e-25 -0.149
7.53068385374886e-25 -0.148
1.1189612078465e-24 -0.147
1.65997204509932e-24 -0.146
2.45862133993896e-24 -0.145
3.63569671792649e-24 -0.144
5.36770671260076e-24 -0.143
7.91215956769689e-24 -0.142
1.1644113367021e-23 -0.141
1.71089336357297e-23 -0.14
2.50983162427386e-23 -0.139
3.67596494743959e-23 -0.138
5.37530689394127e-23 -0.137
7.84766212472336e-23 -0.136
1.1438852430845e-22 -0.135
1.6646761099271e-22 -0.134
2.418700895377e-22 -0.133
3.50864729071717e-22 -0.132
5.08162237589072e-22 -0.131
7.34801769829706e-22 -0.13
1.0608234890171e-21 -0.129
1.52904824987914e-21 -0.128
2.20041390860455e-21 -0.127
3.16149647311598e-21 -0.126
4.5350925121129e-21 -0.125
6.49508334970293e-21 -0.124
9.28727777970832e-21 -0.123
1.32585878611347e-20 -0.122
1.88977994287e-20 -0.121
2.68924474418571e-20 -0.12
3.82080215941275e-20 -0.119
5.41980799717632e-20 -0.118
7.67570687299998e-20 -0.117
1.08532045862418e-19 -0.116
1.53215508552417e-19 -0.115
2.15949694114859e-19 -0.114
3.03883827790149e-19 -0.113
4.26940851665011e-19 -0.112
5.98870560999021e-19 -0.111
8.38693633412663e-19 -0.11
1.17267821316716e-18 -0.109
1.6370407709287e-18 -0.108
2.28163023761302e-18 -0.107
3.17494466536338e-18 -0.106
4.41095052137581e-18 -0.105
6.11833624370336e-18 -0.104
8.47304716715694e-18 -0.103
1.17152358487659e-17 -0.102
1.6172143158125e-17 -0.101
2.22889313664064e-17 -0.0999999999999999
3.06701602767665e-17 -0.0989999999999999
4.21354826480851e-17 -0.0979999999999999
5.77943028355196e-17 -0.0969999999999999
7.91456799236125e-17 -0.0959999999999999
1.08211776863607e-16 -0.0949999999999999
1.47715806876109e-16 -0.0939999999999999
2.01318897182653e-16 -0.0929999999999999
2.73934822488174e-16 -0.0919999999999999
3.7214747130697e-16 -0.0909999999999999
5.0476360156432e-16 -0.0899999999999999
6.83543436299219e-16 -0.0889999999999999
9.24164608923494e-16 -0.0879999999999999
1.24749173700541e-15 -0.0869999999999999
1.68124556253248e-15 -0.0859999999999999
2.26219351623529e-15 -0.0849999999999999
3.03901948322512e-15 -0.0839999999999999
4.07607666872467e-15 -0.0829999999999999
5.45828656721835e-15 -0.0819999999999999
7.29752263127929e-15 -0.0809999999999999
9.7409137261941e-15 -0.0799999999999999
1.29816253756185e-14 -0.0789999999999999
1.72728330791549e-14 -0.0779999999999999
2.29458002697456e-14 -0.0769999999999999
3.04332245661891e-14 -0.0759999999999999
4.02993332833629e-14 -0.0749999999999999
5.32786093433629e-14 -0.0739999999999999
7.03255324046516e-14 -0.0729999999999999
9.26783526660529e-14 -0.0719999999999999
1.21940707802659e-13 -0.0709999999999999
1.60185885454993e-13 -0.0699999999999999
2.10089771977493e-13 -0.0689999999999999
2.75100070713945e-13 -0.0679999999999999
3.59651290665782e-13 -0.0669999999999999
4.69437385237759e-13 -0.0659999999999999
6.11756865498248e-13 -0.0649999999999999
7.95948849994359e-13 -0.0639999999999999
1.03394299705852e-12 -0.0629999999999999
1.34095178078257e-12 -0.0619999999999999
1.73634034101788e-12 -0.0609999999999999
2.24471742796591e-12 -0.0599999999999999
2.8973010927709e-12 -0.0589999999999999
3.73362512849332e-12 -0.0579999999999999
4.8036672950266e-12 -0.0569999999999999
6.17049860599412e-12 -0.0559999999999999
7.91357505361456e-12 -0.0549999999999999
1.01328198523681e-11 -0.0539999999999999
1.29536764809442e-11 -0.0529999999999999
1.65333515354477e-11 -0.0519999999999999
2.10685128935431e-11 -0.0509999999999999
2.68047643506951e-11 -0.0499999999999999
3.4048284379526e-11 -0.0489999999999999
4.31800958989935e-11 -0.0479999999999999
5.46735281378477e-11 -0.0469999999999999
6.91155433898081e-11 -0.0459999999999999
8.72327336174388e-11 -0.0449999999999999
1.09922947821595e-10 -0.0439999999999999
1.38293694676896e-10 -0.0429999999999999
1.73708680483471e-10 -0.0419999999999999
2.17844094914424e-10 -0.0409999999999999
2.72756551883718e-10 -0.0399999999999999
3.40964936333981e-10 -0.0389999999999999
4.25548806790765e-10 -0.0379999999999999
5.30266465871197e-10 -0.0369999999999999
6.59696345118861e-10 -0.0359999999999999
8.1940596597785e-10 -0.0349999999999999
1.01615344573004e-09 -0.0339999999999999
1.25812732703323e-09 -0.0329999999999999
1.5552314344716e-09 -0.0319999999999999
1.91942251433507e-09 -0.0309999999999999
2.36510960863155e-09 -0.0299999999999999
2.90962546587255e-09 -0.0289999999999999
3.5737818149506e-09 -0.0279999999999999
4.3825220405293e-09 -0.0269999999999999
5.36568671529431e-09 -0.0259999999999999
6.55890958285866e-09 -0.0249999999999999
8.00466396168172e-09 -0.0239999999999999
9.75348217121828e-09 -0.0229999999999999
1.18653734819856e-08 -0.0219999999999999
1.44114692753125e-08 -0.0209999999999999
1.74759275782984e-08 -0.0199999999999999
2.115813292449e-08 -0.0189999999999999
2.5575231587192e-08 -0.0179999999999998
3.08650466422512e-08 -0.0169999999999998
3.7189422037579e-08 -0.0159999999999998
4.4738049868512e-08 -0.0149999999999998
5.37328403650358e-08 -0.0139999999999998
6.4432899664193e-08 -0.0129999999999998
7.71401862342573e-08 -0.0119999999999998
9.22059227910849e-08 -0.0109999999999998
1.10037846643687e-07 -0.00999999999999984
1.31108387553981e-07 -0.00899999999999984
1.55963868308251e-07 -0.00799999999999984
1.85234829172003e-07 -0.00699999999999984
2.19647583114856e-07 -0.00599999999999984
2.60037114008387e-07 -0.00499999999999984
3.0736143475802e-07 -0.00399999999999984
3.6271752635058e-07 -0.00299999999999984
4.27358981881276e-07 -0.00199999999999984
5.02715481546356e-07 -0.000999999999999834
5.90414225108437e-07 1.66533453693773e-16
6.92303447199006e-07 0.00100000000000017
8.10478137737069e-07 0.00200000000000017
9.47308084418567e-07 0.00300000000000017
1.10546834635866e-06 0.00400000000000017
1.28797225722967e-06 0.00500000000000017
1.49820704230652e-06 0.00600000000000017
1.73997211638549e-06 0.00700000000000017
2.01752010826095e-06 0.00800000000000017
2.33560063202507e-06 0.00900000000000017
2.69950679561112e-06 0.0100000000000002
3.11512440247863e-06 0.0110000000000002
3.5889837629225e-06 0.0120000000000002
4.12831398701378e-06 0.0130000000000002
4.74109958154194e-06 0.0140000000000002
5.43613911849685e-06 0.0150000000000002
6.22310568265349e-06 0.0160000000000002
7.11260874085488e-06 0.0170000000000002
8.11625700588235e-06 0.0180000000000002
9.24672179373451e-06 0.0190000000000002
1.05178002952107e-05 0.0200000000000002
1.19444781015561e-05 0.0210000000000002
1.35429902403623e-05 0.0220000000000002
1.5330879892877e-05 0.0230000000000002
1.73270538784511e-05 0.0240000000000002
1.95518339073069e-05 0.0250000000000002
2.20270025205542e-05 0.0260000000000002
2.47758425579723e-05 0.0270000000000002
2.78231689212263e-05 0.0280000000000002
3.11953513347136e-05 0.0290000000000002
3.49203267500925e-05 0.0300000000000002
3.9027599995746e-05 0.0310000000000002
4.35482312410725e-05 0.0320000000000002
4.85148088296853e-05 0.0330000000000002
5.39614060374544e-05 0.0340000000000002
5.99235203328961e-05 0.0350000000000002
6.64379937606876e-05 0.0360000000000002
7.35429131358771e-05 0.0370000000000002
8.12774888283348e-05 0.0380000000000002
8.96819110355436e-05 0.0390000000000002
9.87971825880773e-05 0.0400000000000002
0.000108664927506837 0.0410000000000002
0.000119327174734678 0.0420000000000002
0.000130826116697392 0.0430000000000002
0.000143203842609567 0.0440000000000002
0.000156502046728523 0.0450000000000002
0.000170761712072668 0.0460000000000002
0.000186022770457023 0.0470000000000002
0.000202323740055425 0.0480000000000002
0.00021970134207267 0.0490000000000002
0.000238190098496442 0.0500000000000002
0.000257821913293768 0.0510000000000002
0.000278625639814617 0.0520000000000002
0.000300626637560599 0.0530000000000002
0.000323846321863192 0.0540000000000002
0.000348301710387167 0.0550000000000002
0.000374004970724045 0.0560000000000002
0.000400962973660502 0.0570000000000002
0.00042917685699069 0.0580000000000002
0.000458641604982339 0.0590000000000002
0.000489345648797629 0.0600000000000002
0.000521270493304477 0.0610000000000002
0.000554390375786311 0.0620000000000002
0.00058867196206292 0.0630000000000002
0.00062407408546719 0.0640000000000002
0.000660547533978472 0.0650000000000002
0.000698034890590347 0.0660000000000002
0.000736470431686951 0.0670000000000002
0.00077578008781738 0.0680000000000002
0.000815881470792967 0.0690000000000002
0.000856683970489559 0.0700000000000002
0.000898088924120096 0.0710000000000002
0.00093998986005676 0.0720000000000002
0.000982272817533371 0.0730000000000002
0.0010248167427552 0.0740000000000002
0.00106749396109424 0.0750000000000002
0.00111017072416348 0.0760000000000002
0.00115270782965516 0.0770000000000002
0.00119496131090789 0.0780000000000002
0.00123678319224839 0.0790000000000002
0.00127802230524971 0.0800000000000002
0.001318525160172 0.0810000000000002
0.00135813686601918 0.0820000000000002
0.00139670209186776 0.0830000000000002
0.00143406606141697 0.0840000000000002
0.00147007557208385 0.0850000000000002
0.00150458002943543 0.0860000000000002
0.00153743248732278 0.0870000000000002
0.00156849068376737 0.0880000000000002
0.00159761806245683 0.0890000000000002
0.00162468476964049 0.0900000000000002
0.00164956861627832 0.0910000000000002
0.00167215599549263 0.0920000000000002
0.00169234274569936 0.0930000000000002
0.00171003495025286 0.0940000000000003
0.00172514966501989 0.0950000000000003
0.00173761556599891 0.0960000000000003
0.00174737350991071 0.0970000000000003
0.00175437700159574 0.0980000000000003
0.00175859256304984 0.0990000000000003
0.00176 0.1
0.00175859256304984 0.101
0.00175437700159574 0.102
0.00174737350991071 0.103
0.00173761556599891 0.104
0.00172514966501989 0.105
0.00171003495025285 0.106
0.00169234274569935 0.107
0.00167215599549262 0.108
0.00164956861627831 0.109
0.00162468476964047 0.11
0.00159761806245681 0.111
0.00156849068376736 0.112
0.00153743248732277 0.113
0.00150458002943541 0.114
0.00147007557208383 0.115
0.00143406606141695 0.116
0.00139670209186774 0.117
0.00135813686601916 0.118
0.00131852516017198 0.119
0.00127802230524969 0.12
0.00123678319224837 0.121
0.00119496131090787 0.122
0.00115270782965514 0.123
0.00111017072416346 0.124
0.00106749396109422 0.125
0.00102481674275518 0.126
0.00098227281753335 0.127
0.000939989860056739 0.128
0.000898088924120075 0.129
0.000856683970489539 0.13
0.000815881470792946 0.131
0.00077578008781736 0.132
0.000736470431686932 0.133
0.000698034890590328 0.134
0.000660547533978453 0.135
0.000624074085467172 0.136
0.000588671962062903 0.137
0.000554390375786294 0.138
0.000521270493304461 0.139
0.000489345648797613 0.14
0.000458641604982325 0.141
0.000429176856990675 0.142
0.000400962973660488 0.143
0.000374004970724031 0.144
0.000348301710387155 0.145
0.00032384632186318 0.146
0.000300626637560588 0.147
0.000278625639814606 0.148
0.000257821913293758 0.149
0.000238190098496433 0.15
0.000219701342072661 0.151
0.000202323740055417 0.152
0.000186022770457015 0.153
0.000170761712072661 0.154
0.000156502046728516 0.155
0.000143203842609561 0.156
0.000130826116697386 0.157
0.000119327174734673 0.158
0.000108664927506832 0.159
9.87971825880726e-05 0.16
8.96819110355392e-05 0.161
8.12774888283308e-05 0.162
7.35429131358733e-05 0.163
6.64379937606842e-05 0.164
5.9923520332893e-05 0.165
5.39614060374516e-05 0.166
4.85148088296827e-05 0.167
4.35482312410701e-05 0.168
3.90275999957438e-05 0.169
3.49203267500905e-05 0.17
3.11953513347118e-05 0.171
2.78231689212247e-05 0.172
2.47758425579708e-05 0.173
2.20270025205529e-05 0.174
1.95518339073057e-05 0.175
1.732705387845e-05 0.176
1.53308798928761e-05 0.177
1.35429902403614e-05 0.178
1.19444781015553e-05 0.179
1.051780029521e-05 0.18
9.24672179373391e-06 0.181
8.11625700588183e-06 0.182
7.1126087408544e-06 0.183
6.22310568265307e-06 0.184
5.43613911849648e-06 0.185
4.74109958154162e-06 0.186
4.12831398701349e-06 0.187
3.58898376292225e-06 0.188
3.11512440247841e-06 0.189
2.69950679561093e-06 0.19
2.3356006320249e-06 0.191
2.0175201082608e-06 0.192
1.73997211638536e-06 0.193
1.49820704230641e-06 0.194
1.28797225722957e-06 0.195
1.10546834635858e-06 0.196
9.47308084418494e-07 0.197
8.10478137737007e-07 0.198
6.92303447198951e-07 0.199
5.90414225108389e-07 0.2
};
\addplot [semithick, mycolor3]
table {%
6.03849881955e-43 -0.2
1.03953172595763e-42 -0.199
1.78670000946052e-42 -0.198
3.06598947689998e-42 -0.197
5.25284769819744e-42 -0.196
8.98512424558656e-42 -0.195
1.53447032333356e-41 -0.194
2.61636318267852e-41 -0.193
4.45392288599439e-41 -0.192
7.56994086194169e-41 -0.191
1.28453933802444e-40 -0.19
2.17624336280367e-40 -0.189
3.68105782111243e-40 -0.188
6.21645719863109e-40 -0.187
1.04813780363201e-39 -0.186
1.76440772812628e-39 -0.185
2.96540930742078e-39 -0.184
4.97594384034963e-39 -0.183
8.33626329053925e-39 -0.182
1.39435225802837e-38 -0.181
2.32851325580514e-38 -0.18
3.88230859838072e-38 -0.179
6.46258877236108e-38 -0.178
1.07405895046528e-37 -0.177
1.78219345414335e-37 -0.176
2.95247819348341e-37 -0.175
4.88341555220248e-37 -0.174
8.06428363161467e-37 -0.173
1.3295755956402e-36 -0.172
2.18859501062248e-36 -0.171
3.59685477612203e-36 -0.17
5.901814171178e-36 -0.169
9.66837055685347e-36 -0.168
1.58134333413811e-35 -0.167
2.58228508110912e-35 -0.166
4.21005072911888e-35 -0.165
6.85291903015857e-35 -0.164
1.11370200341744e-34 -0.163
1.80703901841118e-34 -0.162
2.92732666144532e-34 -0.161
4.73456382081867e-34 -0.16
7.64528871825416e-34 -0.159
1.23257380969706e-33 -0.158
1.98397917295596e-33 -0.157
3.18835309175593e-33 -0.156
5.11565021870295e-33 -0.155
8.1948385527948e-33 -0.154
1.31064504699816e-32 -0.153
2.09283460689132e-32 -0.152
3.33649020721997e-32 -0.151
5.31067750925456e-32 -0.15
8.43946922258934e-32 -0.149
1.33901507536154e-31 -0.148
2.12109894639566e-31 -0.147
3.3546059948062e-31 -0.146
5.29696664359866e-31 -0.145
8.35060778901581e-31 -0.144
1.31435918139306e-30 -0.143
2.06545229673104e-30 -0.142
3.24056997429063e-30 -0.141
5.07613036589825e-30 -0.14
7.93869760591839e-30 -0.139
1.23956949679177e-29 -0.138
1.9324026775957e-29 -0.137
3.00766532821054e-29 -0.136
4.6737611797177e-29 -0.135
7.25117945678404e-29 -0.134
1.12319695843009e-28 -0.133
1.73703397444789e-28 -0.132
2.68204361363282e-28 -0.131
4.13455227759037e-28 -0.13
6.36350321920233e-28 -0.129
9.77843104504567e-28 -0.128
1.50019328030104e-27 -0.127
2.29789607280617e-27 -0.126
3.51413692067484e-27 -0.125
5.3655235275343e-27 -0.124
8.1791967857412e-27 -0.123
1.24484230637375e-26 -0.122
1.8915731934934e-26 -0.121
2.86970391902581e-26 -0.12
4.34666489547357e-26 -0.119
6.57325313810981e-26 -0.118
9.92452394662423e-26 -0.117
1.49604321677438e-25 -0.116
2.25156103132291e-25 -0.115
3.38320595503625e-25 -0.114
5.07549352930426e-25 -0.113
7.60209424095238e-25 -0.112
1.13682430113132e-24 -0.111
1.6972998662083e-24 -0.11
2.5300490106726e-24 -0.109
3.76534192687446e-24 -0.108
5.59480603923259e-24 -0.107
8.29986022549671e-24 -0.106
1.22931066996949e-23 -0.105
1.81784835896326e-23 -0.104
2.6838533563004e-23 -0.103
3.95607978384847e-23 -0.102
5.82205668351061e-23 -0.101
8.55446681786493e-23 -0.0999999999999999
1.25491581213695e-22 -0.0989999999999999
1.83798247371982e-22 -0.0979999999999999
2.68765344697067e-22 -0.0969999999999999
3.92383106236171e-22 -0.0959999999999999
5.71942621542259e-22 -0.0949999999999999
8.32338054963555e-22 -0.0939999999999999
1.20935044768851e-21 -0.0929999999999999
1.7543236453586e-21 -0.0919999999999999
2.54081118794538e-21 -0.0909999999999999
3.67400884914858e-21 -0.0899999999999999
5.30411744508554e-21 -0.0889999999999999
7.64524124939576e-21 -0.0879999999999999
1.10020695430229e-20 -0.0869999999999999
1.58074823655799e-20 -0.0859999999999999
2.26754625605646e-20 -0.0849999999999999
3.24754167485151e-20 -0.0839999999999999
4.64363888985419e-20 -0.0829999999999999
6.6292939305674e-20 -0.0819999999999999
9.44889971435014e-20 -0.0809999999999999
1.34462237209288e-19 -0.0799999999999999
1.91040107970639e-19 -0.0789999999999999
2.7099039985882e-19 -0.0779999999999999
3.83785343650004e-19 -0.0769999999999999
5.42660229312098e-19 -0.0759999999999999
7.66077542762097e-19 -0.0749999999999999
1.0797484705743e-18 -0.0739999999999999
1.51941913895076e-18 -0.0729999999999999
2.13470425832508e-18 -0.0719999999999999
2.99435280499513e-18 -0.0709999999999999
4.19346816706338e-18 -0.0699999999999999
5.86339106583585e-18 -0.0689999999999999
8.18520385464363e-18 -0.0679999999999999
1.14081511880651e-17 -0.0669999999999999
1.5874723326817e-17 -0.0659999999999999
2.20547526068792e-17 -0.0649999999999999
3.05916812185172e-17 -0.0639999999999999
4.23652358357853e-17 -0.0629999999999999
5.85761792438305e-17 -0.0619999999999999
8.08607157906256e-17 -0.0609999999999999
1.11444656832033e-16 -0.0599999999999999
1.53350801383833e-16 -0.0589999999999999
2.10677413240426e-16 -0.0579999999999999
2.88971514177599e-16 -0.0569999999999999
3.95728399618068e-16 -0.0559999999999999
5.4105888431804e-16 -0.0549999999999999
7.38579034380551e-16 -0.0539999999999999
1.00659448591328e-15 -0.0529999999999999
1.36967411244088e-15 -0.0519999999999999
1.86073735653487e-15 -0.0509999999999999
2.52381800782163e-15 -0.0499999999999999
3.41771718149612e-15 -0.0489999999999999
4.62082304461749e-15 -0.0479999999999999
6.23745868502708e-15 -0.0469999999999999
8.40622781266244e-15 -0.0459999999999999
1.13109675811766e-14 -0.0449999999999999
1.51950974161258e-14 -0.0439999999999999
2.03803833436236e-14 -0.0429999999999999
2.72914328360919e-14 -0.0419999999999999
3.64876131563969e-14 -0.0409999999999999
4.8704568630971e-14 -0.0399999999999999
6.49081268780932e-14 -0.0389999999999999
8.63641653957756e-14 -0.0379999999999999
1.14729001348729e-13 -0.0369999999999999
1.52166122830946e-13 -0.0359999999999999
2.01496666416817e-13 -0.0349999999999999
2.66393046716816e-13 -0.0339999999999999
3.51627662023262e-13 -0.0329999999999999
4.63391763330268e-13 -0.0319999999999999
6.09703539013297e-13 -0.0309999999999999
8.0092942727497e-13 -0.0299999999999999
1.05044885988747e-12 -0.0289999999999999
1.37550035356973e-12 -0.0279999999999999
1.79825645332892e-12 -0.0269999999999999
2.34718692618882e-12 -0.0259999999999999
3.05878432749125e-12 -0.0249999999999999
3.97974424997182e-12 -0.0239999999999999
5.16971498529262e-12 -0.0229999999999999
6.70475890391291e-12 -0.0219999999999999
8.68170170508945e-12 -0.0209999999999999
1.12235871398296e-11 -0.0199999999999999
1.44865054638546e-11 -0.0189999999999999
1.86681256424667e-11 -0.0179999999999998
2.40183364751332e-11 -0.0169999999999998
3.08524930299708e-11 -0.0159999999999998
3.95678752680732e-11 -0.0149999999999998
5.06640992618411e-11 -0.0139999999999998
6.47683824047215e-11 -0.0129999999999998
8.26667576772392e-11 -0.0119999999999998
1.05342564467716e-10 -0.0109999999999998
1.34023821753476e-10 -0.00999999999999984
1.70241421897631e-10 -0.00899999999999984
2.15900479494968e-10 -0.00799999999999984
2.7336764068924e-10 -0.00699999999999984
3.45577716949042e-10 -0.00599999999999984
4.36163668087197e-10 -0.00499999999999984
5.49614739107983e-10 -0.00399999999999984
6.91468473384485e-10 -0.00299999999999984
8.68543402417359e-10 -0.00199999999999984
1.08922047457213e-09 -0.000999999999999834
1.3637827594186e-09 1.66533453693773e-16
1.70482468166991e-09 0.00100000000000017
2.12774403395384e-09 0.00200000000000017
2.65133232935601e-09 0.00300000000000017
3.29848172559433e-09 0.00400000000000017
4.09702982988927e-09 0.00500000000000017
5.08076722865021e-09 0.00600000000000017
6.29063663516619e-09 0.00700000000000017
7.77615717235805e-09 0.00800000000000017
9.59711257167539e-09 0.00900000000000017
1.18255480431578e-08 0.0100000000000002
1.45481273293628e-08 0.0110000000000002
1.78689090747531e-08 0.0120000000000002
2.19126102026466e-08 0.0130000000000002
2.68284335764717e-08 0.0140000000000002
3.27945479142935e-08 0.0150000000000002
4.00233198084088e-08 0.0160000000000002
4.87674108560917e-08 0.0170000000000002
5.93268674099283e-08 0.0180000000000002
7.20573463765626e-08 0.0190000000000002
8.73796378914925e-08 0.0200000000000002
1.05790664622451e-07 0.0210000000000002
1.27876157935961e-07 0.0220000000000002
1.54325233211256e-07 0.0230000000000002
1.85947110187896e-07 0.0240000000000002
2.23690249342561e-07 0.0250000000000002
2.6866420182518e-07 0.0260000000000002
3.22164498320967e-07 0.0270000000000002
3.85700931171289e-07 0.0280000000000002
4.61029613955427e-07 0.0290000000000002
5.50189233218437e-07 0.0300000000000002
6.55541937769906e-07 0.0310000000000002
7.7981934154126e-07 0.0320000000000002
9.26174145860019e-07 0.0330000000000002
1.09823791557428e-06 0.0340000000000002
1.30018557004194e-06 0.0350000000000002
1.53680717379011e-06 0.0360000000000002
1.81358763175291e-06 0.0370000000000002
2.13679490940639e-06 0.0380000000000002
2.51357740773179e-06 0.0390000000000002
2.9520711255422e-06 0.0400000000000002
3.46151723599504e-06 0.0410000000000002
4.05239068868536e-06 0.0420000000000002
4.73654042209286e-06 0.0430000000000002
5.52734173179335e-06 0.0440000000000002
6.43986128614836e-06 0.0450000000000002
7.49103521153262e-06 0.0460000000000002
8.69986058192748e-06 0.0470000000000002
1.00876005413048e-05 0.0480000000000002
1.16780031601254e-05 0.0490000000000002
1.34975339780557e-05 0.0500000000000002
1.55756220123932e-05 0.0510000000000002
1.79449188146126e-05 0.0520000000000002
2.0641569935069e-05 0.0530000000000002
2.37054979077098e-05 0.0540000000000002
2.71806955924843e-05 0.0550000000000002
3.11155284132676e-05 0.0560000000000002
3.55630437042745e-05 0.0570000000000002
4.05812850294119e-05 0.0580000000000002
4.62336089686727e-05 0.0590000000000002
5.25890014760538e-05 0.0600000000000002
5.97223905077805e-05 0.0610000000000002
6.77149512018116e-05 0.0620000000000002
7.66543994643854e-05 0.0630000000000002
8.66352693922558e-05 0.0640000000000002
9.77591695365348e-05 0.0650000000000002
0.000110135012602771 0.0660000000000002
0.000123879212789862 0.0670000000000002
0.000139115844606132 0.0680000000000002
0.000155976756673568 0.0690000000000002
0.000174601633750463 0.0700000000000002
0.000195137999978731 0.0710000000000002
0.000217741156205363 0.0720000000000002
0.000242574044148427 0.0730000000000002
0.000269807030187273 0.0740000000000002
0.000299617601664481 0.0750000000000002
0.000332189968803439 0.0760000000000002
0.000367714565679386 0.0770000000000002
0.000406387444141675 0.0780000000000002
0.000448409555177719 0.0790000000000002
0.000493985912940388 0.0800000000000002
0.000543324637534188 0.0810000000000002
0.000596635873673394 0.0820000000000002
0.000654130583486963 0.0830000000000002
0.000716019213047838 0.0840000000000002
0.000782510233642616 0.0850000000000002
0.000853808560363343 0.0860000000000002
0.000930113852285118 0.0870000000000002
0.00101161870027713 0.0880000000000002
0.00109850671036335 0.0890000000000002
0.00119095049248221 0.0900000000000002
0.00128910956646884 0.0910000000000002
0.00139312819907309 0.0920000000000002
0.001503133187803 0.0930000000000002
0.00161923160931596 0.0940000000000003
0.00174150855193584 0.0950000000000003
0.00187002485362023 0.0960000000000003
0.00200481486830251 0.0970000000000003
0.00214588428495345 0.0980000000000003
0.0022932080249117 0.0990000000000003
0.00244672824398815 0.1
0.00260635246652239 0.101
0.00277195187893156 0.102
0.00294335981031461 0.103
0.00312037042733596 0.104
0.00330273766989236 0.105
0.00349017445295174 0.106
0.00368235215843476 0.107
0.00387890043908691 0.108
0.00407940735396484 0.109
0.0042834198524478 0.11
0.00449044462060049 0.111
0.00469994930028381 0.112
0.00491136408766686 0.113
0.00512408371377601 0.114
0.00533746980547123 0.115
0.00555085362081742 0.116
0.00576353914827583 0.117
0.00597480655453945 0.118
0.00618391596124196 0.119
0.00639011152624854 0.12
0.00659262580085999 0.121
0.00679068433009588 0.122
0.0069835104593388 0.123
0.00717033030708487 0.124
0.00735037786041924 0.125
0.00752290014717714 0.126
0.00768716243661393 0.127
0.00784245341883687 0.128
0.00798809031228414 0.129
0.00812342384820243 0.13
0.0082478430813916 0.131
0.00836077997746315 0.132
0.0084617137284968 0.133
0.0085501747512643 0.134
0.00862574832509947 0.135
0.00868807782999457 0.136
0.00873686754955357 0.137
0.0087718850079787 0.138
0.00879296281524922 0.139
0.0088 0.14
0.00879296281524922 0.141
0.00877188500797868 0.142
0.00873686754955355 0.143
0.00868807782999454 0.144
0.00862574832509943 0.145
0.00855017475126426 0.146
0.00846171372849674 0.147
0.00836077997746309 0.148
0.00824784308139153 0.149
0.00812342384820236 0.15
0.00798809031228406 0.151
0.00784245341883678 0.152
0.00768716243661384 0.153
0.00752290014717704 0.154
0.00735037786041914 0.155
0.00717033030708477 0.156
0.00698351045933869 0.157
0.00679068433009577 0.158
0.00659262580085988 0.159
0.00639011152624842 0.16
0.00618391596124184 0.161
0.00597480655453934 0.162
0.00576353914827571 0.163
0.00555085362081731 0.164
0.00533746980547111 0.165
0.00512408371377589 0.166
0.00491136408766675 0.167
0.00469994930028369 0.168
0.00449044462060037 0.169
0.00428341985244769 0.17
0.00407940735396473 0.171
0.0038789004390868 0.172
0.00368235215843465 0.173
0.00349017445295163 0.174
0.00330273766989226 0.175
0.00312037042733586 0.176
0.00294335981031451 0.177
0.00277195187893147 0.178
0.0026063524665223 0.179
0.00244672824398806 0.18
0.00229320802491162 0.181
0.00214588428495337 0.182
0.00200481486830244 0.183
0.00187002485362015 0.184
0.00174150855193577 0.185
0.0016192316093159 0.186
0.00150313318780294 0.187
0.00139312819907303 0.188
0.00128910956646879 0.189
0.00119095049248216 0.19
0.0010985067103633 0.191
0.00101161870027708 0.192
0.000930113852285074 0.193
0.000853808560363302 0.194
0.000782510233642578 0.195
0.000716019213047802 0.196
0.00065413058348693 0.197
0.000596635873673363 0.198
0.00054332463753416 0.199
0.000493985912940361 0.2
};
\addplot [semithick, mycolor3]
table {%
2.50058427846479e-08 -0.2
3.05177813539107e-08 -0.199
3.71851507777685e-08 -0.198
4.52367364000688e-08 -0.197
5.49437266121271e-08 -0.196
6.66269738922608e-08 -0.195
8.06653817746159e-08 -0.194
9.75055704261666e-08 -0.193
1.17672990323579e-07 -0.192
1.41784671518266e-07 -0.191
1.70563815123697e-07 -0.19
2.04856453891693e-07 -0.189
2.45650429969729e-07 -0.188
2.94096960018098e-07 -0.187
3.51535080641002e-07 -0.186
4.19519290329045e-07 -0.185
4.99850727549538e-07 -0.184
5.94612247925193e-07 -0.183
7.06207786218243e-07 -0.182
8.37406410625367e-07 -0.181
9.91391497156949e-07 -0.18
1.17181547001492e-06 -0.179
1.38286056921155e-06 -0.178
1.62930611842232e-06 -0.177
1.91660277339543e-06 -0.176
2.25095423322586e-06 -0.175
2.63940689244614e-06 -0.174
3.08994790012251e-06 -0.173
3.6116120718457e-06 -0.172
4.21459807049231e-06 -0.171
4.91039423068799e-06 -0.17
5.71191434879347e-06 -0.169
6.63364369371953e-06 -0.168
7.6917954127447e-06 -0.167
8.90447740959539e-06 -0.166
1.02918696582672e-05 -0.165
1.18764117844495e-05 -0.164
1.36830005961418e-05 -0.163
1.57391970754897e-05 -0.162
1.80754421546283e-05 -0.161
2.07252803892688e-05 -0.16
2.37255904151159e-05 -0.159
2.71168208245087e-05 -0.158
3.09432298349259e-05 -0.157
3.52531268386121e-05 -0.156
4.00991136254901e-05 -0.155
4.55383227621816e-05 -0.154
5.16326502913802e-05 -0.153
5.84489795915926e-05 -0.152
6.60593929115936e-05 -0.151
7.45413667716062e-05 -0.15
8.39779471096112e-05 -0.149
9.44578997522676e-05 -0.148
0.000106075831512173 -0.147
0.000118932276963593 -0.146
0.000133133745734725 -0.145
0.000148792724983779 -0.144
0.000166027631606586 -0.143
0.000184962708663172 -0.142
0.000205727860517791 -0.141
0.000228458421269163 -0.14
0.000253294851212617 -0.139
0.000280382356330527 -0.138
0.000309870426158022 -0.137
0.000341912285823005 -0.136
0.000376664258617039 -0.135
0.000414285036119811 -0.134
0.000454934853675955 -0.133
0.000498774569908801 -0.132
0.000545964649948967 -0.131
0.000596664053152485 -0.13
0.000651029027277039 -0.129
0.000709211812367392 -0.128
0.000771359258961299 -0.127
0.000837611366652043 -0.126
0.000908099750517675 -0.125
0.000982946044432479 -0.124
0.00106226025179321 -0.123
0.00114613905569977 -0.122
0.00123466410210341 -0.121
0.00132790027085106 -0.12
0.0014258939508854 -0.119
0.00152867133708065 -0.118
0.00163623676727699 -0.117
0.00174857111899515 -0.116
0.00186563028604094 -0.115
0.0019873437557233 -0.114
0.00211361330768529 -0.113
0.00224431185536486 -0.112
0.00237928245084364 -0.111
0.0025183374732929 -0.11
0.00266125802037568 -0.109
0.00280779352080648 -0.108
0.00295766158480374 -0.107
0.00311054810739816 -0.106
0.00326610763749142 -0.105
0.00342396402320784 -0.104
0.00358371134146637 -0.103
0.00374491511684595 -0.102
0.00390711383175418 -0.101
0.00406982072667178 -0.0999999999999999
0.00423252588587326 -0.0989999999999999
0.00439469860056029 -0.0979999999999999
0.0045557899978363 -0.0969999999999999
0.00471523592044696 -0.0959999999999999
0.00487246003876448 -0.0949999999999999
0.00502687717315571 -0.0939999999999999
0.00517789680169808 -0.0929999999999999
0.00532492672524581 -0.0919999999999999
0.00546737685915219 -0.0909999999999999
0.00560466311856965 -0.0899999999999999
0.00573621136222255 -0.0889999999999999
0.0058614613579181 -0.0879999999999999
0.00597987073186309 -0.0869999999999999
0.00609091886311664 -0.0859999999999999
0.00619411068425434 -0.0849999999999999
0.00628898034956108 -0.0839999999999999
0.00637509473281563 -0.0829999999999999
0.0064520567179788 -0.0819999999999999
0.00651950824783902 -0.0809999999999999
0.00657713309788833 -0.0799999999999999
0.00662465934537085 -0.0789999999999999
0.00666186150653459 -0.0779999999999999
0.00668856231858375 -0.0769999999999999
0.00670463414662753 -0.0759999999999999
0.00671 -0.0749999999999999
0.00670463414662753 -0.0739999999999999
0.00668856231858375 -0.0729999999999999
0.00666186150653459 -0.0719999999999999
0.00662465934537085 -0.0709999999999999
0.00657713309788832 -0.0699999999999999
0.00651950824783901 -0.0689999999999999
0.00645205671797878 -0.0679999999999999
0.00637509473281562 -0.0669999999999999
0.00628898034956106 -0.0659999999999999
0.00619411068425432 -0.0649999999999999
0.00609091886311662 -0.0639999999999999
0.00597987073186307 -0.0629999999999999
0.00586146135791807 -0.0619999999999999
0.00573621136222252 -0.0609999999999999
0.00560466311856962 -0.0599999999999999
0.00546737685915216 -0.0589999999999999
0.00532492672524578 -0.0579999999999999
0.00517789680169805 -0.0569999999999999
0.00502687717315569 -0.0559999999999999
0.00487246003876445 -0.0549999999999999
0.00471523592044693 -0.0539999999999999
0.00455578999783627 -0.0529999999999999
0.00439469860056026 -0.0519999999999999
0.00423252588587323 -0.0509999999999999
0.00406982072667175 -0.0499999999999999
0.00390711383175415 -0.0489999999999999
0.00374491511684592 -0.0479999999999999
0.00358371134146634 -0.0469999999999999
0.00342396402320781 -0.0459999999999999
0.00326610763749139 -0.0449999999999999
0.00311054810739813 -0.0439999999999999
0.00295766158480371 -0.0429999999999999
0.00280779352080645 -0.0419999999999999
0.00266125802037565 -0.0409999999999999
0.00251833747329287 -0.0399999999999999
0.00237928245084362 -0.0389999999999999
0.00224431185536484 -0.0379999999999999
0.00211361330768527 -0.0369999999999999
0.00198734375572328 -0.0359999999999999
0.00186563028604092 -0.0349999999999999
0.00174857111899513 -0.0339999999999999
0.00163623676727697 -0.0329999999999999
0.00152867133708063 -0.0319999999999999
0.00142589395088539 -0.0309999999999999
0.00132790027085104 -0.0299999999999999
0.00123466410210339 -0.0289999999999999
0.00114613905569975 -0.0279999999999999
0.0010622602517932 -0.0269999999999999
0.000982946044432464 -0.0259999999999999
0.000908099750517661 -0.0249999999999999
0.00083761136665203 -0.0239999999999999
0.000771359258961286 -0.0229999999999999
0.00070921181236738 -0.0219999999999999
0.000651029027277028 -0.0209999999999999
0.000596664053152475 -0.0199999999999999
0.000545964649948958 -0.0189999999999999
0.000498774569908792 -0.0179999999999998
0.000454934853675947 -0.0169999999999998
0.000414285036119804 -0.0159999999999998
0.000376664258617032 -0.0149999999999998
0.000341912285822998 -0.0139999999999998
0.000309870426158016 -0.0129999999999998
0.000280382356330521 -0.0119999999999998
0.000253294851212612 -0.0109999999999998
0.000228458421269158 -0.00999999999999984
0.000205727860517787 -0.00899999999999984
0.000184962708663169 -0.00799999999999984
0.000166027631606583 -0.00699999999999984
0.000148792724983776 -0.00599999999999984
0.000133133745734722 -0.00499999999999984
0.000118932276963591 -0.00399999999999984
0.000106075831512171 -0.00299999999999984
9.44578997522655e-05 -0.00199999999999984
8.39779471096093e-05 -0.000999999999999834
7.45413667716045e-05 1.66533453693773e-16
6.6059392911592e-05 0.00100000000000017
5.84489795915912e-05 0.00200000000000017
5.16326502913789e-05 0.00300000000000017
4.55383227621805e-05 0.00400000000000017
4.00991136254891e-05 0.00500000000000017
3.52531268386112e-05 0.00600000000000017
3.09432298349251e-05 0.00700000000000017
2.7116820824508e-05 0.00800000000000017
2.37255904151153e-05 0.00900000000000017
2.07252803892683e-05 0.0100000000000002
1.80754421546278e-05 0.0110000000000002
1.57391970754893e-05 0.0120000000000002
1.36830005961414e-05 0.0130000000000002
1.18764117844492e-05 0.0140000000000002
1.02918696582669e-05 0.0150000000000002
8.90447740959513e-06 0.0160000000000002
7.69179541274449e-06 0.0170000000000002
6.63364369371933e-06 0.0180000000000002
5.7119143487933e-06 0.0190000000000002
4.91039423068784e-06 0.0200000000000002
4.21459807049219e-06 0.0210000000000002
3.61161207184559e-06 0.0220000000000002
3.08994790012241e-06 0.0230000000000002
2.63940689244606e-06 0.0240000000000002
2.25095423322579e-06 0.0250000000000002
1.91660277339537e-06 0.0260000000000002
1.62930611842227e-06 0.0270000000000002
1.38286056921151e-06 0.0280000000000002
1.17181547001489e-06 0.0290000000000002
9.91391497156916e-07 0.0300000000000002
8.37406410625339e-07 0.0310000000000002
7.06207786218219e-07 0.0320000000000002
5.94612247925171e-07 0.0330000000000002
4.99850727549521e-07 0.0340000000000002
4.19519290329031e-07 0.0350000000000002
3.51535080640989e-07 0.0360000000000002
2.94096960018088e-07 0.0370000000000002
2.45650429969721e-07 0.0380000000000002
2.04856453891686e-07 0.0390000000000002
1.70563815123691e-07 0.0400000000000002
1.41784671518261e-07 0.0410000000000002
1.17672990323575e-07 0.0420000000000002
9.7505570426163e-08 0.0430000000000002
8.06653817746129e-08 0.0440000000000002
6.66269738922583e-08 0.0450000000000002
5.49437266121251e-08 0.0460000000000002
4.52367364000671e-08 0.0470000000000002
3.71851507777671e-08 0.0480000000000002
3.05177813539095e-08 0.0490000000000002
2.50058427846468e-08 0.0500000000000002
2.04566806020581e-08 0.0510000000000002
1.67083652795167e-08 0.0520000000000002
1.36250431694981e-08 0.0530000000000002
1.10929470886383e-08 0.0540000000000002
9.01698038290711e-09 0.0550000000000002
7.3177983359019e-09 0.0560000000000002
5.92931984392251e-09 0.0570000000000002
4.79661043431382e-09 0.0580000000000002
3.87408501184546e-09 0.0590000000000002
3.1239852452903e-09 0.0600000000000002
2.51509231576546e-09 0.0610000000000002
2.02164090113378e-09 0.0620000000000002
1.62240482588966e-09 0.0630000000000002
1.2999288197732e-09 0.0640000000000002
1.03988435405659e-09 0.0650000000000002
8.30530611861174e-10 0.0660000000000002
6.62264344343177e-10 0.0670000000000002
5.27244710955623e-10 0.0680000000000002
4.19081238569798e-10 0.0690000000000002
3.32574796916458e-10 0.0700000000000002
2.6350300917362e-10 0.0710000000000002
2.08442826025527e-10 0.0720000000000002
1.64624115614898e-10 0.0730000000000002
1.29809084196932e-10 0.0740000000000002
1.02193164087016e-10 0.0750000000000002
8.0323705406626e-11 0.0760000000000002
6.30334027288888e-11 0.0770000000000002
4.93858915835954e-11 0.0780000000000002
3.863137568715e-11 0.0790000000000002
3.01705048919028e-11 0.0800000000000002
2.35250259353505e-11 0.0810000000000002
1.83139815622873e-11 0.0820000000000002
1.42344458023795e-11 0.0830000000000002
1.1045960416188e-11 0.0840000000000002
8.55798519411924e-12 0.0850000000000002
6.61979755013004e-12 0.0860000000000002
5.11237866423308e-12 0.0870000000000002
3.94190767628523e-12 0.0880000000000002
3.0345549906032e-12 0.0890000000000002
2.33232304971184e-12 0.0900000000000002
1.78973003121878e-12 0.0910000000000002
1.37117054566316e-12 0.0920000000000002
1.04881901959681e-12 0.0930000000000002
8.00967255664114e-13 0.0940000000000003
6.10708688297102e-13 0.0950000000000003
4.6489894849759e-13 0.0960000000000003
3.53336219539292e-13 0.0970000000000003
2.68116092292707e-13 0.0980000000000003
2.03124698121551e-13 0.0990000000000003
1.53641208142806e-13 0.1
1.16026668658584e-13 0.101
8.74808635283964e-14 0.102
6.58526761142714e-14 0.103
4.94924467445404e-14 0.104
3.71372335811112e-14 0.105
2.78218050317495e-14 0.106
2.08097175375177e-14 0.107
1.55400422995111e-14 0.108
1.15862617797945e-14 0.109
8.62461278064612e-15 0.11
6.40974870715436e-15 0.111
4.75606224733259e-15 0.112
3.52337757152042e-15 0.113
2.60600935089049e-15 0.114
1.92441123096376e-15 0.115
1.41881223435766e-15 0.116
1.04437651073605e-15 0.117
7.67528295508781e-16 0.118
5.63166513715104e-16 0.119
4.12557399292454e-16 0.12
3.0174290470874e-16 0.121
2.20340779560393e-16 0.122
1.60641527595806e-16 0.123
1.16929986055158e-16 0.124
8.49765508344147e-17 0.125
6.16562957903441e-17 0.126
4.46643366734151e-17 0.127
3.23034923247822e-17 0.128
2.33261569291164e-17 0.129
1.68167488627432e-17 0.13
1.21044765366964e-17 0.131
8.69871528089853e-18 0.132
6.24121793916497e-18 0.133
4.47083568769927e-18 0.134
3.19751947738539e-18 0.135
2.28319401380849e-18 0.136
1.62771199697266e-18 0.137
1.1585570934498e-18 0.138
8.23308208812801e-19 0.139
5.8413412635602e-19 0.14
4.13778424850419e-19 0.141
2.92636324533089e-19 0.142
2.06630179892321e-19 0.143
1.45668082327592e-19 0.144
1.02527455872067e-19 0.145
7.20478603219096e-20 0.146
5.05483662205692e-20 0.147
3.54077465351332e-20 0.148
2.47625052707393e-20 0.149
1.72900402024281e-20 0.15
1.2053205303753e-20 0.151
8.38907802655379e-21 0.152
5.82949645266348e-21 0.153
4.04438955187715e-21 0.154
2.8014317474754e-21 0.155
1.93736853080807e-21 0.156
1.33767177958574e-21 0.157
9.22129716362356e-22 0.158
6.34657766909616e-22 0.159
4.36106248925907e-22 0.16
2.99192118505038e-22 0.161
2.04933575331485e-22 0.162
1.40146163621115e-22 0.163
9.56873306754281e-23 0.164
6.52278094862104e-23 0.165
4.43931822117618e-23 0.166
3.01651083518401e-23 0.167
2.04643818417875e-23 0.168
1.38610937370928e-23 0.169
9.37349385851597e-24 0.17
6.3286434219403e-24 0.171
4.26603960491421e-24 0.172
2.87107321924132e-24 0.173
1.92916237063756e-24 0.174
1.29419114798363e-24 0.175
8.66828529612499e-25 0.176
5.79659685872529e-25 0.177
3.87006381609389e-25 0.178
2.57969454071473e-25 0.179
1.71681528638345e-25 0.18
1.14073295279028e-25 0.181
7.56744950929969e-26 0.182
5.01210551780791e-26 0.183
3.31433198279806e-26 0.184
2.18814923825684e-26 0.185
1.44232456003847e-26 0.186
9.49192258609839e-27 0.187
6.23663754912669e-27 0.188
4.09121168974421e-27 0.189
2.67952940201411e-27 0.19
1.75214575551441e-27 0.191
1.14389737622935e-27 0.192
7.45605367184605e-28 0.193
4.85217120464098e-28 0.194
3.15259611166214e-28 0.195
2.04505825539469e-28 0.196
1.3244884055163e-28 0.197
8.56437680802806e-29 0.198
5.52902433579685e-29 0.199
3.56374289953417e-29 0.2
};
\addplot [semithick, mycolor3]
table {%
6.37889364577501e-10 -0.2
8.03811555945394e-10 -0.199
1.01127264232477e-09 -0.198
1.27024472603534e-09 -0.197
1.59298494406168e-09 -0.196
1.99453228564963e-09 -0.195
2.49330609694215e-09 -0.194
3.11182564965737e-09 -0.193
3.87757353168301e-09 -0.192
4.82402952368153e-09 -0.191
5.99190612621284e-09 -0.19
7.43062207190066e-09 -0.189
9.20005607893022e-09 -0.188
1.13726298645732e-08 -0.187
1.40357771360748e-08 -0.186
1.72948640131177e-08 -0.185
2.12766362191924e-08 -0.184
2.61332795218255e-08 -0.183
3.20471924213696e-08 -0.182
3.92365841055885e-08 -0.181
4.79620263246526e-08 -0.18
5.8534105219796e-08 -0.179
7.13223383770317e-08 -0.178
8.67655435870173e-08 -0.177
1.05383869075719e-07 -0.176
1.27792720416304e-07 -0.175
1.54718847010329e-07 -0.174
1.87018880981336e-07 -0.173
2.25700653571456e-07 -0.172
2.7194764864979e-07 -0.171
3.27146989663486e-07 -0.17
3.92921395169314e-07 -0.169
4.711655787944e-07 -0.168
5.64087611837992e-07 -0.167
6.74255810409791e-07 -0.166
8.0465175358194e-07 -0.165
9.5873008398846e-07 -0.164
1.14048578700406e-06 -0.163
1.35452968832024e-06 -0.162
1.60617295152735e-06 -0.161
1.90152139618628e-06 -0.16
2.24758049166797e-06 -0.159
2.65237191143856e-06 -0.158
3.12506255500675e-06 -0.157
3.67610695880763e-06 -0.156
4.31740402110535e-06 -0.155
5.06246895764262e-06 -0.154
5.9266213822022e-06 -0.153
6.92719036731062e-06 -0.152
8.08373728274757e-06 -0.151
9.41829713099174e-06 -0.15
1.09556389968662e-05 -0.149
1.27235461010686e-05 -0.148
1.47531157916579e-05 -0.147
1.7079079621683e-05 -0.146
1.9740143442906e-05 -0.145
2.27793471931246e-05 -0.144
2.62444437663703e-05 -0.143
3.01882960300377e-05 -0.142
3.46692906900248e-05 -0.141
3.97517673040075e-05 -0.14
4.55064603044028e-05 -0.139
5.20109514175003e-05 -0.138
5.93501293555136e-05 -0.137
6.76166531166824e-05 -0.136
7.6911414658727e-05 -0.135
8.73439961176271e-05 -0.134
9.90331161326475e-05 -0.133
0.000112107059216661 -0.132
0.000126704081486172 -0.131
0.000142972785447179 -0.13
0.00016107245593155 -0.129
0.000181173348705169 -0.128
0.000203456922736464 -0.127
0.000228116006635089 -0.126
0.000255354889360047 -0.125
0.000285389324968888 -0.124
0.000318446440950338 -0.123
0.000354764539567069 -0.122
0.000394592781648879 -0.121
0.000438190742434296 -0.12
0.000485827829375021 -0.119
0.000537782552306093 -0.118
0.00059434163705719 -0.117
0.000655798974447404 -0.116
0.000722454397675306 -0.115
0.000794612282393738 -0.114
0.000872579965247325 -0.113
0.000956665978349669 -0.112
0.00104717809908245 -0.111
0.00114442121670231 -0.11
0.00124869501953137 -0.109
0.00136029150896697 -0.108
0.00147949234915528 -0.107
0.00160656606390638 -0.106
0.00174176509525522 -0.105
0.00188532274096066 -0.104
0.00203744999114436 -0.103
0.00219833228716186 -0.102
0.00236812622862457 -0.101
0.00254695625720614 -0.0999999999999999
0.00273491134841955 -0.0989999999999999
0.00293204174489239 -0.0979999999999999
0.00313835576674439 -0.0969999999999999
0.00335381673643333 -0.0959999999999999
0.00357834005683263 -0.0949999999999999
0.00381179048228895 -0.0939999999999999
0.00405397962293737 -0.0929999999999999
0.00430466372258507 -0.0919999999999999
0.00456354174997879 -0.0909999999999999
0.00483025384221754 -0.0899999999999999
0.00510438013744188 -0.0889999999999999
0.00538544003171079 -0.0879999999999999
0.00567289189216455 -0.0869999999999999
0.00596613325517353 -0.0859999999999999
0.00626450153420486 -0.0849999999999999
0.00656727525762816 -0.0839999999999999
0.00687367585166502 -0.0829999999999999
0.00718286997821274 -0.0819999999999999
0.00749397243139737 -0.0809999999999999
0.00780604959050162 -0.0799999999999999
0.00811812342044543 -0.0789999999999999
0.00842917600435335 -0.0779999999999999
0.0087381545860139 -0.0769999999999999
0.00904397709331631 -0.0759999999999999
0.00934553810713843 -0.0749999999999999
0.00964171523375769 -0.0739999999999999
0.00993137583276518 -0.0729999999999999
0.0102133840467829 -0.0719999999999999
0.0104866080741116 -0.0709999999999999
0.0107499276208631 -0.0699999999999999
0.0110022414652465 -0.0689999999999999
0.0112424750635478 -0.0679999999999999
0.0114695881250489 -0.0669999999999999
0.0116825820817155 -0.0659999999999999
0.011880507377996 -0.0649999999999999
0.0120624705065352 -0.0639999999999999
0.0122276407170398 -0.0629999999999999
0.0123752563279265 -0.0619999999999999
0.012504630573724 -0.0609999999999999
0.012615156925458 -0.0599999999999999
0.012706313826367 -0.0589999999999999
0.0127776687912221 -0.0579999999999999
0.0128288818241688 -0.0569999999999999
0.012859708117302 -0.0559999999999999
0.01287 -0.0549999999999999
0.012859708117302 -0.0539999999999999
0.0128288818241688 -0.0529999999999999
0.0127776687912221 -0.0519999999999999
0.012706313826367 -0.0509999999999999
0.0126151569254579 -0.0499999999999999
0.012504630573724 -0.0489999999999999
0.0123752563279265 -0.0479999999999999
0.0122276407170398 -0.0469999999999999
0.0120624705065351 -0.0459999999999999
0.011880507377996 -0.0449999999999999
0.0116825820817155 -0.0439999999999999
0.0114695881250488 -0.0429999999999999
0.0112424750635478 -0.0419999999999999
0.0110022414652465 -0.0409999999999999
0.010749927620863 -0.0399999999999999
0.0104866080741115 -0.0389999999999999
0.0102133840467829 -0.0379999999999999
0.00993137583276511 -0.0369999999999999
0.00964171523375762 -0.0359999999999999
0.00934553810713836 -0.0349999999999999
0.00904397709331624 -0.0339999999999999
0.00873815458601383 -0.0329999999999999
0.00842917600435327 -0.0319999999999999
0.00811812342044536 -0.0309999999999999
0.00780604959050155 -0.0299999999999999
0.0074939724313973 -0.0289999999999999
0.00718286997821266 -0.0279999999999999
0.00687367585166494 -0.0269999999999999
0.00656727525762809 -0.0259999999999999
0.00626450153420479 -0.0249999999999999
0.00596613325517346 -0.0239999999999999
0.00567289189216449 -0.0229999999999999
0.00538544003171073 -0.0219999999999999
0.00510438013744181 -0.0209999999999999
0.00483025384221747 -0.0199999999999999
0.00456354174997873 -0.0189999999999999
0.00430466372258501 -0.0179999999999998
0.00405397962293731 -0.0169999999999998
0.0038117904822889 -0.0159999999999998
0.00357834005683257 -0.0149999999999998
0.00335381673643328 -0.0139999999999998
0.00313835576674434 -0.0129999999999998
0.00293204174489235 -0.0119999999999998
0.0027349113484195 -0.0109999999999998
0.00254695625720609 -0.00999999999999984
0.00236812622862453 -0.00899999999999984
0.00219833228716182 -0.00799999999999984
0.00203744999114433 -0.00699999999999984
0.00188532274096062 -0.00599999999999984
0.00174176509525518 -0.00499999999999984
0.00160656606390635 -0.00399999999999984
0.00147949234915525 -0.00299999999999984
0.00136029150896694 -0.00199999999999984
0.00124869501953135 -0.000999999999999834
0.00114442121670229 1.66533453693773e-16
0.00104717809908243 0.00100000000000017
0.000956665978349649 0.00200000000000017
0.000872579965247306 0.00300000000000017
0.00079461228239372 0.00400000000000017
0.00072245439767529 0.00500000000000017
0.000655798974447389 0.00600000000000017
0.000594341637057177 0.00700000000000017
0.000537782552306081 0.00800000000000017
0.00048582782937501 0.00900000000000017
0.000438190742434286 0.0100000000000002
0.00039459278164887 0.0110000000000002
0.00035476453956706 0.0120000000000002
0.00031844644095033 0.0130000000000002
0.000285389324968881 0.0140000000000002
0.000255354889360041 0.0150000000000002
0.000228116006635084 0.0160000000000002
0.000203456922736459 0.0170000000000002
0.000181173348705165 0.0180000000000002
0.000161072455931545 0.0190000000000002
0.000142972785447176 0.0200000000000002
0.000126704081486168 0.0210000000000002
0.000112107059216658 0.0220000000000002
9.90331161326447e-05 0.0230000000000002
8.73439961176247e-05 0.0240000000000002
7.69114146587248e-05 0.0250000000000002
6.76166531166804e-05 0.0260000000000002
5.93501293555119e-05 0.0270000000000002
5.20109514174988e-05 0.0280000000000002
4.55064603044014e-05 0.0290000000000002
3.97517673040063e-05 0.0300000000000002
3.46692906900238e-05 0.0310000000000002
3.01882960300367e-05 0.0320000000000002
2.62444437663695e-05 0.0330000000000002
2.27793471931238e-05 0.0340000000000002
1.97401434429053e-05 0.0350000000000002
1.70790796216824e-05 0.0360000000000002
1.47531157916574e-05 0.0370000000000002
1.27235461010682e-05 0.0380000000000002
1.09556389968658e-05 0.0390000000000002
9.41829713099142e-06 0.0400000000000002
8.08373728274729e-06 0.0410000000000002
6.92719036731038e-06 0.0420000000000002
5.92662138220198e-06 0.0430000000000002
5.06246895764244e-06 0.0440000000000002
4.3174040211052e-06 0.0450000000000002
3.67610695880751e-06 0.0460000000000002
3.12506255500664e-06 0.0470000000000002
2.65237191143846e-06 0.0480000000000002
2.24758049166789e-06 0.0490000000000002
1.90152139618621e-06 0.0500000000000002
1.60617295152729e-06 0.0510000000000002
1.35452968832019e-06 0.0520000000000002
1.14048578700402e-06 0.0530000000000002
9.58730083988422e-07 0.0540000000000002
8.04651753581908e-07 0.0550000000000002
6.74255810409765e-07 0.0560000000000002
5.6408761183797e-07 0.0570000000000002
4.7116557879438e-07 0.0580000000000002
3.92921395169298e-07 0.0590000000000002
3.27146989663472e-07 0.0600000000000002
2.71947648649778e-07 0.0610000000000002
2.25700653571446e-07 0.0620000000000002
1.87018880981329e-07 0.0630000000000002
1.54718847010322e-07 0.0640000000000002
1.27792720416298e-07 0.0650000000000002
1.05383869075715e-07 0.0660000000000002
8.67655435870136e-08 0.0670000000000002
7.13223383770286e-08 0.0680000000000002
5.85341052197934e-08 0.0690000000000002
4.79620263246505e-08 0.0700000000000002
3.92365841055868e-08 0.0710000000000002
3.20471924213682e-08 0.0720000000000002
2.61332795218243e-08 0.0730000000000002
2.12766362191914e-08 0.0740000000000002
1.72948640131169e-08 0.0750000000000002
1.40357771360741e-08 0.0760000000000002
1.13726298645727e-08 0.0770000000000002
9.20005607892978e-09 0.0780000000000002
7.43062207190031e-09 0.0790000000000002
5.99190612621255e-09 0.0800000000000002
4.82402952368129e-09 0.0810000000000002
3.87757353168282e-09 0.0820000000000002
3.11182564965722e-09 0.0830000000000002
2.49330609694203e-09 0.0840000000000002
1.99453228564953e-09 0.0850000000000002
1.5929849440616e-09 0.0860000000000002
1.27024472603527e-09 0.0870000000000002
1.01127264232472e-09 0.0880000000000002
8.03811555945351e-10 0.0890000000000002
6.37889364577469e-10 0.0900000000000002
5.05407411037927e-10 0.0910000000000002
3.99800174507977e-10 0.0920000000000002
3.15754451261362e-10 0.0930000000000002
2.48978079525262e-10 0.0940000000000003
1.96009839314441e-10 0.0950000000000003
1.5406350053402e-10 0.0960000000000003
1.20900133102951e-10 0.0970000000000003
9.4723759266896e-11 0.0980000000000003
7.40962451704352e-11 0.0990000000000003
5.78680175795513e-11 0.1
4.5121771056328e-11 0.101
3.51268170948789e-11 0.102
2.73021337521049e-11 0.103
2.11865142408853e-11 0.104
1.64144961919992e-11 0.105
1.26969887436921e-11 0.106
9.80570989697165e-12 0.107
7.5607081659897e-12 0.108
5.82037596558319e-12 0.109
4.47347207895549e-12 0.11
3.43276087955078e-12 0.111
2.62995006299327e-12 0.112
2.01166926709553e-12 0.113
1.53628145758527e-12 0.114
1.17135928738952e-12 0.115
8.91691425806852e-13 0.116
6.77710453870445e-13 0.117
5.14255455708963e-13 0.118
3.89599830823302e-13 0.119
2.94688874634562e-13 0.12
2.22542954640235e-13 0.121
1.67791164472498e-13 0.122
1.26307591891307e-13 0.123
9.49281355592004e-14 0.124
7.1230431622787e-14 0.125
5.33631342412245e-14 0.126
3.99137205227799e-14 0.127
2.9806310640046e-14 0.128
2.22228299710813e-14 0.129
1.65422900874688e-14 0.13
1.22941081760174e-14 0.131
9.12228332685103e-15 0.132
6.75795370275228e-15 0.133
4.99841137793749e-15 0.134
3.69108383643869e-15 0.135
2.72132838393191e-15 0.136
2.00314838944455e-15 0.137
1.47214443564799e-15 0.138
1.08017183778143e-15 0.139
7.91298618315035e-16 0.14
5.78752784441353e-16 0.141
4.22620839484688e-16 0.142
3.08115716864086e-16 0.143
2.24275547023829e-16 0.144
1.62987810616828e-16 0.145
1.18258796843775e-16 0.146
8.56676621440912e-17 0.147
6.19591574098281e-17 0.148
4.47403337820757e-17 0.149
3.22550756875567e-17 0.15
2.32167828654669e-17 0.151
1.66844211125431e-17 0.152
1.19708606374148e-17 0.153
8.57520943378384e-18 0.154
6.13294719432936e-18 0.155
4.37924097730481e-18 0.156
3.12200497780001e-18 0.157
2.2221504907152e-18 0.158
1.57913213821472e-18 0.159
1.12038840628942e-18 0.16
7.93640585368836e-19 0.161
5.61286065088056e-19 0.162
3.96323459793467e-19 0.163
2.79396157907021e-19 0.164
1.96651021918555e-19 0.165
1.38190158322351e-19 0.166
9.69534237345344e-20 0.167
6.79132187641079e-20 0.168
4.74952969946966e-20 0.169
3.31628639948211e-20 0.17
2.31184429596575e-20 0.171
1.60905267066687e-20 0.172
1.11811653272398e-20 0.173
7.7572717634365e-21 0.174
5.37323794187904e-21 0.175
3.71593636236959e-21 0.176
2.56569833133658e-21 0.177
1.76867502974419e-21 0.178
1.21729440538402e-21 0.179
8.36466084005429e-22 0.18
5.73860292870318e-22 0.181
3.93069316619405e-22 0.182
2.68804936781483e-22 0.183
1.83531437525001e-22 0.184
1.25109077211256e-22 0.185
8.51475789963299e-23 0.186
5.78576668387753e-23 0.187
3.92513553358875e-23 0.188
2.65860322498337e-23 0.189
1.79786685483011e-23 0.19
1.21385455797871e-23 0.191
8.18240383237644e-24 0.192
5.50681256805303e-24 0.193
3.7001966781081e-24 0.194
2.48230105432926e-24 0.195
1.6626055404043e-24 0.196
1.11180628273911e-24 0.197
7.42290928660631e-25 0.198
4.94793870923973e-25 0.199
3.29290800830924e-25 0.2
};
\addplot [semithick, mycolor3]
table {%
0.000152748702400832 -0.2
0.000172085957191825 -0.199
0.000193561269984154 -0.198
0.000217368507197075 -0.197
0.000243713682302444 -0.196
0.000272815052735091 -0.195
0.000304903124966759 -0.194
0.000340220556570872 -0.193
0.000379021943981909 -0.192
0.000421573484667604 -0.191
0.000468152502600741 -0.19
0.000519046826255361 -0.189
0.000574554008874028 -0.188
0.000634980381471353 -0.187
0.000700639929965171 -0.186
0.000771852988969339 -0.185
0.00084894474614715 -0.184
0.000932243552614659 -0.183
0.00102207903669836 -0.182
0.00111878002038722 -0.181
0.00122267224006656 -0.18
0.0013340758755677 -0.179
0.00145330289419547 -0.178
0.00158065421918298 -0.177
0.0017164167349427 -0.176
0.00186086014450343 -0.175
0.00201423369760753 -0.174
0.00217676281105166 -0.173
0.00234864560594215 -0.172
0.00253004938955615 -0.171
0.00272110711239971 -0.17
0.00292191383378156 -0.169
0.00313252323172263 -0.168
0.00335294419523972 -0.167
0.00358313753892448 -0.166
0.00382301288123143 -0.165
0.00407242572894117 -0.164
0.0043311748108305 -0.163
0.00459899970361651 -0.162
0.00487557879271237 -0.161
0.00516052760920675 -0.16
0.00545339758273703 -0.159
0.00575367524755425 -0.158
0.00606078193607322 -0.157
0.00637407399056999 -0.156
0.00669284351944962 -0.155
0.00701631971968819 -0.154
0.00734367078169337 -0.153
0.0076740063869794 -0.152
0.00800638080277495 -0.151
0.00833979657104872 -0.15
0.00867320878252715 -0.149
0.00900552991918091 -0.148
0.00933563524146782 -0.147
0.00966236868944048 -0.146
0.00998454925976326 -0.145
0.0103009778138437 -0.144
0.0106104442657747 -0.143
0.0109117350927168 -0.142
0.01120364110482 -0.141
0.011484965406905 -0.14
0.0117545314799642 -0.139
0.0120111913072092 -0.138
0.0122538334669325 -0.137
0.0124813911129439 -0.136
0.0126928497628163 -0.135
0.0128872548146743 -0.134
0.0130637187147861 -0.133
0.0132214277007762 -0.132
0.0133596480488504 -0.131
0.0134777317579679 -0.13
0.0135751216093665 -0.129
0.0136513555461774 -0.128
0.0137060703249667 -0.127
0.0137390043988269 -0.126
0.01375 -0.125
0.0137390043988269 -0.124
0.0137060703249667 -0.123
0.0136513555461774 -0.122
0.0135751216093665 -0.121
0.0134777317579679 -0.12
0.0133596480488504 -0.119
0.0132214277007762 -0.118
0.0130637187147861 -0.117
0.0128872548146743 -0.116
0.0126928497628162 -0.115
0.0124813911129439 -0.114
0.0122538334669325 -0.113
0.0120111913072092 -0.112
0.0117545314799642 -0.111
0.011484965406905 -0.11
0.01120364110482 -0.109
0.0109117350927168 -0.108
0.0106104442657747 -0.107
0.0103009778138436 -0.106
0.00998454925976323 -0.105
0.00966236868944045 -0.104
0.00933563524146779 -0.103
0.00900552991918087 -0.102
0.00867320878252711 -0.101
0.00833979657104869 -0.0999999999999999
0.00800638080277491 -0.0989999999999999
0.00767400638697936 -0.0979999999999999
0.00734367078169333 -0.0969999999999999
0.00701631971968815 -0.0959999999999999
0.00669284351944958 -0.0949999999999999
0.00637407399056996 -0.0939999999999999
0.00606078193607319 -0.0929999999999999
0.00575367524755421 -0.0919999999999999
0.00545339758273699 -0.0909999999999999
0.00516052760920672 -0.0899999999999999
0.00487557879271234 -0.0889999999999999
0.00459899970361648 -0.0879999999999999
0.00433117481083047 -0.0869999999999999
0.00407242572894115 -0.0859999999999999
0.0038230128812314 -0.0849999999999999
0.00358313753892446 -0.0839999999999999
0.00335294419523969 -0.0829999999999999
0.00313252323172261 -0.0819999999999999
0.00292191383378153 -0.0809999999999999
0.00272110711239968 -0.0799999999999999
0.00253004938955613 -0.0789999999999999
0.00234864560594213 -0.0779999999999999
0.00217676281105164 -0.0769999999999999
0.00201423369760751 -0.0759999999999999
0.00186086014450341 -0.0749999999999999
0.00171641673494269 -0.0739999999999999
0.00158065421918297 -0.0729999999999999
0.00145330289419546 -0.0719999999999999
0.00133407587556769 -0.0709999999999999
0.00122267224006655 -0.0699999999999999
0.00111878002038721 -0.0689999999999999
0.00102207903669835 -0.0679999999999999
0.000932243552614649 -0.0669999999999999
0.000848944746147142 -0.0659999999999999
0.000771852988969331 -0.0649999999999999
0.000700639929965164 -0.0639999999999999
0.000634980381471346 -0.0629999999999999
0.000574554008874021 -0.0619999999999999
0.000519046826255355 -0.0609999999999999
0.000468152502600736 -0.0599999999999999
0.000421573484667599 -0.0589999999999999
0.000379021943981904 -0.0579999999999999
0.000340220556570867 -0.0569999999999999
0.000304903124966755 -0.0559999999999999
0.000272815052735088 -0.0549999999999999
0.000243713682302441 -0.0539999999999999
0.000217368507197073 -0.0529999999999999
0.000193561269984151 -0.0519999999999999
0.000172085957191823 -0.0509999999999999
0.00015274870240083 -0.0499999999999999
0.000135367608425394 -0.0489999999999999
0.000119772499163097 -0.0479999999999999
0.000105804611252826 -0.0469999999999999
9.33162351684031e-05 -0.0459999999999999
8.21703148063305e-05 -0.0449999999999999
7.2240014013548e-05 -0.0439999999999999
6.34082578584533e-05 -0.0429999999999999
5.55672557879265e-05 -0.0419999999999999
4.86180131457284e-05 -0.0409999999999999
4.24698368632549e-05 -0.0399999999999999
3.70398404807949e-05 -0.0389999999999999
3.22524530235437e-05 -0.0379999999999999
2.80389356478309e-05 -0.0369999999999999
2.43369093943633e-05 -0.0359999999999999
2.1089896840711e-05 -0.0349999999999999
1.82468799376951e-05 -0.0339999999999999
1.5761875845788e-05 -0.0329999999999999
1.3593532159261e-05 -0.0319999999999999
1.17047425180191e-05 -0.0309999999999999
1.00622832596063e-05 -0.0299999999999999
8.63647145592667e-06 -0.0289999999999999
7.40084440951971e-06 -0.0279999999999999
6.33186045107055e-06 -0.0269999999999999
5.40862068124197e-06 -0.0259999999999999
4.61261113365944e-06 -0.0249999999999999
3.92746469958071e-06 -0.0239999999999999
3.3387420459473e-06 -0.0229999999999999
2.83373067461377e-06 -0.0219999999999999
2.40126120904691e-06 -0.0209999999999999
2.03153995319042e-06 -0.0199999999999999
1.71599674308472e-06 -0.0189999999999999
1.4471471029062e-06 -0.0179999999999998
1.21846772115815e-06 -0.0169999999999998
1.02428427776542e-06 -0.0159999999999998
8.59670676903756e-07 -0.0149999999999998
7.20358771805311e-07 -0.0139999999999998
6.02657704955102e-07 -0.0129999999999998
5.0338202862648e-07 -0.0119999999999998
4.19787815351819e-07 -0.0109999999999998
3.4951601459773e-07 -0.00999999999999984
2.90542359668569e-07 -0.00899999999999984
2.41133176892573e-07 -0.00799999999999984
1.99806496774926e-07 -0.00699999999999984
1.65297913472569e-07 -0.00599999999999984
1.36530684205448e-07 -0.00499999999999984
1.12589603713372e-07 -0.00399999999999984
9.26982303280069e-08 -0.00299999999999984
7.61990794626382e-08 -0.00199999999999984
6.25364372006346e-08 -0.000999999999999834
5.12414811160802e-08 1.66533453693773e-16
4.19194274632343e-08 0.00100000000000017
3.4238453441633e-08 0.00200000000000017
2.79201704292998e-08 0.00300000000000017
2.27314489521278e-08 0.00400000000000017
1.84774188174328e-08 0.00500000000000017
1.49954883932418e-08 0.00600000000000017
1.21502455818086e-08 0.00700000000000017
9.82911974244648e-09 0.00800000000000017
7.93869879476537e-09 0.00900000000000017
6.40160910920153e-09 0.0100000000000002
5.15387769624076e-09 0.0110000000000002
4.14270676461844e-09 0.0120000000000002
3.32460005305262e-09 0.0130000000000002
2.66378856510904e-09 0.0140000000000002
2.1309105615914e-09 0.0150000000000002
1.70190699151882e-09 0.0160000000000002
1.35709906627702e-09 0.0170000000000002
1.08041948966318e-09 0.0180000000000002
8.58773029856156e-10 0.0190000000000002
6.81505731386192e-10 0.0200000000000002
5.39965182732835e-10 0.0210000000000002
4.27136938576905e-10 0.0220000000000002
3.37344499210862e-10 0.0230000000000002
2.66002221715027e-10 0.0240000000000002
2.0941222148979e-10 0.0250000000000002
1.64597756980793e-10 0.0260000000000002
1.29166808870676e-10 0.0270000000000002
1.01200597507369e-10 0.0280000000000002
7.916265509662e-11 0.0290000000000002
6.18248051063591e-11 0.0300000000000002
4.82070203593255e-11 0.0310000000000002
3.75286507423925e-11 0.0320000000000002
2.91689463163518e-11 0.0330000000000002
2.26351647872709e-11 0.0340000000000002
1.75368549059823e-11 0.0350000000000002
1.35651589142011e-11 0.0360000000000002
1.0476185787363e-11 0.0370000000000002
8.07767966451903e-12 0.0380000000000002
6.21835039058042e-12 0.0390000000000002
4.77935051170467e-12 0.0400000000000002
3.6674795721697e-12 0.0410000000000002
2.80977570832619e-12 0.0420000000000002
2.14921930245252e-12 0.0430000000000002
1.64132634357403e-12 0.0440000000000002
1.25145223011702e-12 0.0450000000000002
9.52661779708189e-13 0.0460000000000002
7.24049630203477e-13 0.0470000000000002
5.49418221911293e-13 0.0480000000000002
4.16239135494987e-13 0.0490000000000002
3.14838541276247e-13 0.0500000000000002
2.37759566923332e-13 0.0510000000000002
1.79264064607373e-13 0.0520000000000002
1.34944008430886e-13 0.0530000000000002
1.01418948247011e-13 0.0540000000000002
7.61008884858849e-14 0.0550000000000002
5.70118955568644e-14 0.0560000000000002
4.26428638063896e-14 0.0570000000000002
3.18443489744086e-14 0.0580000000000002
2.37423397126941e-14 0.0590000000000002
1.76733868455866e-14 0.0600000000000002
1.31347309572837e-14 0.0610000000000002
9.74602919535384e-15 0.0620000000000002
7.2200360072141e-15 0.0630000000000002
5.34018309608716e-15 0.0640000000000002
3.9434656372209e-15 0.0650000000000002
2.90740211958545e-15 0.0660000000000002
2.14011580068865e-15 0.0670000000000002
1.57280388423933e-15 0.0680000000000002
1.1540297412195e-15 0.0690000000000002
8.45404506746853e-16 0.0700000000000002
6.18325624403166e-16 0.0710000000000002
4.51517990902452e-16 0.0720000000000002
3.29183458188132e-16 0.0730000000000002
2.39610627162214e-16 0.0740000000000002
1.74132276300034e-16 0.0750000000000002
1.26344868422839e-16 0.0760000000000002
9.15252800684748e-17 0.0770000000000002
6.61956809934075e-17 0.0780000000000002
4.77995019039277e-17 0.0790000000000002
3.44605509482451e-17 0.0800000000000002
2.48042551981489e-17 0.0810000000000002
1.78252362313498e-17 0.0820000000000002
1.27893810228792e-17 0.0830000000000002
9.16154854036754e-18 0.0840000000000002
6.55229401103573e-18 0.0850000000000002
4.67867625780435e-18 0.0860000000000002
3.33547540363256e-18 0.0870000000000002
2.37409240461029e-18 0.0880000000000002
1.68710698527216e-18 0.0890000000000002
1.19699616056564e-18 0.0900000000000002
8.4790660830005e-19 0.0910000000000002
5.99664599453059e-19 0.0920000000000002
4.23422499779357e-19 0.0930000000000002
2.98500168704089e-19 0.0940000000000003
2.10097245639488e-19 0.0950000000000003
1.47639058036702e-19 0.0960000000000003
1.03582717665103e-19 0.0970000000000003
7.2556857653963e-20 0.0980000000000003
5.07428386695487e-20 0.0990000000000003
3.5430410250878e-20 0.1
2.46991911962158e-20 0.101
1.71907336609712e-20 0.102
1.19456894521794e-20 0.103
8.28768350794515e-21 0.104
5.74063882679397e-21 0.105
3.97001748116414e-21 0.106
2.74113069587247e-21 0.107
1.88961007451306e-21 0.108
1.30052821088039e-21 0.109
8.93660346159672e-22 0.11
6.13098603493938e-22 0.111
4.19945851089114e-22 0.112
2.87184761518685e-22 0.113
1.96080595646373e-22 0.114
1.33663544029122e-22 0.115
9.0969635679841e-23 0.116
6.18137466226245e-23 0.117
4.19352086921883e-23 0.118
2.84038806087973e-23 0.119
1.92079792182708e-23 0.12
1.29685316023369e-23 0.121
8.7418844362998e-24 0.122
5.88334676074059e-24 0.123
3.95320157917543e-24 0.124
2.65203104095012e-24 0.125
1.77628797051745e-24 0.126
1.18782722514865e-24 0.127
7.93045863953683e-25 0.128
5.28625930474342e-25 0.129
3.51806411144157e-25 0.13
2.33756752620964e-25 0.131
1.5507068666598e-25 0.132
1.02707080282951e-25 0.133
6.79166389917649e-26 0.134
4.48391237347722e-26 0.135
2.955583114833e-26 0.136
1.94506610370874e-26 0.137
1.27799949777189e-26 0.138
8.38363051177121e-27 0.139
5.4908389385537e-27 0.14
3.59046261375912e-27 0.141
2.34405200047004e-27 0.142
1.52787985078818e-27 0.143
9.94297378000222e-28 0.144
6.46023793373403e-28 0.145
4.19069314630069e-28 0.146
2.71411558507444e-28 0.147
1.75499524754677e-28 0.148
1.13299679012234e-28 0.149
7.30275184330787e-29 0.15
4.69947707532831e-29 0.151
3.01937918374283e-29 0.152
1.93682733873684e-29 0.153
1.24042150092455e-29 0.154
7.93145369671488e-30 0.155
5.06339058482836e-30 0.156
3.22726921364177e-30 0.157
2.05368622092633e-30 0.158
1.30478246703353e-30 0.159
8.27651038062161e-31 0.16
5.24157186688387e-31 0.161
3.3142171037427e-31 0.162
2.09221105525208e-31 0.163
1.31866706602938e-31 0.164
8.29793360820895e-32 0.165
5.21326594878039e-32 0.166
3.27005407326717e-32 0.167
2.0478828859343e-32 0.168
1.28044352387399e-32 0.169
7.9932034667221e-33 0.17
4.98180170586779e-33 0.171
3.0999674577432e-33 0.172
1.92589657765136e-33 0.173
1.19457636222702e-33 0.174
7.39775597002801e-34 0.175
4.57394790850753e-34 0.176
2.82349846626703e-34 0.177
1.74015938033948e-34 0.178
1.07076859846211e-34 0.179
6.57820426424721e-35 0.18
4.03482043923231e-35 0.181
2.47084895959038e-35 0.182
1.51068289950812e-35 0.183
9.22158464246405e-36 0.184
5.62008558768988e-36 0.185
3.41967970409703e-36 0.186
2.07746186818746e-36 0.187
1.26004431743958e-36 0.188
7.63033680031507e-37 0.189
4.6132471773171e-37 0.19
2.78467727209851e-37 0.191
1.67821711010173e-37 0.192
1.00977949568126e-37 0.193
6.06610718496885e-38 0.194
3.63830196219491e-38 0.195
2.17867540316896e-38 0.196
1.30254113914654e-38 0.197
7.77491225054486e-39 0.198
4.63345204284418e-39 0.199
2.75688707519684e-39 0.2
};
\addplot [semithick, mycolor3]
table {%
0.00083141712324526 -0.2
0.000907171595386032 -0.199
0.000988245968052916 -0.198
0.00107484486904443 -0.197
0.00116716337976104 -0.196
0.00126538489826233 -0.195
0.00136967891437312 -0.194
0.00148019871151513 -0.193
0.00159707901204065 -0.192
0.00172043358489818 -0.191
0.0018503528364318 -0.19
0.00198690140697145 -0.189
0.00213011579757138 -0.188
0.002280002052763 -0.187
0.00243653352646864 -0.186
0.00259964875923736 -0.185
0.00276924949567999 -0.184
0.00294519887136474 -0.183
0.00312731979845922 -0.182
0.0033153935790444 -0.181
0.00350915877426058 -0.18
0.00370831035626117 -0.179
0.00391249916833688 -0.178
0.00412133171652978 -0.177
0.00433437031358758 -0.176
0.00455113359322573 -0.175
0.00477109740938796 -0.174
0.00499369613155148 -0.173
0.00521832434314598 -0.172
0.00544433894588695 -0.171
0.00567106166831312 -0.17
0.00589778197211845 -0.169
0.00612376034504301 -0.168
0.00634823196419811 -0.167
0.00657041070881952 -0.166
0.00678949349663901 -0.165
0.00700466491341368 -0.164
0.00721510210072682 -0.163
0.00741997986304742 -0.162
0.00761847595127762 -0.161
0.00780977647669539 -0.16
0.00799308140637566 -0.159
0.00816761008890225 -0.158
0.00833260675751412 -0.157
0.00848734595680186 -0.156
0.00863113783871504 -0.155
0.00876333327397853 -0.154
0.00888332872605456 -0.153
0.00899057083652782 -0.152
0.0090845606732183 -0.151
0.00916485759541816 -0.15
0.00923108269436921 -0.149
0.00928292177140065 -0.148
0.00932012782097735 -0.147
0.00934252299120229 -0.146
0.00935 -0.145
0.00934252299120229 -0.144
0.00932012782097735 -0.143
0.00928292177140065 -0.142
0.00923108269436921 -0.141
0.00916485759541815 -0.14
0.00908456067321829 -0.139
0.00899057083652781 -0.138
0.00888332872605455 -0.137
0.00876333327397853 -0.136
0.00863113783871504 -0.135
0.00848734595680185 -0.134
0.00833260675751412 -0.133
0.00816761008890224 -0.132
0.00799308140637565 -0.131
0.00780977647669538 -0.13
0.00761847595127761 -0.129
0.00741997986304741 -0.128
0.00721510210072681 -0.127
0.00700466491341367 -0.126
0.006789493496639 -0.125
0.00657041070881951 -0.124
0.0063482319641981 -0.123
0.00612376034504299 -0.122
0.00589778197211844 -0.121
0.00567106166831311 -0.12
0.00544433894588694 -0.119
0.00521832434314597 -0.118
0.00499369613155147 -0.117
0.00477109740938795 -0.116
0.00455113359322572 -0.115
0.00433437031358757 -0.114
0.00412133171652977 -0.113
0.00391249916833687 -0.112
0.00370831035626116 -0.111
0.00350915877426057 -0.11
0.00331539357904439 -0.109
0.00312731979845921 -0.108
0.00294519887136473 -0.107
0.00276924949567998 -0.106
0.00259964875923735 -0.105
0.00243653352646863 -0.104
0.002280002052763 -0.103
0.00213011579757137 -0.102
0.00198690140697145 -0.101
0.00185035283643179 -0.0999999999999999
0.00172043358489817 -0.0989999999999999
0.00159707901204065 -0.0979999999999999
0.00148019871151512 -0.0969999999999999
0.00136967891437311 -0.0959999999999999
0.00126538489826232 -0.0949999999999999
0.00116716337976103 -0.0939999999999999
0.00107484486904442 -0.0929999999999999
0.000988245968052911 -0.0919999999999999
0.000907171595386028 -0.0909999999999999
0.000831417123245256 -0.0899999999999999
0.000760770413863306 -0.0889999999999999
0.000695013744954878 -0.0879999999999999
0.000633925615777963 -0.0869999999999999
0.000577282427380058 -0.0859999999999999
0.000524860032499146 -0.0849999999999999
0.000476435152376312 -0.0839999999999999
0.000431786659400516 -0.0829999999999999
0.000390696726034336 -0.0819999999999999
0.000352951841853642 -0.0809999999999999
0.000318343701768501 -0.0799999999999999
0.000286669969573968 -0.0789999999999999
0.000257734921907695 -0.0779999999999999
0.000231349978468191 -0.0769999999999999
0.000207334124977394 -0.0759999999999999
0.00018551423585986 -0.0749999999999999
0.000165725303965661 -0.0739999999999999
0.00014781058489401 -0.0729999999999999
0.000131621663589223 -0.0719999999999999
0.00011701845089044 -0.0709999999999999
0.000103869117632564 -0.0699999999999999
9.20499737292683e-05 -0.0689999999999999
8.14452994309063e-05 -0.0679999999999999
7.19471356519221e-05 -0.0669999999999999
6.34550399145143e-05 -0.0659999999999999
5.58758140683049e-05 -0.0649999999999999
4.91232095292127e-05 -0.0639999999999999
4.31176153437484e-05 -0.0629999999999999
3.77857339357901e-05 -0.0619999999999999
3.30602489390954e-05 -0.0609999999999999
2.88794890670134e-05 -0.0599999999999999
2.51870915269406e-05 -0.0589999999999999
2.19316680560098e-05 -0.0579999999999999
1.90664762405251e-05 -0.0569999999999999
1.65490983881671e-05 -0.0559999999999999
1.43411298516835e-05 -0.0549999999999999
1.24078783576327e-05 -0.0539999999999999
1.07180755751359e-05 -0.0529999999999999
9.24360186829751e-06 -0.0519999999999999
7.95922491225304e-06 -0.0509999999999999
6.84235261653231e-06 -0.0499999999999999
5.87280059003016e-06 -0.0489999999999999
5.03257419847342e-06 -0.0479999999999999
4.30566510672799e-06 -0.0469999999999999
3.67786206324456e-06 -0.0459999999999999
3.13657557088843e-06 -0.0449999999999999
2.67067599571489e-06 -0.0439999999999999
2.27034459124417e-06 -0.0429999999999999
1.92693685873737e-06 -0.0419999999999999
1.63285762215191e-06 -0.0409999999999999
1.38144716816949e-06 -0.0399999999999999
1.16687778529762e-06 -0.0389999999999999
9.84060029976217e-07 -0.0379999999999999
8.28558050387544e-07 -0.0369999999999999
6.96513308880488e-07 -0.0359999999999999
5.84576060294558e-07 -0.0349999999999999
4.89843964827614e-07 -0.0339999999999999
4.09807239369471e-07 -0.0329999999999999
3.42299779466008e-07 -0.0319999999999999
2.85455714439238e-07 -0.0309999999999999
2.37670889926458e-07 -0.0299999999999999
1.97568804574628e-07 -0.0289999999999999
1.6397056028695e-07 -0.0279999999999999
1.3586841780695e-07 -0.0269999999999999
1.12402581161347e-07 -0.0259999999999999
9.28408652597053e-08 -0.0249999999999999
7.65609305250932e-08 -0.0239999999999999
6.3034796623045e-08 -0.0229999999999999
5.18153740345943e-08 -0.0219999999999999
4.25247772964318e-08 -0.0209999999999999
3.48442071589347e-08 -0.0199999999999999
2.85052106749994e-08 -0.0189999999999999
2.32821483403106e-08 -0.0179999999999998
1.89857158919239e-08 -0.0169999999999998
1.5457385287447e-08 -0.0159999999999998
1.25646447958544e-08 -0.0149999999999998
1.01969321074045e-08 -0.0139999999999998
8.26216699562989e-09 -0.0129999999999998
6.68380142486364e-09 -0.0119999999999998
5.3983151804405e-09 -0.0109999999999998
4.35309419425706e-09 -0.00999999999999984
3.50463683344374e-09 -0.00899999999999984
2.81704059994056e-09 -0.00799999999999984
2.2607280360758e-09 -0.00699999999999984
1.81137622427415e-09 -0.00599999999999984
1.44901918188216e-09 -0.00499999999999984
1.1572967542328e-09 -0.00399999999999984
9.22827365068378e-10 -0.00299999999999984
7.34685252970963e-10 -0.00199999999999984
5.83965660302188e-10 -0.000999999999999834
4.63423897342612e-10 1.66533453693773e-16
3.6717632425833e-10 0.00100000000000017
2.90453118232297e-10 0.00200000000000017
2.29394259463387e-10 0.00300000000000017
1.80881510766219e-10 0.00400000000000017
1.42400310613058e-10 0.00500000000000017
1.1192647474694e-10 0.00600000000000017
8.783343003206e-11 0.00700000000000017
6.88164063050111e-11 0.00800000000000017
5.38306054657021e-11 0.00900000000000017
4.20408674723246e-11 0.0100000000000002
3.27807738443415e-11 0.0110000000000002
2.5519482504827e-11 0.0120000000000002
1.98348834951193e-11 0.0130000000000002
1.53919120553444e-11 0.0140000000000002
1.1925061336068e-11 0.0150000000000002
9.22430806165681e-12 0.0160000000000002
7.1238063354069e-12 0.0170000000000002
5.49282217187297e-12 0.0180000000000002
4.22847826559473e-12 0.0190000000000002
3.24995834795919e-12 0.0200000000000002
2.49388610907541e-12 0.0210000000000002
1.91064748166183e-12 0.0220000000000002
1.46146912566772e-12 0.0230000000000002
1.11610191363035e-12 0.0240000000000002
8.50987516479585e-13 0.0250000000000002
6.47810010201575e-13 0.0260000000000002
4.92353748538369e-13 0.0270000000000002
3.73604390899682e-13 0.0280000000000002
2.83042612136593e-13 0.0290000000000002
2.14090208067849e-13 0.0300000000000002
1.61676505507866e-13 0.0310000000000002
1.21899563933014e-13 0.0320000000000002
9.17619257330034e-14 0.0330000000000002
6.89648848079678e-14 0.0340000000000002
5.17486041704021e-14 0.0350000000000002
3.87680889786682e-14 0.0360000000000002
2.8997147388345e-14 0.0370000000000002
2.16541573025981e-14 0.0380000000000002
1.61447910046321e-14 0.0390000000000002
1.2017903054999e-14 0.0400000000000002
8.93161705095304e-15 0.0410000000000002
6.62729985284068e-15 0.0420000000000002
4.90962448490564e-15 0.0430000000000002
3.6313245053393e-15 0.0440000000000002
2.68155663331022e-15 0.0450000000000002
1.97703344131811e-15 0.0460000000000002
1.45527874446829e-15 0.0470000000000002
1.06950664128276e-15 0.0480000000000002
7.84740224029259e-16 0.0490000000000002
5.74875064587862e-16 0.0500000000000002
4.20461424594154e-16 0.0510000000000002
3.07032233813671e-16 0.0520000000000002
2.23844751567932e-16 0.0530000000000002
1.62935226470307e-16 0.0540000000000002
1.18409947884023e-16 0.0550000000000002
8.59145105275311e-17 0.0560000000000002
6.22371904465637e-17 0.0570000000000002
4.50130630755174e-17 0.0580000000000002
3.25036612946711e-17 0.0590000000000002
2.34331746448068e-17 0.0600000000000002
1.68668935347414e-17 0.0610000000000002
1.2121160637318e-17 0.0620000000000002
8.69677909555798e-18 0.0630000000000002
6.22985300744997e-18 0.0640000000000002
4.45555992750436e-18 0.0650000000000002
3.181499855307e-18 0.0660000000000002
2.26812327447016e-18 0.0670000000000002
1.61438283513502e-18 0.0680000000000002
1.14723274998508e-18 0.0690000000000002
8.13957389184641e-19 0.0700000000000002
5.76576493644042e-19 0.0710000000000002
4.07771927628086e-19 0.0720000000000002
2.87927299849965e-19 0.0730000000000002
2.02980114718782e-19 0.0740000000000002
1.42866127034853e-19 0.0750000000000002
1.00394559464959e-19 0.0760000000000002
7.04362480122711e-20 0.0770000000000002
4.93386632046955e-20 0.0780000000000002
3.45051302952934e-20 0.0790000000000002
2.40926789705973e-20 0.0800000000000002
1.67954500134268e-20 0.0810000000000002
1.16896988894605e-20 0.0820000000000002
8.12306882748212e-21 0.0830000000000002
5.63562478540278e-21 0.0840000000000002
3.90363440221992e-21 0.0850000000000002
2.69961188719166e-21 0.0860000000000002
1.86396887319331e-21 0.0870000000000002
1.2849348506689e-21 0.0880000000000002
8.84359183398676e-22 0.0890000000000002
6.07689035388576e-22 0.0900000000000002
4.16907050375884e-22 0.0910000000000002
2.85563178740601e-22 0.0920000000000002
1.95285637832707e-22 0.0930000000000002
1.33334805039536e-22 0.0940000000000003
9.08912099398045e-23 0.0950000000000003
6.18593522622923e-23 0.0960000000000003
4.20333477033852e-23 0.0970000000000003
2.85159419106885e-23 0.0980000000000003
1.93146388139824e-23 0.0990000000000003
1.30614258684243e-23 0.1
8.81860148958925e-24 0.101
5.9444814166839e-24 0.102
4.00067579730363e-24 0.103
2.68817707383931e-24 0.104
1.80338110784612e-24 0.105
1.20787581995189e-24 0.106
8.07722513101098e-25 0.107
5.39271187488516e-25 0.108
3.5946563272256e-25 0.109
2.39228359578032e-25 0.11
1.58954591782259e-25 0.111
1.0544806693287e-25 0.112
6.98408145924082e-26 0.113
4.61833145144018e-26 0.114
3.04906041396457e-26 0.115
2.00979651808648e-26 0.116
1.32264495052197e-26 0.117
8.69039658484903e-27 0.118
5.70086874800454e-27 0.119
3.73377047821659e-27 0.12
2.44151457735625e-27 0.121
1.59395536031966e-27 0.122
1.03895829853598e-27 0.123
6.76122217040165e-28 0.124
4.39296179493923e-28 0.125
2.84967133948453e-28 0.126
1.84559859785066e-28 0.127
1.19339676833183e-28 0.128
7.70437817283211e-29 0.129
4.96587125344946e-29 0.13
3.19564441122332e-29 0.131
2.05317784494518e-29 0.132
1.3170425903411e-29 0.133
8.4348662062872e-30 0.134
5.39338851376623e-30 0.135
3.44310559768335e-30 0.136
2.19454306527646e-30 0.137
1.39650663022994e-30 0.138
8.87252077582828e-31 0.139
5.62802705882285e-31 0.14
3.56426886948113e-31 0.141
2.2536676305451e-31 0.142
1.42270351757147e-31 0.143
8.96693604899989e-32 0.144
5.64259485358233e-32 0.145
3.54502084517082e-32 0.146
2.22363676982174e-32 0.147
1.39256036243537e-32 0.148
8.70701596234336e-33 0.149
5.4353783573711e-33 0.15
3.38762515999019e-33 0.151
2.10797787126544e-33 0.152
1.30960967280296e-33 0.153
8.123119263144e-34 0.154
5.03047405961919e-34 0.155
3.11028457778521e-34 0.156
1.91997895706163e-34 0.157
1.18330837863086e-34 0.158
7.28122646954255e-35 0.159
4.47317889968823e-35 0.16
2.74367789867809e-35 0.161
1.6801772925215e-35 0.162
1.02726437166553e-35 0.163
6.27067755687582e-36 0.164
3.82165819962917e-36 0.165
2.32538219878608e-36 0.166
1.41267407036751e-36 0.167
8.56830135858924e-37 0.168
5.18862902421446e-37 0.169
3.13700808057572e-37 0.17
1.89358054502704e-37 0.171
1.14118763486921e-37 0.172
6.86650057063267e-38 0.173
4.12495288577893e-38 0.174
2.47404533429261e-38 0.175
1.48149927415493e-38 0.176
8.85727974619681e-39 0.177
5.28694033037072e-39 0.178
3.15074738913413e-39 0.179
1.87468321113388e-39 0.18
1.11364641635885e-39 0.181
6.6049857735445e-40 0.182
3.9111239349314e-40 0.183
2.31225857297854e-40 0.184
1.36482304665078e-40 0.185
8.04306216581189e-41 0.186
4.73229306636836e-41 0.187
2.77988588159553e-41 0.188
1.63037471854167e-41 0.189
9.54669451093436e-42 0.19
5.5811506793339e-42 0.191
3.25761381920577e-42 0.192
1.89836876005151e-42 0.193
1.10450245882981e-42 0.194
6.41590499577096e-43 0.195
3.72095391085494e-43 0.196
2.15454607445042e-43 0.197
1.24555356679655e-43 0.198
7.18909400437103e-44 0.199
4.1427721121054e-44 0.2
};
\end{axis}

\end{tikzpicture}


==> figs/plot_obj_pos_3_v.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{mycolor3}{rgb}{0.95686,0.76078,0.05098}%
\definecolor{mycolor2}{rgb}{0.85882,0.19608,0.21176}%
\definecolor{mycolor1}{rgb}{0.28235,0.52157,0.92941}%

\begin{axis}[
width=0.7\columnwidth,
height=2\columnwidth,
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
% ylabel={$i$: object index},
ymin=-0.21, ymax=0.21,
% xtick style={color=black},
ytick={-0.1,0.06,0.1,0.14,-0.075,-0.055,-0.125,-0.145},
yticklabels={2,5,6,7,3,4,1,0},
xlabel={$P(i)$},
xmin=0, xmax=0.576888359394439,
% ytick style={color=black},
minor tick num=5,
axis x line*=bottom,
axis y line*=left
]
\draw[draw=none,fill=mycolor1] (axis cs:0,-0.1075) rectangle (axis cs:0.506693580667241,-0.0925);
\draw[draw=none,fill=mycolor1] (axis cs:0,0.0525) rectangle (axis cs:0.0307616535788581,0.0675);
\draw[draw=none,fill=mycolor1] (axis cs:0,0.0925) rectangle (axis cs:0.0078991363507726,0.1075);
\draw[draw=none,fill=mycolor1] (axis cs:0,0.1325) rectangle (axis cs:0.0248989734641436,0.1475);
\draw[draw=none,fill=mycolor2] (axis cs:0,-0.0825) rectangle (axis cs:0.102773052788735,-0.0675);
\draw[draw=none,fill=mycolor2] (axis cs:0,-0.0625) rectangle (axis cs:0.107107195776071,-0.0475);
\draw[draw=none,fill=mycolor2] (axis cs:0,-0.1325) rectangle (axis cs:0.121984143951101,-0.1175);
\draw[draw=none,fill=mycolor2] (axis cs:0,-0.1525) rectangle (axis cs:0.0978822634230786,-0.1375);
\addplot [semithick, mycolor3]
table {%
0.00295655120589198 -0.2
0.00325457297259361 -0.199
0.00357827644025833 -0.198
0.00392945450815895 -0.197
0.00430999354709673 -0.196
0.00472187702267867 -0.195
0.00516718936532789 -0.194
0.00564812011772333 -0.193
0.00616696838998947 -0.192
0.00672614765165012 -0.191
0.00732819088698879 -0.19
0.00797575613688753 -0.189
0.00867163244531935 -0.188
0.00941874622232784 -0.187
0.0102201680274363 -0.186
0.0110791197678981 -0.185
0.0119989822949655 -0.184
0.0129833033683708 -0.183
0.0140358059444749 -0.182
0.0151603967270649 -0.181
0.016361174901638 -0.18
0.0176424409542966 -0.179
0.0190087054552565 -0.178
0.0204646976646246 -0.177
0.0220153737948022 -0.176
0.0236659247399002 -0.175
0.0254217830582854 -0.174
0.0272886289702113 -0.173
0.0292723951088817 -0.172
0.0313792697407662 -0.171
0.033615698150065 -0.17
0.0359883818635093 -0.169
0.0385042753757819 -0.168
0.0411705800233963 -0.167
0.0439947346465166 -0.166
0.0469844026745857 -0.165
0.0501474552733807 -0.164
0.0534919501988271 -0.163
0.0570261060171509 -0.162
0.0607582713722048 -0.161
0.0646968890095199 -0.16
0.0688504543031251 -0.159
0.0732274680756769 -0.158
0.0778363835550638 -0.157
0.082685547371355 -0.156
0.0877831345665886 -0.155
0.0931370776660975 -0.154
0.0987549899433583 -0.153
0.104644083100044 -0.152
0.110811079678214 -0.151
0.117262120621389 -0.15
0.124002668504356 -0.149
0.131037407056738 -0.148
0.138370137710913 -0.147
0.146003674009337 -0.146
0.153939734807842 -0.145
0.162178837308211 -0.144
0.170720191043397 -0.143
0.179561594020132 -0.142
0.188699332294537 -0.141
0.198128084314613 -0.14
0.207840831407525 -0.139
0.217828775817465 -0.138
0.228081267710237 -0.137
0.23858574255197 -0.136
0.249327670240576 -0.135
0.260290517318713 -0.134
0.271455723525642 -0.133
0.28280269385215 -0.132
0.294308807147829 -0.131
0.305949442193909 -0.13
0.317698021998441 -0.129
0.329526076895184 -0.128
0.3414033268347 -0.127
0.353297783047973 -0.126
0.365175869041707 -0.125
0.377002560653079 -0.124
0.388741544653151 -0.123
0.400355395145619 -0.122
0.411805766764693 -0.121
0.423053603436207 -0.12
0.434059361233339 -0.119
0.444783243636379 -0.118
0.455185447298512 -0.117
0.465226416230194 -0.116
0.474867102146947 -0.115
0.484069228582335 -0.114
0.492795556252541 -0.113
0.501010147073812 -0.112
0.508678624181121 -0.111
0.515768425277437 -0.11
0.522249046659012 -0.109
0.52809227531362 -0.108
0.533272406575791 -0.107
0.537766444945047 -0.106
0.541554285828832 -0.105
0.544618876159467 -0.104
0.54694635205171 -0.103
0.548526151911535 -0.102
0.549351103674279 -0.101
0.549417485137561 -0.0999999999999999
0.548725056657331 -0.0989999999999999
0.547277065789689 -0.0979999999999999
0.545080223782051 -0.0969999999999999
0.542144654140314 -0.0959999999999999
0.538483813818918 -0.0949999999999999
0.534114387893615 -0.0939999999999999
0.52905615887757 -0.0929999999999999
0.52333185212588 -0.0919999999999999
0.516966959037571 -0.0909999999999999
0.509989540003796 -0.0899999999999999
0.502430009263128 -0.0889999999999999
0.494320904006533 -0.0879999999999999
0.485696640223525 -0.0869999999999999
0.476593257895438 -0.0859999999999999
0.467048158220384 -0.0849999999999999
0.457099835596778 -0.0839999999999999
0.446787607098292 -0.0829999999999999
0.436151342143294 -0.0819999999999999
0.425231194997397 -0.0809999999999999
0.414067342650391 -0.0799999999999999
0.4026997304807 -0.0789999999999999
0.391167827964243 -0.0779999999999999
0.379510396503168 -0.0769999999999999
0.367765271246754 -0.0759999999999999
0.355969158555338 -0.0749999999999999
0.344157450522358 -0.0739999999999999
0.332364057723211 -0.0729999999999999
0.320621261106745 -0.0719999999999999
0.308959583689625 -0.0709999999999999
0.297407682459376 -0.0699999999999999
0.285992260642367 -0.0689999999999999
0.274738000251668 -0.0679999999999999
0.263667514599908 -0.0669999999999999
0.252801320246743 -0.0659999999999999
0.242157827651919 -0.0649999999999999
0.231753349625257 -0.0639999999999999
0.221602126505979 -0.0629999999999999
0.211716366866942 -0.0619999999999999
0.202106302425464 -0.0609999999999999
0.192780255752021 -0.0599999999999999
0.18374471930122 -0.0589999999999999
0.175004444245915 -0.0579999999999999
0.166562537574352 -0.0569999999999999
0.158420565910948 -0.0559999999999999
0.150578664542424 -0.0549999999999999
0.143035650170942 -0.0539999999999999
0.135789135973026 -0.0529999999999999
0.128835647615314 -0.0519999999999999
0.12217073896374 -0.0509999999999999
0.115789106319254 -0.0499999999999999
0.109684700118703 -0.0489999999999999
0.103850833151646 -0.0479999999999999
0.0982802844607224 -0.0469999999999999
0.0929653982124899 -0.0459999999999999
0.0878981769456186 -0.0449999999999999
0.0830703687219647 -0.0439999999999999
0.0784735478218111 -0.0429999999999999
0.074099188735856 -0.0419999999999999
0.0699387333120581 -0.0409999999999999
0.0659836510140776 -0.0399999999999999
0.0622254923388304 -0.0389999999999999
0.0586559355228843 -0.0379999999999999
0.0552668267405158 -0.0369999999999999
0.0520502140598743 -0.0359999999999999
0.0489983754777007 -0.0349999999999999
0.0461038413974198 -0.0339999999999999
0.0433594119503402 -0.0329999999999999
0.0407581695854419 -0.0319999999999999
0.0382934873702456 -0.0309999999999999
0.0359590334540629 -0.0299999999999999
0.0337487721461438 -0.0289999999999999
0.0316569620555531 -0.0279999999999999
0.0296781517277557 -0.0269999999999999
0.0278071731956489 -0.0259999999999999
0.0260391338409274 -0.0249999999999999
0.0243694069360021 -0.0239999999999999
0.0227936212079835 -0.0229999999999999
0.0213076497352533 -0.0219999999999999
0.0199075984545846 -0.0209999999999999
0.0185897945233191 -0.0199999999999999
0.017350774747385 -0.0189999999999999
0.0161872742525155 -0.0179999999999998
0.0150962155433972 -0.0169999999999998
0.0140746980641025 -0.0159999999999998
0.0131199883433991 -0.0149999999999998
0.0122295107807145 -0.0139999999999998
0.0114008391029069 -0.0129999999999998
0.0106316884987536 -0.0119999999999998
0.00991990841735412 -0.0109999999999998
0.00926347599853724 -0.00999999999999984
0.00866049008790264 -0.00899999999999984
0.00810916577631084 -0.00799999999999984
0.00760782939341772 -0.00699999999999984
0.0071549138771573 -0.00599999999999984
0.00674895443580546 -0.00499999999999984
0.00638858441628203 -0.00399999999999984
0.00607253129152617 -0.00299999999999984
0.00579961268095165 -0.00199999999999984
0.00556873232098678 -0.000999999999999834
0.00537887590735407 1.66533453693773e-16
0.00522910673686818 0.00100000000000017
0.00511856108394757 0.00200000000000017
0.00504644325556617 0.00300000000000017
0.0050120202778394 0.00400000000000017
0.00501461617766979 0.00500000000000017
0.00505360583370177 0.00600000000000017
0.00512840838208842 0.00700000000000017
0.00523848017409382 0.00800000000000017
0.0053833072941897 0.00900000000000017
0.00556239765890275 0.0100000000000002
0.00577527272808514 0.0110000000000002
0.00602145887137433 0.0120000000000002
0.00630047844324358 0.0130000000000002
0.00661184063009126 0.0140000000000002
0.00695503214214754 0.0150000000000002
0.00732950783147201 0.0160000000000002
0.00773468132485921 0.0170000000000002
0.00816991576695208 0.0180000000000002
0.00863451477418535 0.0190000000000002
0.00912771370424888 0.0200000000000002
0.00964867134849143 0.0210000000000002
0.0101964621560072 0.0220000000000002
0.0107700690980016 0.0230000000000002
0.011368377279374 0.0240000000000002
0.0119901684012546 0.0250000000000002
0.0126341161734809 0.0260000000000002
0.0132987827696996 0.0270000000000002
0.0139826164099658 0.0280000000000002
0.0146839501464259 0.0290000000000002
0.0154010019169896 0.0300000000000002
0.016131875919909 0.0310000000000002
0.0168745653490068 0.0320000000000002
0.0176269565150695 0.0330000000000002
0.0183868343637974 0.0340000000000002
0.0191518893848728 0.0350000000000002
0.019919725890348 0.0360000000000002
0.0206878716238983 0.0370000000000002
0.0214537886457414 0.0380000000000002
0.0222148854214372 0.0390000000000002
0.0229685300265848 0.0400000000000002
0.0237120643638836 0.0410000000000002
0.0244428192743421 0.0420000000000002
0.0251581304108656 0.0430000000000002
0.0258553547302335 0.0440000000000002
0.0265318874488147 0.0450000000000002
0.0271851792984548 0.0460000000000002
0.0278127539119679 0.0470000000000002
0.0284122251627282 0.0480000000000002
0.0289813142800909 0.0490000000000002
0.0295178665618611 0.0500000000000002
0.0300198675068231 0.0510000000000002
0.0304854581944403 0.0520000000000002
0.0309129497452235 0.0530000000000002
0.0313008367038637 0.0540000000000002
0.0316478091979401 0.0550000000000002
0.0319527637377009 0.0560000000000002
0.0322148125369017 0.0570000000000002
0.0324332912507698 0.0580000000000002
0.0326077650446057 0.0590000000000002
0.0327380329250867 0.0600000000000002
0.0328241302857137 0.0610000000000002
0.0328663296377651 0.0620000000000002
0.0328651395182767 0.0630000000000002
0.0328213015866649 0.0640000000000002
0.0327357859413377 0.0650000000000002
0.0326097847067165 0.0660000000000002
0.0324447039592272 0.0670000000000002
0.0322421540777646 0.0680000000000002
0.0320039386196424 0.0690000000000002
0.031732041836915 0.0700000000000002
0.0314286149600059 0.0710000000000002
0.0310959613856773 0.0720000000000002
0.030736520914406 0.0730000000000002
0.0303528531881399 0.0740000000000002
0.0299476204831661 0.0750000000000002
0.0295235700144408 0.0760000000000002
0.0290835159072736 0.0770000000000002
0.0286303209898041 0.0780000000000002
0.0281668785553937 0.0790000000000002
0.0276960942380304 0.0800000000000002
0.0272208681362899 0.0810000000000002
0.0267440773125311 0.0820000000000002
0.0262685587840356 0.0830000000000002
0.0257970931119806 0.0840000000000002
0.0253323886826959 0.0850000000000002
0.0248770667638511 0.0860000000000002
0.0244336474062813 0.0870000000000002
0.0240045362503326 0.0880000000000002
0.0235920122840921 0.0890000000000002
0.0231982165898833 0.0900000000000002
0.0228251421051025 0.0910000000000002
0.022474624414029 0.0920000000000002
0.0221483335787428 0.0930000000000002
0.0218477670098575 0.0940000000000003
0.0215742433714414 0.0950000000000003
0.0213288975093093 0.0960000000000003
0.0211126763877991 0.0970000000000003
0.0209263360171559 0.0980000000000003
0.0207704393516831 0.0990000000000003
0.0206453551377631 0.1
0.0205512576906028 0.101
0.0204881275789719 0.102
0.0204557531981207 0.103
0.0204537332123331 0.104
0.0204814798500089 0.105
0.0205382230356151 0.106
0.0206230153441318 0.107
0.020734737764574 0.108
0.0208721062596761 0.109
0.0210336791087233 0.11
0.0212178650197254 0.111
0.0214229319955507 0.112
0.0216470169362262 0.113
0.0218881359563354 0.114
0.0221441953923015 0.115
0.0224130034693769 0.116
0.0226922825924124 0.117
0.022979682218054 0.118
0.0232727922590178 0.119
0.0235691569636599 0.12
0.0238662892063508 0.121
0.0241616851163528 0.122
0.0244528389651641 0.123
0.0247372582248395 0.124
0.0250124787028061 0.125
0.0252760796523681 0.126
0.0255256987526178 0.127
0.0257590468470192 0.128
0.0259739223266644 0.129
0.0261682250422601 0.13
0.0263399696284028 0.131
0.026487298124731 0.132
0.0266084917811668 0.133
0.0267019819387022 0.134
0.0267663598830546 0.135
0.0268003855759641 0.136
0.0268029951778781 0.137
0.0267733072861626 0.138
0.0267106278246674 0.139
0.0266144535333038 0.14
0.0264844740200888 0.141
0.0263205723526712 0.142
0.026122824181466 0.143
0.0258914954019646 0.144
0.0256270383793112 0.145
0.0253300867736171 0.146
0.0250014490194816 0.147
0.0246421005275627 0.148
0.0242531746895931 0.149
0.023835952780741 0.15
0.0233918528644959 0.151
0.0229224178151548 0.152
0.022429302581345 0.153
0.0219142608207408 0.154
0.0213791310411279 0.155
0.0208258223861871 0.156
0.0202563002057824 0.157
0.0196725715501607 0.158
0.019076670725333 0.159
0.0184706450430753 0.16
0.017856540893559 0.161
0.0172363902617011 0.162
0.0166121978000605 0.163
0.015985928561646 0.164
0.0153594964855224 0.165
0.0147347537167722 0.166
0.0141134808303996 0.167
0.0134973780163244 0.168
0.012888057269916 0.169
0.0122870356197444 0.17
0.0116957294115634 0.171
0.0111154496551679 0.172
0.0105473984288436 0.173
0.00999266632480698 0.174
0.00945223090844238 0.175
0.00892695615440849 0.176
0.0084175928138896 0.177
0.00792477965949963 0.178
0.00744904554765375 0.179
0.00699081223264771 0.18
0.00655039786224128 0.181
0.00612802108123038 0.182
0.00572380566729205 0.183
0.00533778562226157 0.184
0.00496991064190284 0.185
0.00462005188809653 0.186
0.00428800798912312 0.187
0.00397351119627521 0.188
0.00367623362830673 0.189
0.00339579353911889 0.19
0.00313176154849815 0.191
0.00288366678055889 0.192
0.00265100285970589 0.193
0.00243323371932195 0.194
0.00222979918391265 0.195
0.00204012029101475 0.196
0.0018636043247173 0.197
0.00169964953807983 0.198
0.00154764954699409 0.199
0.00140699738306695 0.2
};
\end{axis}

\end{tikzpicture}

